Communication Complexity and Intrinsic Universality in Cellular Automata

The notions of universality and completeness are central in the theories of computation and computational complexity. However, proving lower bounds and necessary conditions remains hard in most of the cases. In this article, we introduce necessary conditions for a cellular automaton to be "universal", according to a precise notion of simulation, related both to the dynamics of cellular automata and to their computational power. This notion of simulation relies on simple operations of space-time rescaling and it is intrinsic to the model of cellular automata. Intrinsinc universality, the derived notion, is stronger than Turing universality, but more uniform, and easier to define and study. Our approach builds upon the notion of communication complexity, which was primarily designed to study parallel programs, and thus is, as we show in this article, particulary well suited to the study of cellular automata: it allowed to show, by studying natural problems on the dynamics of cellular automata, that several classes of cellular automata, as well as many natural (elementary) examples, could not be intrinsically universal.

==> 218_foolingset.tex <==
\begin{tikzpicture}[scale=0.3]
\draw[draw=none,fill=black](-6,0)--(-5,0)--(-5,1)--(-6,1)--cycle;
\draw[draw=none,fill=black](-5,0)--(-4,0)--(-4,1)--(-5,1)--cycle;
\draw[draw=none,fill=black](-4,0)--(-3,0)--(-3,1)--(-4,1)--cycle;
\draw[draw=none,fill=white](-3,0)--(-2,0)--(-2,1)--(-3,1)--cycle;
\draw[draw=none,fill=white](-2,0)--(-1,0)--(-1,1)--(-2,1)--cycle;
\draw[draw=none,fill=white](-1,0)--(0,0)--(0,1)--(-1,1)--cycle;
\draw[draw=none,fill=white](0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[draw=none,fill=white](1,0)--(2,0)--(2,1)--(1,1)--cycle;
\draw[draw=none,fill=white](2,0)--(3,0)--(3,1)--(2,1)--cycle;
\draw[draw=none,fill=white](3,0)--(4,0)--(4,1)--(3,1)--cycle;
\draw[draw=none,fill=white](4,0)--(5,0)--(5,1)--(4,1)--cycle;
\draw[draw=none,fill=white](5,0)--(6,0)--(6,1)--(5,1)--cycle;
\draw[draw=none,fill=black](6,0)--(7,0)--(7,1)--(6,1)--cycle;
\draw[draw=none,fill=black](-5,1)--(-4,1)--(-4,2)--(-5,2)--cycle;
\draw[draw=none,fill=black](-4,1)--(-3,1)--(-3,2)--(-4,2)--cycle;
\draw[draw=none,fill=black](-3,1)--(-2,1)--(-2,2)--(-3,2)--cycle;
\draw[draw=none,fill=white](-2,1)--(-1,1)--(-1,2)--(-2,2)--cycle;
\draw[draw=none,fill=white](-1,1)--(0,1)--(0,2)--(-1,2)--cycle;
\draw[draw=none,fill=white](0,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[draw=none,fill=white](1,1)--(2,1)--(2,2)--(1,2)--cycle;
\draw[draw=none,fill=white](2,1)--(3,1)--(3,2)--(2,2)--cycle;
\draw[draw=none,fill=white](3,1)--(4,1)--(4,2)--(3,2)--cycle;
\draw[draw=none,fill=white](4,1)--(5,1)--(5,2)--(4,2)--cycle;
\draw[draw=none,fill=black](5,1)--(6,1)--(6,2)--(5,2)--cycle;
\draw[draw=none,fill=black](-4,2)--(-3,2)--(-3,3)--(-4,3)--cycle;
\draw[draw=none,fill=black](-3,2)--(-2,2)--(-2,3)--(-3,3)--cycle;
\draw[draw=none,fill=black](-2,2)--(-1,2)--(-1,3)--(-2,3)--cycle;
\draw[draw=none,fill=white](-1,2)--(0,2)--(0,3)--(-1,3)--cycle;
\draw[draw=none,fill=white](0,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[draw=none,fill=white](1,2)--(2,2)--(2,3)--(1,3)--cycle;
\draw[draw=none,fill=white](2,2)--(3,2)--(3,3)--(2,3)--cycle;
\draw[draw=none,fill=white](3,2)--(4,2)--(4,3)--(3,3)--cycle;
\draw[draw=none,fill=black](4,2)--(5,2)--(5,3)--(4,3)--cycle;
\draw[draw=none,fill=black](-3,3)--(-2,3)--(-2,4)--(-3,4)--cycle;
\draw[draw=none,fill=black](-2,3)--(-1,3)--(-1,4)--(-2,4)--cycle;
\draw[draw=none,fill=black](-1,3)--(0,3)--(0,4)--(-1,4)--cycle;
\draw[draw=none,fill=white](0,3)--(1,3)--(1,4)--(0,4)--cycle;
\draw[draw=none,fill=white](1,3)--(2,3)--(2,4)--(1,4)--cycle;
\draw[draw=none,fill=white](2,3)--(3,3)--(3,4)--(2,4)--cycle;
\draw[draw=none,fill=black](3,3)--(4,3)--(4,4)--(3,4)--cycle;
\draw[draw=none,fill=black](-2,4)--(-1,4)--(-1,5)--(-2,5)--cycle;
\draw[draw=none,fill=black](-1,4)--(0,4)--(0,5)--(-1,5)--cycle;
\draw[draw=none,fill=black](0,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[draw=none,fill=white](1,4)--(2,4)--(2,5)--(1,5)--cycle;
\draw[draw=none,fill=black](2,4)--(3,4)--(3,5)--(2,5)--cycle;
\draw[draw=none,fill=black](-1,5)--(0,5)--(0,6)--(-1,6)--cycle;
\draw[draw=none,fill=black](0,5)--(1,5)--(1,6)--(0,6)--cycle;
\draw[draw=none,fill=white](1,5)--(2,5)--(2,6)--(1,6)--cycle;
\draw[draw=none,fill=black](0,6)--(1,6)--(1,7)--(0,7)--cycle;
\draw[very thin]
(-6,0)--(-6,1)--(-5,1)--
(-5,1)--(-5,2)--(-4,2)--
(-4,2)--(-4,3)--(-3,3)--
(-3,3)--(-3,4)--(-2,4)--
(-2,4)--(-2,5)--(-1,5)--
(-1,5)--(-1,6)--(0,6)--
(0,6)--(0,7)--(1,7)--
(1,7)--(1,6)--(2,6)--
(2,6)--(2,5)--(3,5)--
(3,5)--(3,4)--(4,4)--
(4,4)--(4,3)--(5,3)--
(5,3)--(5,2)--(6,2)--
(6,2)--(6,1)--(7,1)--
(7,1)--(7,0)--cycle;
\end{tikzpicture}


==> tikz218.tex <==
\begin{tikzpicture}[scale=0.1]
\draw[draw=none,fill=white](-50,0)--(-49,0)--(-49,1)--(-50,1)--cycle;
\draw[draw=none,fill=white](-49,0)--(-48,0)--(-48,1)--(-49,1)--cycle;
\draw[draw=none,fill=black](-48,0)--(-47,0)--(-47,1)--(-48,1)--cycle;
\draw[draw=none,fill=black](-47,0)--(-46,0)--(-46,1)--(-47,1)--cycle;
\draw[draw=none,fill=black](-46,0)--(-45,0)--(-45,1)--(-46,1)--cycle;
\draw[draw=none,fill=white](-45,0)--(-44,0)--(-44,1)--(-45,1)--cycle;
\draw[draw=none,fill=black](-44,0)--(-43,0)--(-43,1)--(-44,1)--cycle;
\draw[draw=none,fill=black](-43,0)--(-42,0)--(-42,1)--(-43,1)--cycle;
\draw[draw=none,fill=black](-42,0)--(-41,0)--(-41,1)--(-42,1)--cycle;
\draw[draw=none,fill=white](-41,0)--(-40,0)--(-40,1)--(-41,1)--cycle;
\draw[draw=none,fill=black](-40,0)--(-39,0)--(-39,1)--(-40,1)--cycle;
\draw[draw=none,fill=black](-39,0)--(-38,0)--(-38,1)--(-39,1)--cycle;
\draw[draw=none,fill=black](-38,0)--(-37,0)--(-37,1)--(-38,1)--cycle;
\draw[draw=none,fill=white](-37,0)--(-36,0)--(-36,1)--(-37,1)--cycle;
\draw[draw=none,fill=black](-36,0)--(-35,0)--(-35,1)--(-36,1)--cycle;
\draw[draw=none,fill=white](-35,0)--(-34,0)--(-34,1)--(-35,1)--cycle;
\draw[draw=none,fill=white](-34,0)--(-33,0)--(-33,1)--(-34,1)--cycle;
\draw[draw=none,fill=white](-33,0)--(-32,0)--(-32,1)--(-33,1)--cycle;
\draw[draw=none,fill=white](-32,0)--(-31,0)--(-31,1)--(-32,1)--cycle;
\draw[draw=none,fill=white](-31,0)--(-30,0)--(-30,1)--(-31,1)--cycle;
\draw[draw=none,fill=white](-30,0)--(-29,0)--(-29,1)--(-30,1)--cycle;
\draw[draw=none,fill=white](-29,0)--(-28,0)--(-28,1)--(-29,1)--cycle;
\draw[draw=none,fill=white](-28,0)--(-27,0)--(-27,1)--(-28,1)--cycle;
\draw[draw=none,fill=white](-27,0)--(-26,0)--(-26,1)--(-27,1)--cycle;
\draw[draw=none,fill=white](-26,0)--(-25,0)--(-25,1)--(-26,1)--cycle;
\draw[draw=none,fill=white](-25,0)--(-24,0)--(-24,1)--(-25,1)--cycle;
\draw[draw=none,fill=white](-24,0)--(-23,0)--(-23,1)--(-24,1)--cycle;
\draw[draw=none,fill=black](-23,0)--(-22,0)--(-22,1)--(-23,1)--cycle;
\draw[draw=none,fill=black](-22,0)--(-21,0)--(-21,1)--(-22,1)--cycle;
\draw[draw=none,fill=black](-21,0)--(-20,0)--(-20,1)--(-21,1)--cycle;
\draw[draw=none,fill=black](-20,0)--(-19,0)--(-19,1)--(-20,1)--cycle;
\draw[draw=none,fill=black](-19,0)--(-18,0)--(-18,1)--(-19,1)--cycle;
\draw[draw=none,fill=black](-18,0)--(-17,0)--(-17,1)--(-18,1)--cycle;
\draw[draw=none,fill=black](-17,0)--(-16,0)--(-16,1)--(-17,1)--cycle;
\draw[draw=none,fill=black](-16,0)--(-15,0)--(-15,1)--(-16,1)--cycle;
\draw[draw=none,fill=black](-15,0)--(-14,0)--(-14,1)--(-15,1)--cycle;
\draw[draw=none,fill=white](-14,0)--(-13,0)--(-13,1)--(-14,1)--cycle;
\draw[draw=none,fill=white](-13,0)--(-12,0)--(-12,1)--(-13,1)--cycle;
\draw[draw=none,fill=white](-12,0)--(-11,0)--(-11,1)--(-12,1)--cycle;
\draw[draw=none,fill=white](-11,0)--(-10,0)--(-10,1)--(-11,1)--cycle;
\draw[draw=none,fill=white](-10,0)--(-9,0)--(-9,1)--(-10,1)--cycle;
\draw[draw=none,fill=white](-9,0)--(-8,0)--(-8,1)--(-9,1)--cycle;
\draw[draw=none,fill=white](-8,0)--(-7,0)--(-7,1)--(-8,1)--cycle;
\draw[draw=none,fill=white](-7,0)--(-6,0)--(-6,1)--(-7,1)--cycle;
\draw[draw=none,fill=black](-6,0)--(-5,0)--(-5,1)--(-6,1)--cycle;
\draw[draw=none,fill=black](-5,0)--(-4,0)--(-4,1)--(-5,1)--cycle;
\draw[draw=none,fill=black](-4,0)--(-3,0)--(-3,1)--(-4,1)--cycle;
\draw[draw=none,fill=white](-3,0)--(-2,0)--(-2,1)--(-3,1)--cycle;
\draw[draw=none,fill=white](-2,0)--(-1,0)--(-1,1)--(-2,1)--cycle;
\draw[draw=none,fill=white](-1,0)--(0,0)--(0,1)--(-1,1)--cycle;
\draw[draw=none,fill=white](0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[draw=none,fill=black](1,0)--(2,0)--(2,1)--(1,1)--cycle;
\draw[draw=none,fill=white](2,0)--(3,0)--(3,1)--(2,1)--cycle;
\draw[draw=none,fill=white](3,0)--(4,0)--(4,1)--(3,1)--cycle;
\draw[draw=none,fill=white](4,0)--(5,0)--(5,1)--(4,1)--cycle;
\draw[draw=none,fill=white](5,0)--(6,0)--(6,1)--(5,1)--cycle;
\draw[draw=none,fill=black](6,0)--(7,0)--(7,1)--(6,1)--cycle;
\draw[draw=none,fill=black](7,0)--(8,0)--(8,1)--(7,1)--cycle;
\draw[draw=none,fill=white](8,0)--(9,0)--(9,1)--(8,1)--cycle;
\draw[draw=none,fill=white](9,0)--(10,0)--(10,1)--(9,1)--cycle;
\draw[draw=none,fill=white](10,0)--(11,0)--(11,1)--(10,1)--cycle;
\draw[draw=none,fill=white](11,0)--(12,0)--(12,1)--(11,1)--cycle;
\draw[draw=none,fill=black](12,0)--(13,0)--(13,1)--(12,1)--cycle;
\draw[draw=none,fill=white](13,0)--(14,0)--(14,1)--(13,1)--cycle;
\draw[draw=none,fill=white](14,0)--(15,0)--(15,1)--(14,1)--cycle;
\draw[draw=none,fill=white](15,0)--(16,0)--(16,1)--(15,1)--cycle;
\draw[draw=none,fill=white](16,0)--(17,0)--(17,1)--(16,1)--cycle;
\draw[draw=none,fill=white](17,0)--(18,0)--(18,1)--(17,1)--cycle;
\draw[draw=none,fill=white](18,0)--(19,0)--(19,1)--(18,1)--cycle;
\draw[draw=none,fill=white](19,0)--(20,0)--(20,1)--(19,1)--cycle;
\draw[draw=none,fill=white](20,0)--(21,0)--(21,1)--(20,1)--cycle;
\draw[draw=none,fill=black](21,0)--(22,0)--(22,1)--(21,1)--cycle;
\draw[draw=none,fill=black](22,0)--(23,0)--(23,1)--(22,1)--cycle;
\draw[draw=none,fill=black](23,0)--(24,0)--(24,1)--(23,1)--cycle;
\draw[draw=none,fill=black](24,0)--(25,0)--(25,1)--(24,1)--cycle;
\draw[draw=none,fill=black](25,0)--(26,0)--(26,1)--(25,1)--cycle;
\draw[draw=none,fill=white](26,0)--(27,0)--(27,1)--(26,1)--cycle;
\draw[draw=none,fill=white](27,0)--(28,0)--(28,1)--(27,1)--cycle;
\draw[draw=none,fill=white](28,0)--(29,0)--(29,1)--(28,1)--cycle;
\draw[draw=none,fill=white](29,0)--(30,0)--(30,1)--(29,1)--cycle;
\draw[draw=none,fill=white](30,0)--(31,0)--(31,1)--(30,1)--cycle;
\draw[draw=none,fill=white](31,0)--(32,0)--(32,1)--(31,1)--cycle;
\draw[draw=none,fill=black](32,0)--(33,0)--(33,1)--(32,1)--cycle;
\draw[draw=none,fill=black](33,0)--(34,0)--(34,1)--(33,1)--cycle;
\draw[draw=none,fill=black](34,0)--(35,0)--(35,1)--(34,1)--cycle;
\draw[draw=none,fill=white](35,0)--(36,0)--(36,1)--(35,1)--cycle;
\draw[draw=none,fill=black](36,0)--(37,0)--(37,1)--(36,1)--cycle;
\draw[draw=none,fill=white](37,0)--(38,0)--(38,1)--(37,1)--cycle;
\draw[draw=none,fill=white](38,0)--(39,0)--(39,1)--(38,1)--cycle;
\draw[draw=none,fill=black](39,0)--(40,0)--(40,1)--(39,1)--cycle;
\draw[draw=none,fill=white](40,0)--(41,0)--(41,1)--(40,1)--cycle;
\draw[draw=none,fill=white](41,0)--(42,0)--(42,1)--(41,1)--cycle;
\draw[draw=none,fill=white](42,0)--(43,0)--(43,1)--(42,1)--cycle;
\draw[draw=none,fill=white](43,0)--(44,0)--(44,1)--(43,1)--cycle;
\draw[draw=none,fill=black](44,0)--(45,0)--(45,1)--(44,1)--cycle;
\draw[draw=none,fill=black](45,0)--(46,0)--(46,1)--(45,1)--cycle;
\draw[draw=none,fill=black](46,0)--(47,0)--(47,1)--(46,1)--cycle;
\draw[draw=none,fill=white](47,0)--(48,0)--(48,1)--(47,1)--cycle;
\draw[draw=none,fill=white](48,0)--(49,0)--(49,1)--(48,1)--cycle;
\draw[draw=none,fill=black](49,0)--(50,0)--(50,1)--(49,1)--cycle;
\draw[draw=none,fill=white](50,0)--(51,0)--(51,1)--(50,1)--cycle;
\draw[draw=none,fill=black](-49,1)--(-48,1)--(-48,2)--(-49,2)--cycle;
\draw[draw=none,fill=black](-48,1)--(-47,1)--(-47,2)--(-48,2)--cycle;
\draw[draw=none,fill=black](-47,1)--(-46,1)--(-46,2)--(-47,2)--cycle;
\draw[draw=none,fill=black](-46,1)--(-45,1)--(-45,2)--(-46,2)--cycle;
\draw[draw=none,fill=white](-45,1)--(-44,1)--(-44,2)--(-45,2)--cycle;
\draw[draw=none,fill=black](-44,1)--(-43,1)--(-43,2)--(-44,2)--cycle;
\draw[draw=none,fill=black](-43,1)--(-42,1)--(-42,2)--(-43,2)--cycle;
\draw[draw=none,fill=black](-42,1)--(-41,1)--(-41,2)--(-42,2)--cycle;
\draw[draw=none,fill=white](-41,1)--(-40,1)--(-40,2)--(-41,2)--cycle;
\draw[draw=none,fill=black](-40,1)--(-39,1)--(-39,2)--(-40,2)--cycle;
\draw[draw=none,fill=black](-39,1)--(-38,1)--(-38,2)--(-39,2)--cycle;
\draw[draw=none,fill=black](-38,1)--(-37,1)--(-37,2)--(-38,2)--cycle;
\draw[draw=none,fill=white](-37,1)--(-36,1)--(-36,2)--(-37,2)--cycle;
\draw[draw=none,fill=white](-36,1)--(-35,1)--(-35,2)--(-36,2)--cycle;
\draw[draw=none,fill=black](-35,1)--(-34,1)--(-34,2)--(-35,2)--cycle;
\draw[draw=none,fill=white](-34,1)--(-33,1)--(-33,2)--(-34,2)--cycle;
\draw[draw=none,fill=white](-33,1)--(-32,1)--(-32,2)--(-33,2)--cycle;
\draw[draw=none,fill=white](-32,1)--(-31,1)--(-31,2)--(-32,2)--cycle;
\draw[draw=none,fill=white](-31,1)--(-30,1)--(-30,2)--(-31,2)--cycle;
\draw[draw=none,fill=white](-30,1)--(-29,1)--(-29,2)--(-30,2)--cycle;
\draw[draw=none,fill=white](-29,1)--(-28,1)--(-28,2)--(-29,2)--cycle;
\draw[draw=none,fill=white](-28,1)--(-27,1)--(-27,2)--(-28,2)--cycle;
\draw[draw=none,fill=white](-27,1)--(-26,1)--(-26,2)--(-27,2)--cycle;
\draw[draw=none,fill=white](-26,1)--(-25,1)--(-25,2)--(-26,2)--cycle;
\draw[draw=none,fill=white](-25,1)--(-24,1)--(-24,2)--(-25,2)--cycle;
\draw[draw=none,fill=black](-24,1)--(-23,1)--(-23,2)--(-24,2)--cycle;
\draw[draw=none,fill=black](-23,1)--(-22,1)--(-22,2)--(-23,2)--cycle;
\draw[draw=none,fill=black](-22,1)--(-21,1)--(-21,2)--(-22,2)--cycle;
\draw[draw=none,fill=black](-21,1)--(-20,1)--(-20,2)--(-21,2)--cycle;
\draw[draw=none,fill=black](-20,1)--(-19,1)--(-19,2)--(-20,2)--cycle;
\draw[draw=none,fill=black](-19,1)--(-18,1)--(-18,2)--(-19,2)--cycle;
\draw[draw=none,fill=black](-18,1)--(-17,1)--(-17,2)--(-18,2)--cycle;
\draw[draw=none,fill=black](-17,1)--(-16,1)--(-16,2)--(-17,2)--cycle;
\draw[draw=none,fill=black](-16,1)--(-15,1)--(-15,2)--(-16,2)--cycle;
\draw[draw=none,fill=black](-15,1)--(-14,1)--(-14,2)--(-15,2)--cycle;
\draw[draw=none,fill=black](-14,1)--(-13,1)--(-13,2)--(-14,2)--cycle;
\draw[draw=none,fill=white](-13,1)--(-12,1)--(-12,2)--(-13,2)--cycle;
\draw[draw=none,fill=white](-12,1)--(-11,1)--(-11,2)--(-12,2)--cycle;
\draw[draw=none,fill=white](-11,1)--(-10,1)--(-10,2)--(-11,2)--cycle;
\draw[draw=none,fill=white](-10,1)--(-9,1)--(-9,2)--(-10,2)--cycle;
\draw[draw=none,fill=white](-9,1)--(-8,1)--(-8,2)--(-9,2)--cycle;
\draw[draw=none,fill=white](-8,1)--(-7,1)--(-7,2)--(-8,2)--cycle;
\draw[draw=none,fill=black](-7,1)--(-6,1)--(-6,2)--(-7,2)--cycle;
\draw[draw=none,fill=black](-6,1)--(-5,1)--(-5,2)--(-6,2)--cycle;
\draw[draw=none,fill=black](-5,1)--(-4,1)--(-4,2)--(-5,2)--cycle;
\draw[draw=none,fill=black](-4,1)--(-3,1)--(-3,2)--(-4,2)--cycle;
\draw[draw=none,fill=black](-3,1)--(-2,1)--(-2,2)--(-3,2)--cycle;
\draw[draw=none,fill=white](-2,1)--(-1,1)--(-1,2)--(-2,2)--cycle;
\draw[draw=none,fill=white](-1,1)--(0,1)--(0,2)--(-1,2)--cycle;
\draw[draw=none,fill=black](0,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[draw=none,fill=white](1,1)--(2,1)--(2,2)--(1,2)--cycle;
\draw[draw=none,fill=black](2,1)--(3,1)--(3,2)--(2,2)--cycle;
\draw[draw=none,fill=white](3,1)--(4,1)--(4,2)--(3,2)--cycle;
\draw[draw=none,fill=white](4,1)--(5,1)--(5,2)--(4,2)--cycle;
\draw[draw=none,fill=black](5,1)--(6,1)--(6,2)--(5,2)--cycle;
\draw[draw=none,fill=black](6,1)--(7,1)--(7,2)--(6,2)--cycle;
\draw[draw=none,fill=black](7,1)--(8,1)--(8,2)--(7,2)--cycle;
\draw[draw=none,fill=black](8,1)--(9,1)--(9,2)--(8,2)--cycle;
\draw[draw=none,fill=white](9,1)--(10,1)--(10,2)--(9,2)--cycle;
\draw[draw=none,fill=white](10,1)--(11,1)--(11,2)--(10,2)--cycle;
\draw[draw=none,fill=black](11,1)--(12,1)--(12,2)--(11,2)--cycle;
\draw[draw=none,fill=white](12,1)--(13,1)--(13,2)--(12,2)--cycle;
\draw[draw=none,fill=black](13,1)--(14,1)--(14,2)--(13,2)--cycle;
\draw[draw=none,fill=white](14,1)--(15,1)--(15,2)--(14,2)--cycle;
\draw[draw=none,fill=white](15,1)--(16,1)--(16,2)--(15,2)--cycle;
\draw[draw=none,fill=white](16,1)--(17,1)--(17,2)--(16,2)--cycle;
\draw[draw=none,fill=white](17,1)--(18,1)--(18,2)--(17,2)--cycle;
\draw[draw=none,fill=white](18,1)--(19,1)--(19,2)--(18,2)--cycle;
\draw[draw=none,fill=white](19,1)--(20,1)--(20,2)--(19,2)--cycle;
\draw[draw=none,fill=black](20,1)--(21,1)--(21,2)--(20,2)--cycle;
\draw[draw=none,fill=black](21,1)--(22,1)--(22,2)--(21,2)--cycle;
\draw[draw=none,fill=black](22,1)--(23,1)--(23,2)--(22,2)--cycle;
\draw[draw=none,fill=black](23,1)--(24,1)--(24,2)--(23,2)--cycle;
\draw[draw=none,fill=black](24,1)--(25,1)--(25,2)--(24,2)--cycle;
\draw[draw=none,fill=black](25,1)--(26,1)--(26,2)--(25,2)--cycle;
\draw[draw=none,fill=black](26,1)--(27,1)--(27,2)--(26,2)--cycle;
\draw[draw=none,fill=white](27,1)--(28,1)--(28,2)--(27,2)--cycle;
\draw[draw=none,fill=white](28,1)--(29,1)--(29,2)--(28,2)--cycle;
\draw[draw=none,fill=white](29,1)--(30,1)--(30,2)--(29,2)--cycle;
\draw[draw=none,fill=white](30,1)--(31,1)--(31,2)--(30,2)--cycle;
\draw[draw=none,fill=black](31,1)--(32,1)--(32,2)--(31,2)--cycle;
\draw[draw=none,fill=black](32,1)--(33,1)--(33,2)--(32,2)--cycle;
\draw[draw=none,fill=black](33,1)--(34,1)--(34,2)--(33,2)--cycle;
\draw[draw=none,fill=black](34,1)--(35,1)--(35,2)--(34,2)--cycle;
\draw[draw=none,fill=white](35,1)--(36,1)--(36,2)--(35,2)--cycle;
\draw[draw=none,fill=white](36,1)--(37,1)--(37,2)--(36,2)--cycle;
\draw[draw=none,fill=black](37,1)--(38,1)--(38,2)--(37,2)--cycle;
\draw[draw=none,fill=black](38,1)--(39,1)--(39,2)--(38,2)--cycle;
\draw[draw=none,fill=white](39,1)--(40,1)--(40,2)--(39,2)--cycle;
\draw[draw=none,fill=black](40,1)--(41,1)--(41,2)--(40,2)--cycle;
\draw[draw=none,fill=white](41,1)--(42,1)--(42,2)--(41,2)--cycle;
\draw[draw=none,fill=white](42,1)--(43,1)--(43,2)--(42,2)--cycle;
\draw[draw=none,fill=black](43,1)--(44,1)--(44,2)--(43,2)--cycle;
\draw[draw=none,fill=black](44,1)--(45,1)--(45,2)--(44,2)--cycle;
\draw[draw=none,fill=black](45,1)--(46,1)--(46,2)--(45,2)--cycle;
\draw[draw=none,fill=black](46,1)--(47,1)--(47,2)--(46,2)--cycle;
\draw[draw=none,fill=black](47,1)--(48,1)--(48,2)--(47,2)--cycle;
\draw[draw=none,fill=black](48,1)--(49,1)--(49,2)--(48,2)--cycle;
\draw[draw=none,fill=white](49,1)--(50,1)--(50,2)--(49,2)--cycle;
\draw[draw=none,fill=black](-48,2)--(-47,2)--(-47,3)--(-48,3)--cycle;
\draw[draw=none,fill=black](-47,2)--(-46,2)--(-46,3)--(-47,3)--cycle;
\draw[draw=none,fill=black](-46,2)--(-45,2)--(-45,3)--(-46,3)--cycle;
\draw[draw=none,fill=white](-45,2)--(-44,2)--(-44,3)--(-45,3)--cycle;
\draw[draw=none,fill=black](-44,2)--(-43,2)--(-43,3)--(-44,3)--cycle;
\draw[draw=none,fill=black](-43,2)--(-42,2)--(-42,3)--(-43,3)--cycle;
\draw[draw=none,fill=black](-42,2)--(-41,2)--(-41,3)--(-42,3)--cycle;
\draw[draw=none,fill=white](-41,2)--(-40,2)--(-40,3)--(-41,3)--cycle;
\draw[draw=none,fill=black](-40,2)--(-39,2)--(-39,3)--(-40,3)--cycle;
\draw[draw=none,fill=black](-39,2)--(-38,2)--(-38,3)--(-39,3)--cycle;
\draw[draw=none,fill=black](-38,2)--(-37,2)--(-37,3)--(-38,3)--cycle;
\draw[draw=none,fill=black](-37,2)--(-36,2)--(-36,3)--(-37,3)--cycle;
\draw[draw=none,fill=black](-36,2)--(-35,2)--(-35,3)--(-36,3)--cycle;
\draw[draw=none,fill=white](-35,2)--(-34,2)--(-34,3)--(-35,3)--cycle;
\draw[draw=none,fill=black](-34,2)--(-33,2)--(-33,3)--(-34,3)--cycle;
\draw[draw=none,fill=white](-33,2)--(-32,2)--(-32,3)--(-33,3)--cycle;
\draw[draw=none,fill=white](-32,2)--(-31,2)--(-31,3)--(-32,3)--cycle;
\draw[draw=none,fill=white](-31,2)--(-30,2)--(-30,3)--(-31,3)--cycle;
\draw[draw=none,fill=white](-30,2)--(-29,2)--(-29,3)--(-30,3)--cycle;
\draw[draw=none,fill=white](-29,2)--(-28,2)--(-28,3)--(-29,3)--cycle;
\draw[draw=none,fill=white](-28,2)--(-27,2)--(-27,3)--(-28,3)--cycle;
\draw[draw=none,fill=white](-27,2)--(-26,2)--(-26,3)--(-27,3)--cycle;
\draw[draw=none,fill=white](-26,2)--(-25,2)--(-25,3)--(-26,3)--cycle;
\draw[draw=none,fill=black](-25,2)--(-24,2)--(-24,3)--(-25,3)--cycle;
\draw[draw=none,fill=black](-24,2)--(-23,2)--(-23,3)--(-24,3)--cycle;
\draw[draw=none,fill=black](-23,2)--(-22,2)--(-22,3)--(-23,3)--cycle;
\draw[draw=none,fill=black](-22,2)--(-21,2)--(-21,3)--(-22,3)--cycle;
\draw[draw=none,fill=black](-21,2)--(-20,2)--(-20,3)--(-21,3)--cycle;
\draw[draw=none,fill=black](-20,2)--(-19,2)--(-19,3)--(-20,3)--cycle;
\draw[draw=none,fill=black](-19,2)--(-18,2)--(-18,3)--(-19,3)--cycle;
\draw[draw=none,fill=black](-18,2)--(-17,2)--(-17,3)--(-18,3)--cycle;
\draw[draw=none,fill=black](-17,2)--(-16,2)--(-16,3)--(-17,3)--cycle;
\draw[draw=none,fill=black](-16,2)--(-15,2)--(-15,3)--(-16,3)--cycle;
\draw[draw=none,fill=black](-15,2)--(-14,2)--(-14,3)--(-15,3)--cycle;
\draw[draw=none,fill=black](-14,2)--(-13,2)--(-13,3)--(-14,3)--cycle;
\draw[draw=none,fill=black](-13,2)--(-12,2)--(-12,3)--(-13,3)--cycle;
\draw[draw=none,fill=white](-12,2)--(-11,2)--(-11,3)--(-12,3)--cycle;
\draw[draw=none,fill=white](-11,2)--(-10,2)--(-10,3)--(-11,3)--cycle;
\draw[draw=none,fill=white](-10,2)--(-9,2)--(-9,3)--(-10,3)--cycle;
\draw[draw=none,fill=white](-9,2)--(-8,2)--(-8,3)--(-9,3)--cycle;
\draw[draw=none,fill=black](-8,2)--(-7,2)--(-7,3)--(-8,3)--cycle;
\draw[draw=none,fill=black](-7,2)--(-6,2)--(-6,3)--(-7,3)--cycle;
\draw[draw=none,fill=black](-6,2)--(-5,2)--(-5,3)--(-6,3)--cycle;
\draw[draw=none,fill=black](-5,2)--(-4,2)--(-4,3)--(-5,3)--cycle;
\draw[draw=none,fill=black](-4,2)--(-3,2)--(-3,3)--(-4,3)--cycle;
\draw[draw=none,fill=black](-3,2)--(-2,2)--(-2,3)--(-3,3)--cycle;
\draw[draw=none,fill=black](-2,2)--(-1,2)--(-1,3)--(-2,3)--cycle;
\draw[draw=none,fill=black](-1,2)--(0,2)--(0,3)--(-1,3)--cycle;
\draw[draw=none,fill=white](0,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[draw=none,fill=white](1,2)--(2,2)--(2,3)--(1,3)--cycle;
\draw[draw=none,fill=white](2,2)--(3,2)--(3,3)--(2,3)--cycle;
\draw[draw=none,fill=black](3,2)--(4,2)--(4,3)--(3,3)--cycle;
\draw[draw=none,fill=black](4,2)--(5,2)--(5,3)--(4,3)--cycle;
\draw[draw=none,fill=black](5,2)--(6,2)--(6,3)--(5,3)--cycle;
\draw[draw=none,fill=black](6,2)--(7,2)--(7,3)--(6,3)--cycle;
\draw[draw=none,fill=black](7,2)--(8,2)--(8,3)--(7,3)--cycle;
\draw[draw=none,fill=black](8,2)--(9,2)--(9,3)--(8,3)--cycle;
\draw[draw=none,fill=black](9,2)--(10,2)--(10,3)--(9,3)--cycle;
\draw[draw=none,fill=black](10,2)--(11,2)--(11,3)--(10,3)--cycle;
\draw[draw=none,fill=white](11,2)--(12,2)--(12,3)--(11,3)--cycle;
\draw[draw=none,fill=white](12,2)--(13,2)--(13,3)--(12,3)--cycle;
\draw[draw=none,fill=white](13,2)--(14,2)--(14,3)--(13,3)--cycle;
\draw[draw=none,fill=black](14,2)--(15,2)--(15,3)--(14,3)--cycle;
\draw[draw=none,fill=white](15,2)--(16,2)--(16,3)--(15,3)--cycle;
\draw[draw=none,fill=white](16,2)--(17,2)--(17,3)--(16,3)--cycle;
\draw[draw=none,fill=white](17,2)--(18,2)--(18,3)--(17,3)--cycle;
\draw[draw=none,fill=white](18,2)--(19,2)--(19,3)--(18,3)--cycle;
\draw[draw=none,fill=black](19,2)--(20,2)--(20,3)--(19,3)--cycle;
\draw[draw=none,fill=black](20,2)--(21,2)--(21,3)--(20,3)--cycle;
\draw[draw=none,fill=black](21,2)--(22,2)--(22,3)--(21,3)--cycle;
\draw[draw=none,fill=black](22,2)--(23,2)--(23,3)--(22,3)--cycle;
\draw[draw=none,fill=black](23,2)--(24,2)--(24,3)--(23,3)--cycle;
\draw[draw=none,fill=black](24,2)--(25,2)--(25,3)--(24,3)--cycle;
\draw[draw=none,fill=black](25,2)--(26,2)--(26,3)--(25,3)--cycle;
\draw[draw=none,fill=black](26,2)--(27,2)--(27,3)--(26,3)--cycle;
\draw[draw=none,fill=black](27,2)--(28,2)--(28,3)--(27,3)--cycle;
\draw[draw=none,fill=white](28,2)--(29,2)--(29,3)--(28,3)--cycle;
\draw[draw=none,fill=white](29,2)--(30,2)--(30,3)--(29,3)--cycle;
\draw[draw=none,fill=black](30,2)--(31,2)--(31,3)--(30,3)--cycle;
\draw[draw=none,fill=black](31,2)--(32,2)--(32,3)--(31,3)--cycle;
\draw[draw=none,fill=black](32,2)--(33,2)--(33,3)--(32,3)--cycle;
\draw[draw=none,fill=black](33,2)--(34,2)--(34,3)--(33,3)--cycle;
\draw[draw=none,fill=black](34,2)--(35,2)--(35,3)--(34,3)--cycle;
\draw[draw=none,fill=black](35,2)--(36,2)--(36,3)--(35,3)--cycle;
\draw[draw=none,fill=black](36,2)--(37,2)--(37,3)--(36,3)--cycle;
\draw[draw=none,fill=black](37,2)--(38,2)--(38,3)--(37,3)--cycle;
\draw[draw=none,fill=black](38,2)--(39,2)--(39,3)--(38,3)--cycle;
\draw[draw=none,fill=white](39,2)--(40,2)--(40,3)--(39,3)--cycle;
\draw[draw=none,fill=white](40,2)--(41,2)--(41,3)--(40,3)--cycle;
\draw[draw=none,fill=black](41,2)--(42,2)--(42,3)--(41,3)--cycle;
\draw[draw=none,fill=black](42,2)--(43,2)--(43,3)--(42,3)--cycle;
\draw[draw=none,fill=black](43,2)--(44,2)--(44,3)--(43,3)--cycle;
\draw[draw=none,fill=black](44,2)--(45,2)--(45,3)--(44,3)--cycle;
\draw[draw=none,fill=black](45,2)--(46,2)--(46,3)--(45,3)--cycle;
\draw[draw=none,fill=black](46,2)--(47,2)--(47,3)--(46,3)--cycle;
\draw[draw=none,fill=black](47,2)--(48,2)--(48,3)--(47,3)--cycle;
\draw[draw=none,fill=black](48,2)--(49,2)--(49,3)--(48,3)--cycle;
\draw[draw=none,fill=black](-47,3)--(-46,3)--(-46,4)--(-47,4)--cycle;
\draw[draw=none,fill=black](-46,3)--(-45,3)--(-45,4)--(-46,4)--cycle;
\draw[draw=none,fill=white](-45,3)--(-44,3)--(-44,4)--(-45,4)--cycle;
\draw[draw=none,fill=black](-44,3)--(-43,3)--(-43,4)--(-44,4)--cycle;
\draw[draw=none,fill=black](-43,3)--(-42,3)--(-42,4)--(-43,4)--cycle;
\draw[draw=none,fill=black](-42,3)--(-41,3)--(-41,4)--(-42,4)--cycle;
\draw[draw=none,fill=white](-41,3)--(-40,3)--(-40,4)--(-41,4)--cycle;
\draw[draw=none,fill=black](-40,3)--(-39,3)--(-39,4)--(-40,4)--cycle;
\draw[draw=none,fill=black](-39,3)--(-38,3)--(-38,4)--(-39,4)--cycle;
\draw[draw=none,fill=black](-38,3)--(-37,3)--(-37,4)--(-38,4)--cycle;
\draw[draw=none,fill=black](-37,3)--(-36,3)--(-36,4)--(-37,4)--cycle;
\draw[draw=none,fill=black](-36,3)--(-35,3)--(-35,4)--(-36,4)--cycle;
\draw[draw=none,fill=white](-35,3)--(-34,3)--(-34,4)--(-35,4)--cycle;
\draw[draw=none,fill=white](-34,3)--(-33,3)--(-33,4)--(-34,4)--cycle;
\draw[draw=none,fill=black](-33,3)--(-32,3)--(-32,4)--(-33,4)--cycle;
\draw[draw=none,fill=white](-32,3)--(-31,3)--(-31,4)--(-32,4)--cycle;
\draw[draw=none,fill=white](-31,3)--(-30,3)--(-30,4)--(-31,4)--cycle;
\draw[draw=none,fill=white](-30,3)--(-29,3)--(-29,4)--(-30,4)--cycle;
\draw[draw=none,fill=white](-29,3)--(-28,3)--(-28,4)--(-29,4)--cycle;
\draw[draw=none,fill=white](-28,3)--(-27,3)--(-27,4)--(-28,4)--cycle;
\draw[draw=none,fill=white](-27,3)--(-26,3)--(-26,4)--(-27,4)--cycle;
\draw[draw=none,fill=black](-26,3)--(-25,3)--(-25,4)--(-26,4)--cycle;
\draw[draw=none,fill=black](-25,3)--(-24,3)--(-24,4)--(-25,4)--cycle;
\draw[draw=none,fill=black](-24,3)--(-23,3)--(-23,4)--(-24,4)--cycle;
\draw[draw=none,fill=black](-23,3)--(-22,3)--(-22,4)--(-23,4)--cycle;
\draw[draw=none,fill=black](-22,3)--(-21,3)--(-21,4)--(-22,4)--cycle;
\draw[draw=none,fill=black](-21,3)--(-20,3)--(-20,4)--(-21,4)--cycle;
\draw[draw=none,fill=black](-20,3)--(-19,3)--(-19,4)--(-20,4)--cycle;
\draw[draw=none,fill=black](-19,3)--(-18,3)--(-18,4)--(-19,4)--cycle;
\draw[draw=none,fill=black](-18,3)--(-17,3)--(-17,4)--(-18,4)--cycle;
\draw[draw=none,fill=black](-17,3)--(-16,3)--(-16,4)--(-17,4)--cycle;
\draw[draw=none,fill=black](-16,3)--(-15,3)--(-15,4)--(-16,4)--cycle;
\draw[draw=none,fill=black](-15,3)--(-14,3)--(-14,4)--(-15,4)--cycle;
\draw[draw=none,fill=black](-14,3)--(-13,3)--(-13,4)--(-14,4)--cycle;
\draw[draw=none,fill=black](-13,3)--(-12,3)--(-12,4)--(-13,4)--cycle;
\draw[draw=none,fill=black](-12,3)--(-11,3)--(-11,4)--(-12,4)--cycle;
\draw[draw=none,fill=white](-11,3)--(-10,3)--(-10,4)--(-11,4)--cycle;
\draw[draw=none,fill=white](-10,3)--(-9,3)--(-9,4)--(-10,4)--cycle;
\draw[draw=none,fill=black](-9,3)--(-8,3)--(-8,4)--(-9,4)--cycle;
\draw[draw=none,fill=black](-8,3)--(-7,3)--(-7,4)--(-8,4)--cycle;
\draw[draw=none,fill=black](-7,3)--(-6,3)--(-6,4)--(-7,4)--cycle;
\draw[draw=none,fill=black](-6,3)--(-5,3)--(-5,4)--(-6,4)--cycle;
\draw[draw=none,fill=black](-5,3)--(-4,3)--(-4,4)--(-5,4)--cycle;
\draw[draw=none,fill=black](-4,3)--(-3,3)--(-3,4)--(-4,4)--cycle;
\draw[draw=none,fill=black](-3,3)--(-2,3)--(-2,4)--(-3,4)--cycle;
\draw[draw=none,fill=black](-2,3)--(-1,3)--(-1,4)--(-2,4)--cycle;
\draw[draw=none,fill=black](-1,3)--(0,3)--(0,4)--(-1,4)--cycle;
\draw[draw=none,fill=black](0,3)--(1,3)--(1,4)--(0,4)--cycle;
\draw[draw=none,fill=white](1,3)--(2,3)--(2,4)--(1,4)--cycle;
\draw[draw=none,fill=black](2,3)--(3,3)--(3,4)--(2,4)--cycle;
\draw[draw=none,fill=black](3,3)--(4,3)--(4,4)--(3,4)--cycle;
\draw[draw=none,fill=black](4,3)--(5,3)--(5,4)--(4,4)--cycle;
\draw[draw=none,fill=black](5,3)--(6,3)--(6,4)--(5,4)--cycle;
\draw[draw=none,fill=black](6,3)--(7,3)--(7,4)--(6,4)--cycle;
\draw[draw=none,fill=black](7,3)--(8,3)--(8,4)--(7,4)--cycle;
\draw[draw=none,fill=black](8,3)--(9,3)--(9,4)--(8,4)--cycle;
\draw[draw=none,fill=black](9,3)--(10,3)--(10,4)--(9,4)--cycle;
\draw[draw=none,fill=black](10,3)--(11,3)--(11,4)--(10,4)--cycle;
\draw[draw=none,fill=black](11,3)--(12,3)--(12,4)--(11,4)--cycle;
\draw[draw=none,fill=white](12,3)--(13,3)--(13,4)--(12,4)--cycle;
\draw[draw=none,fill=black](13,3)--(14,3)--(14,4)--(13,4)--cycle;
\draw[draw=none,fill=white](14,3)--(15,3)--(15,4)--(14,4)--cycle;
\draw[draw=none,fill=black](15,3)--(16,3)--(16,4)--(15,4)--cycle;
\draw[draw=none,fill=white](16,3)--(17,3)--(17,4)--(16,4)--cycle;
\draw[draw=none,fill=white](17,3)--(18,3)--(18,4)--(17,4)--cycle;
\draw[draw=none,fill=black](18,3)--(19,3)--(19,4)--(18,4)--cycle;
\draw[draw=none,fill=black](19,3)--(20,3)--(20,4)--(19,4)--cycle;
\draw[draw=none,fill=black](20,3)--(21,3)--(21,4)--(20,4)--cycle;
\draw[draw=none,fill=black](21,3)--(22,3)--(22,4)--(21,4)--cycle;
\draw[draw=none,fill=black](22,3)--(23,3)--(23,4)--(22,4)--cycle;
\draw[draw=none,fill=black](23,3)--(24,3)--(24,4)--(23,4)--cycle;
\draw[draw=none,fill=black](24,3)--(25,3)--(25,4)--(24,4)--cycle;
\draw[draw=none,fill=black](25,3)--(26,3)--(26,4)--(25,4)--cycle;
\draw[draw=none,fill=black](26,3)--(27,3)--(27,4)--(26,4)--cycle;
\draw[draw=none,fill=black](27,3)--(28,3)--(28,4)--(27,4)--cycle;
\draw[draw=none,fill=black](28,3)--(29,3)--(29,4)--(28,4)--cycle;
\draw[draw=none,fill=black](29,3)--(30,3)--(30,4)--(29,4)--cycle;
\draw[draw=none,fill=black](30,3)--(31,3)--(31,4)--(30,4)--cycle;
\draw[draw=none,fill=black](31,3)--(32,3)--(32,4)--(31,4)--cycle;
\draw[draw=none,fill=black](32,3)--(33,3)--(33,4)--(32,4)--cycle;
\draw[draw=none,fill=black](33,3)--(34,3)--(34,4)--(33,4)--cycle;
\draw[draw=none,fill=black](34,3)--(35,3)--(35,4)--(34,4)--cycle;
\draw[draw=none,fill=black](35,3)--(36,3)--(36,4)--(35,4)--cycle;
\draw[draw=none,fill=black](36,3)--(37,3)--(37,4)--(36,4)--cycle;
\draw[draw=none,fill=black](37,3)--(38,3)--(38,4)--(37,4)--cycle;
\draw[draw=none,fill=black](38,3)--(39,3)--(39,4)--(38,4)--cycle;
\draw[draw=none,fill=black](39,3)--(40,3)--(40,4)--(39,4)--cycle;
\draw[draw=none,fill=black](40,3)--(41,3)--(41,4)--(40,4)--cycle;
\draw[draw=none,fill=black](41,3)--(42,3)--(42,4)--(41,4)--cycle;
\draw[draw=none,fill=black](42,3)--(43,3)--(43,4)--(42,4)--cycle;
\draw[draw=none,fill=black](43,3)--(44,3)--(44,4)--(43,4)--cycle;
\draw[draw=none,fill=black](44,3)--(45,3)--(45,4)--(44,4)--cycle;
\draw[draw=none,fill=black](45,3)--(46,3)--(46,4)--(45,4)--cycle;
\draw[draw=none,fill=black](46,3)--(47,3)--(47,4)--(46,4)--cycle;
\draw[draw=none,fill=black](47,3)--(48,3)--(48,4)--(47,4)--cycle;
\draw[draw=none,fill=black](-46,4)--(-45,4)--(-45,5)--(-46,5)--cycle;
\draw[draw=none,fill=white](-45,4)--(-44,4)--(-44,5)--(-45,5)--cycle;
\draw[draw=none,fill=black](-44,4)--(-43,4)--(-43,5)--(-44,5)--cycle;
\draw[draw=none,fill=black](-43,4)--(-42,4)--(-42,5)--(-43,5)--cycle;
\draw[draw=none,fill=black](-42,4)--(-41,4)--(-41,5)--(-42,5)--cycle;
\draw[draw=none,fill=white](-41,4)--(-40,4)--(-40,5)--(-41,5)--cycle;
\draw[draw=none,fill=black](-40,4)--(-39,4)--(-39,5)--(-40,5)--cycle;
\draw[draw=none,fill=black](-39,4)--(-38,4)--(-38,5)--(-39,5)--cycle;
\draw[draw=none,fill=black](-38,4)--(-37,4)--(-37,5)--(-38,5)--cycle;
\draw[draw=none,fill=black](-37,4)--(-36,4)--(-36,5)--(-37,5)--cycle;
\draw[draw=none,fill=black](-36,4)--(-35,4)--(-35,5)--(-36,5)--cycle;
\draw[draw=none,fill=black](-35,4)--(-34,4)--(-34,5)--(-35,5)--cycle;
\draw[draw=none,fill=black](-34,4)--(-33,4)--(-33,5)--(-34,5)--cycle;
\draw[draw=none,fill=white](-33,4)--(-32,4)--(-32,5)--(-33,5)--cycle;
\draw[draw=none,fill=black](-32,4)--(-31,4)--(-31,5)--(-32,5)--cycle;
\draw[draw=none,fill=white](-31,4)--(-30,4)--(-30,5)--(-31,5)--cycle;
\draw[draw=none,fill=white](-30,4)--(-29,4)--(-29,5)--(-30,5)--cycle;
\draw[draw=none,fill=white](-29,4)--(-28,4)--(-28,5)--(-29,5)--cycle;
\draw[draw=none,fill=white](-28,4)--(-27,4)--(-27,5)--(-28,5)--cycle;
\draw[draw=none,fill=black](-27,4)--(-26,4)--(-26,5)--(-27,5)--cycle;
\draw[draw=none,fill=black](-26,4)--(-25,4)--(-25,5)--(-26,5)--cycle;
\draw[draw=none,fill=black](-25,4)--(-24,4)--(-24,5)--(-25,5)--cycle;
\draw[draw=none,fill=black](-24,4)--(-23,4)--(-23,5)--(-24,5)--cycle;
\draw[draw=none,fill=black](-23,4)--(-22,4)--(-22,5)--(-23,5)--cycle;
\draw[draw=none,fill=black](-22,4)--(-21,4)--(-21,5)--(-22,5)--cycle;
\draw[draw=none,fill=black](-21,4)--(-20,4)--(-20,5)--(-21,5)--cycle;
\draw[draw=none,fill=black](-20,4)--(-19,4)--(-19,5)--(-20,5)--cycle;
\draw[draw=none,fill=black](-19,4)--(-18,4)--(-18,5)--(-19,5)--cycle;
\draw[draw=none,fill=black](-18,4)--(-17,4)--(-17,5)--(-18,5)--cycle;
\draw[draw=none,fill=black](-17,4)--(-16,4)--(-16,5)--(-17,5)--cycle;
\draw[draw=none,fill=black](-16,4)--(-15,4)--(-15,5)--(-16,5)--cycle;
\draw[draw=none,fill=black](-15,4)--(-14,4)--(-14,5)--(-15,5)--cycle;
\draw[draw=none,fill=black](-14,4)--(-13,4)--(-13,5)--(-14,5)--cycle;
\draw[draw=none,fill=black](-13,4)--(-12,4)--(-12,5)--(-13,5)--cycle;
\draw[draw=none,fill=black](-12,4)--(-11,4)--(-11,5)--(-12,5)--cycle;
\draw[draw=none,fill=black](-11,4)--(-10,4)--(-10,5)--(-11,5)--cycle;
\draw[draw=none,fill=black](-10,4)--(-9,4)--(-9,5)--(-10,5)--cycle;
\draw[draw=none,fill=black](-9,4)--(-8,4)--(-8,5)--(-9,5)--cycle;
\draw[draw=none,fill=black](-8,4)--(-7,4)--(-7,5)--(-8,5)--cycle;
\draw[draw=none,fill=black](-7,4)--(-6,4)--(-6,5)--(-7,5)--cycle;
\draw[draw=none,fill=black](-6,4)--(-5,4)--(-5,5)--(-6,5)--cycle;
\draw[draw=none,fill=black](-5,4)--(-4,4)--(-4,5)--(-5,5)--cycle;
\draw[draw=none,fill=black](-4,4)--(-3,4)--(-3,5)--(-4,5)--cycle;
\draw[draw=none,fill=black](-3,4)--(-2,4)--(-2,5)--(-3,5)--cycle;
\draw[draw=none,fill=black](-2,4)--(-1,4)--(-1,5)--(-2,5)--cycle;
\draw[draw=none,fill=black](-1,4)--(0,4)--(0,5)--(-1,5)--cycle;
\draw[draw=none,fill=black](0,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[draw=none,fill=white](1,4)--(2,4)--(2,5)--(1,5)--cycle;
\draw[draw=none,fill=black](2,4)--(3,4)--(3,5)--(2,5)--cycle;
\draw[draw=none,fill=black](3,4)--(4,4)--(4,5)--(3,5)--cycle;
\draw[draw=none,fill=black](4,4)--(5,4)--(5,5)--(4,5)--cycle;
\draw[draw=none,fill=black](5,4)--(6,4)--(6,5)--(5,5)--cycle;
\draw[draw=none,fill=black](6,4)--(7,4)--(7,5)--(6,5)--cycle;
\draw[draw=none,fill=black](7,4)--(8,4)--(8,5)--(7,5)--cycle;
\draw[draw=none,fill=black](8,4)--(9,4)--(9,5)--(8,5)--cycle;
\draw[draw=none,fill=black](9,4)--(10,4)--(10,5)--(9,5)--cycle;
\draw[draw=none,fill=black](10,4)--(11,4)--(11,5)--(10,5)--cycle;
\draw[draw=none,fill=black](11,4)--(12,4)--(12,5)--(11,5)--cycle;
\draw[draw=none,fill=white](12,4)--(13,4)--(13,5)--(12,5)--cycle;
\draw[draw=none,fill=white](13,4)--(14,4)--(14,5)--(13,5)--cycle;
\draw[draw=none,fill=white](14,4)--(15,4)--(15,5)--(14,5)--cycle;
\draw[draw=none,fill=white](15,4)--(16,4)--(16,5)--(15,5)--cycle;
\draw[draw=none,fill=black](16,4)--(17,4)--(17,5)--(16,5)--cycle;
\draw[draw=none,fill=black](17,4)--(18,4)--(18,5)--(17,5)--cycle;
\draw[draw=none,fill=black](18,4)--(19,4)--(19,5)--(18,5)--cycle;
\draw[draw=none,fill=black](19,4)--(20,4)--(20,5)--(19,5)--cycle;
\draw[draw=none,fill=black](20,4)--(21,4)--(21,5)--(20,5)--cycle;
\draw[draw=none,fill=black](21,4)--(22,4)--(22,5)--(21,5)--cycle;
\draw[draw=none,fill=black](22,4)--(23,4)--(23,5)--(22,5)--cycle;
\draw[draw=none,fill=black](23,4)--(24,4)--(24,5)--(23,5)--cycle;
\draw[draw=none,fill=black](24,4)--(25,4)--(25,5)--(24,5)--cycle;
\draw[draw=none,fill=black](25,4)--(26,4)--(26,5)--(25,5)--cycle;
\draw[draw=none,fill=black](26,4)--(27,4)--(27,5)--(26,5)--cycle;
\draw[draw=none,fill=black](27,4)--(28,4)--(28,5)--(27,5)--cycle;
\draw[draw=none,fill=black](28,4)--(29,4)--(29,5)--(28,5)--cycle;
\draw[draw=none,fill=black](29,4)--(30,4)--(30,5)--(29,5)--cycle;
\draw[draw=none,fill=black](30,4)--(31,4)--(31,5)--(30,5)--cycle;
\draw[draw=none,fill=black](31,4)--(32,4)--(32,5)--(31,5)--cycle;
\draw[draw=none,fill=black](32,4)--(33,4)--(33,5)--(32,5)--cycle;
\draw[draw=none,fill=black](33,4)--(34,4)--(34,5)--(33,5)--cycle;
\draw[draw=none,fill=black](34,4)--(35,4)--(35,5)--(34,5)--cycle;
\draw[draw=none,fill=black](35,4)--(36,4)--(36,5)--(35,5)--cycle;
\draw[draw=none,fill=black](36,4)--(37,4)--(37,5)--(36,5)--cycle;
\draw[draw=none,fill=black](37,4)--(38,4)--(38,5)--(37,5)--cycle;
\draw[draw=none,fill=black](38,4)--(39,4)--(39,5)--(38,5)--cycle;
\draw[draw=none,fill=black](39,4)--(40,4)--(40,5)--(39,5)--cycle;
\draw[draw=none,fill=black](40,4)--(41,4)--(41,5)--(40,5)--cycle;
\draw[draw=none,fill=black](41,4)--(42,4)--(42,5)--(41,5)--cycle;
\draw[draw=none,fill=black](42,4)--(43,4)--(43,5)--(42,5)--cycle;
\draw[draw=none,fill=black](43,4)--(44,4)--(44,5)--(43,5)--cycle;
\draw[draw=none,fill=black](44,4)--(45,4)--(45,5)--(44,5)--cycle;
\draw[draw=none,fill=black](45,4)--(46,4)--(46,5)--(45,5)--cycle;
\draw[draw=none,fill=black](46,4)--(47,4)--(47,5)--(46,5)--cycle;
\draw[draw=none,fill=white](-45,5)--(-44,5)--(-44,6)--(-45,6)--cycle;
\draw[draw=none,fill=black](-44,5)--(-43,5)--(-43,6)--(-44,6)--cycle;
\draw[draw=none,fill=black](-43,5)--(-42,5)--(-42,6)--(-43,6)--cycle;
\draw[draw=none,fill=black](-42,5)--(-41,5)--(-41,6)--(-42,6)--cycle;
\draw[draw=none,fill=white](-41,5)--(-40,5)--(-40,6)--(-41,6)--cycle;
\draw[draw=none,fill=black](-40,5)--(-39,5)--(-39,6)--(-40,6)--cycle;
\draw[draw=none,fill=black](-39,5)--(-38,5)--(-38,6)--(-39,6)--cycle;
\draw[draw=none,fill=black](-38,5)--(-37,5)--(-37,6)--(-38,6)--cycle;
\draw[draw=none,fill=black](-37,5)--(-36,5)--(-36,6)--(-37,6)--cycle;
\draw[draw=none,fill=black](-36,5)--(-35,5)--(-35,6)--(-36,6)--cycle;
\draw[draw=none,fill=black](-35,5)--(-34,5)--(-34,6)--(-35,6)--cycle;
\draw[draw=none,fill=black](-34,5)--(-33,5)--(-33,6)--(-34,6)--cycle;
\draw[draw=none,fill=white](-33,5)--(-32,5)--(-32,6)--(-33,6)--cycle;
\draw[draw=none,fill=white](-32,5)--(-31,5)--(-31,6)--(-32,6)--cycle;
\draw[draw=none,fill=black](-31,5)--(-30,5)--(-30,6)--(-31,6)--cycle;
\draw[draw=none,fill=white](-30,5)--(-29,5)--(-29,6)--(-30,6)--cycle;
\draw[draw=none,fill=white](-29,5)--(-28,5)--(-28,6)--(-29,6)--cycle;
\draw[draw=none,fill=black](-28,5)--(-27,5)--(-27,6)--(-28,6)--cycle;
\draw[draw=none,fill=black](-27,5)--(-26,5)--(-26,6)--(-27,6)--cycle;
\draw[draw=none,fill=black](-26,5)--(-25,5)--(-25,6)--(-26,6)--cycle;
\draw[draw=none,fill=black](-25,5)--(-24,5)--(-24,6)--(-25,6)--cycle;
\draw[draw=none,fill=black](-24,5)--(-23,5)--(-23,6)--(-24,6)--cycle;
\draw[draw=none,fill=black](-23,5)--(-22,5)--(-22,6)--(-23,6)--cycle;
\draw[draw=none,fill=black](-22,5)--(-21,5)--(-21,6)--(-22,6)--cycle;
\draw[draw=none,fill=black](-21,5)--(-20,5)--(-20,6)--(-21,6)--cycle;
\draw[draw=none,fill=black](-20,5)--(-19,5)--(-19,6)--(-20,6)--cycle;
\draw[draw=none,fill=black](-19,5)--(-18,5)--(-18,6)--(-19,6)--cycle;
\draw[draw=none,fill=black](-18,5)--(-17,5)--(-17,6)--(-18,6)--cycle;
\draw[draw=none,fill=black](-17,5)--(-16,5)--(-16,6)--(-17,6)--cycle;
\draw[draw=none,fill=black](-16,5)--(-15,5)--(-15,6)--(-16,6)--cycle;
\draw[draw=none,fill=black](-15,5)--(-14,5)--(-14,6)--(-15,6)--cycle;
\draw[draw=none,fill=black](-14,5)--(-13,5)--(-13,6)--(-14,6)--cycle;
\draw[draw=none,fill=black](-13,5)--(-12,5)--(-12,6)--(-13,6)--cycle;
\draw[draw=none,fill=black](-12,5)--(-11,5)--(-11,6)--(-12,6)--cycle;
\draw[draw=none,fill=black](-11,5)--(-10,5)--(-10,6)--(-11,6)--cycle;
\draw[draw=none,fill=black](-10,5)--(-9,5)--(-9,6)--(-10,6)--cycle;
\draw[draw=none,fill=black](-9,5)--(-8,5)--(-8,6)--(-9,6)--cycle;
\draw[draw=none,fill=black](-8,5)--(-7,5)--(-7,6)--(-8,6)--cycle;
\draw[draw=none,fill=black](-7,5)--(-6,5)--(-6,6)--(-7,6)--cycle;
\draw[draw=none,fill=black](-6,5)--(-5,5)--(-5,6)--(-6,6)--cycle;
\draw[draw=none,fill=black](-5,5)--(-4,5)--(-4,6)--(-5,6)--cycle;
\draw[draw=none,fill=black](-4,5)--(-3,5)--(-3,6)--(-4,6)--cycle;
\draw[draw=none,fill=black](-3,5)--(-2,5)--(-2,6)--(-3,6)--cycle;
\draw[draw=none,fill=black](-2,5)--(-1,5)--(-1,6)--(-2,6)--cycle;
\draw[draw=none,fill=black](-1,5)--(0,5)--(0,6)--(-1,6)--cycle;
\draw[draw=none,fill=black](0,5)--(1,5)--(1,6)--(0,6)--cycle;
\draw[draw=none,fill=white](1,5)--(2,5)--(2,6)--(1,6)--cycle;
\draw[draw=none,fill=black](2,5)--(3,5)--(3,6)--(2,6)--cycle;
\draw[draw=none,fill=black](3,5)--(4,5)--(4,6)--(3,6)--cycle;
\draw[draw=none,fill=black](4,5)--(5,5)--(5,6)--(4,6)--cycle;
\draw[draw=none,fill=black](5,5)--(6,5)--(6,6)--(5,6)--cycle;
\draw[draw=none,fill=black](6,5)--(7,5)--(7,6)--(6,6)--cycle;
\draw[draw=none,fill=black](7,5)--(8,5)--(8,6)--(7,6)--cycle;
\draw[draw=none,fill=black](8,5)--(9,5)--(9,6)--(8,6)--cycle;
\draw[draw=none,fill=black](9,5)--(10,5)--(10,6)--(9,6)--cycle;
\draw[draw=none,fill=black](10,5)--(11,5)--(11,6)--(10,6)--cycle;
\draw[draw=none,fill=black](11,5)--(12,5)--(12,6)--(11,6)--cycle;
\draw[draw=none,fill=black](12,5)--(13,5)--(13,6)--(12,6)--cycle;
\draw[draw=none,fill=white](13,5)--(14,5)--(14,6)--(13,6)--cycle;
\draw[draw=none,fill=white](14,5)--(15,5)--(15,6)--(14,6)--cycle;
\draw[draw=none,fill=black](15,5)--(16,5)--(16,6)--(15,6)--cycle;
\draw[draw=none,fill=black](16,5)--(17,5)--(17,6)--(16,6)--cycle;
\draw[draw=none,fill=black](17,5)--(18,5)--(18,6)--(17,6)--cycle;
\draw[draw=none,fill=black](18,5)--(19,5)--(19,6)--(18,6)--cycle;
\draw[draw=none,fill=black](19,5)--(20,5)--(20,6)--(19,6)--cycle;
\draw[draw=none,fill=black](20,5)--(21,5)--(21,6)--(20,6)--cycle;
\draw[draw=none,fill=black](21,5)--(22,5)--(22,6)--(21,6)--cycle;
\draw[draw=none,fill=black](22,5)--(23,5)--(23,6)--(22,6)--cycle;
\draw[draw=none,fill=black](23,5)--(24,5)--(24,6)--(23,6)--cycle;
\draw[draw=none,fill=black](24,5)--(25,5)--(25,6)--(24,6)--cycle;
\draw[draw=none,fill=black](25,5)--(26,5)--(26,6)--(25,6)--cycle;
\draw[draw=none,fill=black](26,5)--(27,5)--(27,6)--(26,6)--cycle;
\draw[draw=none,fill=black](27,5)--(28,5)--(28,6)--(27,6)--cycle;
\draw[draw=none,fill=black](28,5)--(29,5)--(29,6)--(28,6)--cycle;
\draw[draw=none,fill=black](29,5)--(30,5)--(30,6)--(29,6)--cycle;
\draw[draw=none,fill=black](30,5)--(31,5)--(31,6)--(30,6)--cycle;
\draw[draw=none,fill=black](31,5)--(32,5)--(32,6)--(31,6)--cycle;
\draw[draw=none,fill=black](32,5)--(33,5)--(33,6)--(32,6)--cycle;
\draw[draw=none,fill=black](33,5)--(34,5)--(34,6)--(33,6)--cycle;
\draw[draw=none,fill=black](34,5)--(35,5)--(35,6)--(34,6)--cycle;
\draw[draw=none,fill=black](35,5)--(36,5)--(36,6)--(35,6)--cycle;
\draw[draw=none,fill=black](36,5)--(37,5)--(37,6)--(36,6)--cycle;
\draw[draw=none,fill=black](37,5)--(38,5)--(38,6)--(37,6)--cycle;
\draw[draw=none,fill=black](38,5)--(39,5)--(39,6)--(38,6)--cycle;
\draw[draw=none,fill=black](39,5)--(40,5)--(40,6)--(39,6)--cycle;
\draw[draw=none,fill=black](40,5)--(41,5)--(41,6)--(40,6)--cycle;
\draw[draw=none,fill=black](41,5)--(42,5)--(42,6)--(41,6)--cycle;
\draw[draw=none,fill=black](42,5)--(43,5)--(43,6)--(42,6)--cycle;
\draw[draw=none,fill=black](43,5)--(44,5)--(44,6)--(43,6)--cycle;
\draw[draw=none,fill=black](44,5)--(45,5)--(45,6)--(44,6)--cycle;
\draw[draw=none,fill=black](45,5)--(46,5)--(46,6)--(45,6)--cycle;
\draw[draw=none,fill=black](-44,6)--(-43,6)--(-43,7)--(-44,7)--cycle;
\draw[draw=none,fill=black](-43,6)--(-42,6)--(-42,7)--(-43,7)--cycle;
\draw[draw=none,fill=black](-42,6)--(-41,6)--(-41,7)--(-42,7)--cycle;
\draw[draw=none,fill=white](-41,6)--(-40,6)--(-40,7)--(-41,7)--cycle;
\draw[draw=none,fill=black](-40,6)--(-39,6)--(-39,7)--(-40,7)--cycle;
\draw[draw=none,fill=black](-39,6)--(-38,6)--(-38,7)--(-39,7)--cycle;
\draw[draw=none,fill=black](-38,6)--(-37,6)--(-37,7)--(-38,7)--cycle;
\draw[draw=none,fill=black](-37,6)--(-36,6)--(-36,7)--(-37,7)--cycle;
\draw[draw=none,fill=black](-36,6)--(-35,6)--(-35,7)--(-36,7)--cycle;
\draw[draw=none,fill=black](-35,6)--(-34,6)--(-34,7)--(-35,7)--cycle;
\draw[draw=none,fill=black](-34,6)--(-33,6)--(-33,7)--(-34,7)--cycle;
\draw[draw=none,fill=black](-33,6)--(-32,6)--(-32,7)--(-33,7)--cycle;
\draw[draw=none,fill=black](-32,6)--(-31,6)--(-31,7)--(-32,7)--cycle;
\draw[draw=none,fill=white](-31,6)--(-30,6)--(-30,7)--(-31,7)--cycle;
\draw[draw=none,fill=black](-30,6)--(-29,6)--(-29,7)--(-30,7)--cycle;
\draw[draw=none,fill=black](-29,6)--(-28,6)--(-28,7)--(-29,7)--cycle;
\draw[draw=none,fill=black](-28,6)--(-27,6)--(-27,7)--(-28,7)--cycle;
\draw[draw=none,fill=black](-27,6)--(-26,6)--(-26,7)--(-27,7)--cycle;
\draw[draw=none,fill=black](-26,6)--(-25,6)--(-25,7)--(-26,7)--cycle;
\draw[draw=none,fill=black](-25,6)--(-24,6)--(-24,7)--(-25,7)--cycle;
\draw[draw=none,fill=black](-24,6)--(-23,6)--(-23,7)--(-24,7)--cycle;
\draw[draw=none,fill=black](-23,6)--(-22,6)--(-22,7)--(-23,7)--cycle;
\draw[draw=none,fill=black](-22,6)--(-21,6)--(-21,7)--(-22,7)--cycle;
\draw[draw=none,fill=black](-21,6)--(-20,6)--(-20,7)--(-21,7)--cycle;
\draw[draw=none,fill=black](-20,6)--(-19,6)--(-19,7)--(-20,7)--cycle;
\draw[draw=none,fill=black](-19,6)--(-18,6)--(-18,7)--(-19,7)--cycle;
\draw[draw=none,fill=black](-18,6)--(-17,6)--(-17,7)--(-18,7)--cycle;
\draw[draw=none,fill=black](-17,6)--(-16,6)--(-16,7)--(-17,7)--cycle;
\draw[draw=none,fill=black](-16,6)--(-15,6)--(-15,7)--(-16,7)--cycle;
\draw[draw=none,fill=black](-15,6)--(-14,6)--(-14,7)--(-15,7)--cycle;
\draw[draw=none,fill=black](-14,6)--(-13,6)--(-13,7)--(-14,7)--cycle;
\draw[draw=none,fill=black](-13,6)--(-12,6)--(-12,7)--(-13,7)--cycle;
\draw[draw=none,fill=black](-12,6)--(-11,6)--(-11,7)--(-12,7)--cycle;
\draw[draw=none,fill=black](-11,6)--(-10,6)--(-10,7)--(-11,7)--cycle;
\draw[draw=none,fill=black](-10,6)--(-9,6)--(-9,7)--(-10,7)--cycle;
\draw[draw=none,fill=black](-9,6)--(-8,6)--(-8,7)--(-9,7)--cycle;
\draw[draw=none,fill=black](-8,6)--(-7,6)--(-7,7)--(-8,7)--cycle;
\draw[draw=none,fill=black](-7,6)--(-6,6)--(-6,7)--(-7,7)--cycle;
\draw[draw=none,fill=black](-6,6)--(-5,6)--(-5,7)--(-6,7)--cycle;
\draw[draw=none,fill=black](-5,6)--(-4,6)--(-4,7)--(-5,7)--cycle;
\draw[draw=none,fill=black](-4,6)--(-3,6)--(-3,7)--(-4,7)--cycle;
\draw[draw=none,fill=black](-3,6)--(-2,6)--(-2,7)--(-3,7)--cycle;
\draw[draw=none,fill=black](-2,6)--(-1,6)--(-1,7)--(-2,7)--cycle;
\draw[draw=none,fill=black](-1,6)--(0,6)--(0,7)--(-1,7)--cycle;
\draw[draw=none,fill=black](0,6)--(1,6)--(1,7)--(0,7)--cycle;
\draw[draw=none,fill=white](1,6)--(2,6)--(2,7)--(1,7)--cycle;
\draw[draw=none,fill=black](2,6)--(3,6)--(3,7)--(2,7)--cycle;
\draw[draw=none,fill=black](3,6)--(4,6)--(4,7)--(3,7)--cycle;
\draw[draw=none,fill=black](4,6)--(5,6)--(5,7)--(4,7)--cycle;
\draw[draw=none,fill=black](5,6)--(6,6)--(6,7)--(5,7)--cycle;
\draw[draw=none,fill=black](6,6)--(7,6)--(7,7)--(6,7)--cycle;
\draw[draw=none,fill=black](7,6)--(8,6)--(8,7)--(7,7)--cycle;
\draw[draw=none,fill=black](8,6)--(9,6)--(9,7)--(8,7)--cycle;
\draw[draw=none,fill=black](9,6)--(10,6)--(10,7)--(9,7)--cycle;
\draw[draw=none,fill=black](10,6)--(11,6)--(11,7)--(10,7)--cycle;
\draw[draw=none,fill=black](11,6)--(12,6)--(12,7)--(11,7)--cycle;
\draw[draw=none,fill=black](12,6)--(13,6)--(13,7)--(12,7)--cycle;
\draw[draw=none,fill=black](13,6)--(14,6)--(14,7)--(13,7)--cycle;
\draw[draw=none,fill=black](14,6)--(15,6)--(15,7)--(14,7)--cycle;
\draw[draw=none,fill=black](15,6)--(16,6)--(16,7)--(15,7)--cycle;
\draw[draw=none,fill=black](16,6)--(17,6)--(17,7)--(16,7)--cycle;
\draw[draw=none,fill=black](17,6)--(18,6)--(18,7)--(17,7)--cycle;
\draw[draw=none,fill=black](18,6)--(19,6)--(19,7)--(18,7)--cycle;
\draw[draw=none,fill=black](19,6)--(20,6)--(20,7)--(19,7)--cycle;
\draw[draw=none,fill=black](20,6)--(21,6)--(21,7)--(20,7)--cycle;
\draw[draw=none,fill=black](21,6)--(22,6)--(22,7)--(21,7)--cycle;
\draw[draw=none,fill=black](22,6)--(23,6)--(23,7)--(22,7)--cycle;
\draw[draw=none,fill=black](23,6)--(24,6)--(24,7)--(23,7)--cycle;
\draw[draw=none,fill=black](24,6)--(25,6)--(25,7)--(24,7)--cycle;
\draw[draw=none,fill=black](25,6)--(26,6)--(26,7)--(25,7)--cycle;
\draw[draw=none,fill=black](26,6)--(27,6)--(27,7)--(26,7)--cycle;
\draw[draw=none,fill=black](27,6)--(28,6)--(28,7)--(27,7)--cycle;
\draw[draw=none,fill=black](28,6)--(29,6)--(29,7)--(28,7)--cycle;
\draw[draw=none,fill=black](29,6)--(30,6)--(30,7)--(29,7)--cycle;
\draw[draw=none,fill=black](30,6)--(31,6)--(31,7)--(30,7)--cycle;
\draw[draw=none,fill=black](31,6)--(32,6)--(32,7)--(31,7)--cycle;
\draw[draw=none,fill=black](32,6)--(33,6)--(33,7)--(32,7)--cycle;
\draw[draw=none,fill=black](33,6)--(34,6)--(34,7)--(33,7)--cycle;
\draw[draw=none,fill=black](34,6)--(35,6)--(35,7)--(34,7)--cycle;
\draw[draw=none,fill=black](35,6)--(36,6)--(36,7)--(35,7)--cycle;
\draw[draw=none,fill=black](36,6)--(37,6)--(37,7)--(36,7)--cycle;
\draw[draw=none,fill=black](37,6)--(38,6)--(38,7)--(37,7)--cycle;
\draw[draw=none,fill=black](38,6)--(39,6)--(39,7)--(38,7)--cycle;
\draw[draw=none,fill=black](39,6)--(40,6)--(40,7)--(39,7)--cycle;
\draw[draw=none,fill=black](40,6)--(41,6)--(41,7)--(40,7)--cycle;
\draw[draw=none,fill=black](41,6)--(42,6)--(42,7)--(41,7)--cycle;
\draw[draw=none,fill=black](42,6)--(43,6)--(43,7)--(42,7)--cycle;
\draw[draw=none,fill=black](43,6)--(44,6)--(44,7)--(43,7)--cycle;
\draw[draw=none,fill=black](44,6)--(45,6)--(45,7)--(44,7)--cycle;
\draw[draw=none,fill=black](-43,7)--(-42,7)--(-42,8)--(-43,8)--cycle;
\draw[draw=none,fill=black](-42,7)--(-41,7)--(-41,8)--(-42,8)--cycle;
\draw[draw=none,fill=white](-41,7)--(-40,7)--(-40,8)--(-41,8)--cycle;
\draw[draw=none,fill=black](-40,7)--(-39,7)--(-39,8)--(-40,8)--cycle;
\draw[draw=none,fill=black](-39,7)--(-38,7)--(-38,8)--(-39,8)--cycle;
\draw[draw=none,fill=black](-38,7)--(-37,7)--(-37,8)--(-38,8)--cycle;
\draw[draw=none,fill=black](-37,7)--(-36,7)--(-36,8)--(-37,8)--cycle;
\draw[draw=none,fill=black](-36,7)--(-35,7)--(-35,8)--(-36,8)--cycle;
\draw[draw=none,fill=black](-35,7)--(-34,7)--(-34,8)--(-35,8)--cycle;
\draw[draw=none,fill=black](-34,7)--(-33,7)--(-33,8)--(-34,8)--cycle;
\draw[draw=none,fill=black](-33,7)--(-32,7)--(-32,8)--(-33,8)--cycle;
\draw[draw=none,fill=black](-32,7)--(-31,7)--(-31,8)--(-32,8)--cycle;
\draw[draw=none,fill=white](-31,7)--(-30,7)--(-30,8)--(-31,8)--cycle;
\draw[draw=none,fill=black](-30,7)--(-29,7)--(-29,8)--(-30,8)--cycle;
\draw[draw=none,fill=black](-29,7)--(-28,7)--(-28,8)--(-29,8)--cycle;
\draw[draw=none,fill=black](-28,7)--(-27,7)--(-27,8)--(-28,8)--cycle;
\draw[draw=none,fill=black](-27,7)--(-26,7)--(-26,8)--(-27,8)--cycle;
\draw[draw=none,fill=black](-26,7)--(-25,7)--(-25,8)--(-26,8)--cycle;
\draw[draw=none,fill=black](-25,7)--(-24,7)--(-24,8)--(-25,8)--cycle;
\draw[draw=none,fill=black](-24,7)--(-23,7)--(-23,8)--(-24,8)--cycle;
\draw[draw=none,fill=black](-23,7)--(-22,7)--(-22,8)--(-23,8)--cycle;
\draw[draw=none,fill=black](-22,7)--(-21,7)--(-21,8)--(-22,8)--cycle;
\draw[draw=none,fill=black](-21,7)--(-20,7)--(-20,8)--(-21,8)--cycle;
\draw[draw=none,fill=black](-20,7)--(-19,7)--(-19,8)--(-20,8)--cycle;
\draw[draw=none,fill=black](-19,7)--(-18,7)--(-18,8)--(-19,8)--cycle;
\draw[draw=none,fill=black](-18,7)--(-17,7)--(-17,8)--(-18,8)--cycle;
\draw[draw=none,fill=black](-17,7)--(-16,7)--(-16,8)--(-17,8)--cycle;
\draw[draw=none,fill=black](-16,7)--(-15,7)--(-15,8)--(-16,8)--cycle;
\draw[draw=none,fill=black](-15,7)--(-14,7)--(-14,8)--(-15,8)--cycle;
\draw[draw=none,fill=black](-14,7)--(-13,7)--(-13,8)--(-14,8)--cycle;
\draw[draw=none,fill=black](-13,7)--(-12,7)--(-12,8)--(-13,8)--cycle;
\draw[draw=none,fill=black](-12,7)--(-11,7)--(-11,8)--(-12,8)--cycle;
\draw[draw=none,fill=black](-11,7)--(-10,7)--(-10,8)--(-11,8)--cycle;
\draw[draw=none,fill=black](-10,7)--(-9,7)--(-9,8)--(-10,8)--cycle;
\draw[draw=none,fill=black](-9,7)--(-8,7)--(-8,8)--(-9,8)--cycle;
\draw[draw=none,fill=black](-8,7)--(-7,7)--(-7,8)--(-8,8)--cycle;
\draw[draw=none,fill=black](-7,7)--(-6,7)--(-6,8)--(-7,8)--cycle;
\draw[draw=none,fill=black](-6,7)--(-5,7)--(-5,8)--(-6,8)--cycle;
\draw[draw=none,fill=black](-5,7)--(-4,7)--(-4,8)--(-5,8)--cycle;
\draw[draw=none,fill=black](-4,7)--(-3,7)--(-3,8)--(-4,8)--cycle;
\draw[draw=none,fill=black](-3,7)--(-2,7)--(-2,8)--(-3,8)--cycle;
\draw[draw=none,fill=black](-2,7)--(-1,7)--(-1,8)--(-2,8)--cycle;
\draw[draw=none,fill=black](-1,7)--(0,7)--(0,8)--(-1,8)--cycle;
\draw[draw=none,fill=black](0,7)--(1,7)--(1,8)--(0,8)--cycle;
\draw[draw=none,fill=white](1,7)--(2,7)--(2,8)--(1,8)--cycle;
\draw[draw=none,fill=black](2,7)--(3,7)--(3,8)--(2,8)--cycle;
\draw[draw=none,fill=black](3,7)--(4,7)--(4,8)--(3,8)--cycle;
\draw[draw=none,fill=black](4,7)--(5,7)--(5,8)--(4,8)--cycle;
\draw[draw=none,fill=black](5,7)--(6,7)--(6,8)--(5,8)--cycle;
\draw[draw=none,fill=black](6,7)--(7,7)--(7,8)--(6,8)--cycle;
\draw[draw=none,fill=black](7,7)--(8,7)--(8,8)--(7,8)--cycle;
\draw[draw=none,fill=black](8,7)--(9,7)--(9,8)--(8,8)--cycle;
\draw[draw=none,fill=black](9,7)--(10,7)--(10,8)--(9,8)--cycle;
\draw[draw=none,fill=black](10,7)--(11,7)--(11,8)--(10,8)--cycle;
\draw[draw=none,fill=black](11,7)--(12,7)--(12,8)--(11,8)--cycle;
\draw[draw=none,fill=black](12,7)--(13,7)--(13,8)--(12,8)--cycle;
\draw[draw=none,fill=black](13,7)--(14,7)--(14,8)--(13,8)--cycle;
\draw[draw=none,fill=black](14,7)--(15,7)--(15,8)--(14,8)--cycle;
\draw[draw=none,fill=black](15,7)--(16,7)--(16,8)--(15,8)--cycle;
\draw[draw=none,fill=black](16,7)--(17,7)--(17,8)--(16,8)--cycle;
\draw[draw=none,fill=black](17,7)--(18,7)--(18,8)--(17,8)--cycle;
\draw[draw=none,fill=black](18,7)--(19,7)--(19,8)--(18,8)--cycle;
\draw[draw=none,fill=black](19,7)--(20,7)--(20,8)--(19,8)--cycle;
\draw[draw=none,fill=black](20,7)--(21,7)--(21,8)--(20,8)--cycle;
\draw[draw=none,fill=black](21,7)--(22,7)--(22,8)--(21,8)--cycle;
\draw[draw=none,fill=black](22,7)--(23,7)--(23,8)--(22,8)--cycle;
\draw[draw=none,fill=black](23,7)--(24,7)--(24,8)--(23,8)--cycle;
\draw[draw=none,fill=black](24,7)--(25,7)--(25,8)--(24,8)--cycle;
\draw[draw=none,fill=black](25,7)--(26,7)--(26,8)--(25,8)--cycle;
\draw[draw=none,fill=black](26,7)--(27,7)--(27,8)--(26,8)--cycle;
\draw[draw=none,fill=black](27,7)--(28,7)--(28,8)--(27,8)--cycle;
\draw[draw=none,fill=black](28,7)--(29,7)--(29,8)--(28,8)--cycle;
\draw[draw=none,fill=black](29,7)--(30,7)--(30,8)--(29,8)--cycle;
\draw[draw=none,fill=black](30,7)--(31,7)--(31,8)--(30,8)--cycle;
\draw[draw=none,fill=black](31,7)--(32,7)--(32,8)--(31,8)--cycle;
\draw[draw=none,fill=black](32,7)--(33,7)--(33,8)--(32,8)--cycle;
\draw[draw=none,fill=black](33,7)--(34,7)--(34,8)--(33,8)--cycle;
\draw[draw=none,fill=black](34,7)--(35,7)--(35,8)--(34,8)--cycle;
\draw[draw=none,fill=black](35,7)--(36,7)--(36,8)--(35,8)--cycle;
\draw[draw=none,fill=black](36,7)--(37,7)--(37,8)--(36,8)--cycle;
\draw[draw=none,fill=black](37,7)--(38,7)--(38,8)--(37,8)--cycle;
\draw[draw=none,fill=black](38,7)--(39,7)--(39,8)--(38,8)--cycle;
\draw[draw=none,fill=black](39,7)--(40,7)--(40,8)--(39,8)--cycle;
\draw[draw=none,fill=black](40,7)--(41,7)--(41,8)--(40,8)--cycle;
\draw[draw=none,fill=black](41,7)--(42,7)--(42,8)--(41,8)--cycle;
\draw[draw=none,fill=black](42,7)--(43,7)--(43,8)--(42,8)--cycle;
\draw[draw=none,fill=black](43,7)--(44,7)--(44,8)--(43,8)--cycle;
\draw[draw=none,fill=black](-42,8)--(-41,8)--(-41,9)--(-42,9)--cycle;
\draw[draw=none,fill=white](-41,8)--(-40,8)--(-40,9)--(-41,9)--cycle;
\draw[draw=none,fill=black](-40,8)--(-39,8)--(-39,9)--(-40,9)--cycle;
\draw[draw=none,fill=black](-39,8)--(-38,8)--(-38,9)--(-39,9)--cycle;
\draw[draw=none,fill=black](-38,8)--(-37,8)--(-37,9)--(-38,9)--cycle;
\draw[draw=none,fill=black](-37,8)--(-36,8)--(-36,9)--(-37,9)--cycle;
\draw[draw=none,fill=black](-36,8)--(-35,8)--(-35,9)--(-36,9)--cycle;
\draw[draw=none,fill=black](-35,8)--(-34,8)--(-34,9)--(-35,9)--cycle;
\draw[draw=none,fill=black](-34,8)--(-33,8)--(-33,9)--(-34,9)--cycle;
\draw[draw=none,fill=black](-33,8)--(-32,8)--(-32,9)--(-33,9)--cycle;
\draw[draw=none,fill=black](-32,8)--(-31,8)--(-31,9)--(-32,9)--cycle;
\draw[draw=none,fill=white](-31,8)--(-30,8)--(-30,9)--(-31,9)--cycle;
\draw[draw=none,fill=black](-30,8)--(-29,8)--(-29,9)--(-30,9)--cycle;
\draw[draw=none,fill=black](-29,8)--(-28,8)--(-28,9)--(-29,9)--cycle;
\draw[draw=none,fill=black](-28,8)--(-27,8)--(-27,9)--(-28,9)--cycle;
\draw[draw=none,fill=black](-27,8)--(-26,8)--(-26,9)--(-27,9)--cycle;
\draw[draw=none,fill=black](-26,8)--(-25,8)--(-25,9)--(-26,9)--cycle;
\draw[draw=none,fill=black](-25,8)--(-24,8)--(-24,9)--(-25,9)--cycle;
\draw[draw=none,fill=black](-24,8)--(-23,8)--(-23,9)--(-24,9)--cycle;
\draw[draw=none,fill=black](-23,8)--(-22,8)--(-22,9)--(-23,9)--cycle;
\draw[draw=none,fill=black](-22,8)--(-21,8)--(-21,9)--(-22,9)--cycle;
\draw[draw=none,fill=black](-21,8)--(-20,8)--(-20,9)--(-21,9)--cycle;
\draw[draw=none,fill=black](-20,8)--(-19,8)--(-19,9)--(-20,9)--cycle;
\draw[draw=none,fill=black](-19,8)--(-18,8)--(-18,9)--(-19,9)--cycle;
\draw[draw=none,fill=black](-18,8)--(-17,8)--(-17,9)--(-18,9)--cycle;
\draw[draw=none,fill=black](-17,8)--(-16,8)--(-16,9)--(-17,9)--cycle;
\draw[draw=none,fill=black](-16,8)--(-15,8)--(-15,9)--(-16,9)--cycle;
\draw[draw=none,fill=black](-15,8)--(-14,8)--(-14,9)--(-15,9)--cycle;
\draw[draw=none,fill=black](-14,8)--(-13,8)--(-13,9)--(-14,9)--cycle;
\draw[draw=none,fill=black](-13,8)--(-12,8)--(-12,9)--(-13,9)--cycle;
\draw[draw=none,fill=black](-12,8)--(-11,8)--(-11,9)--(-12,9)--cycle;
\draw[draw=none,fill=black](-11,8)--(-10,8)--(-10,9)--(-11,9)--cycle;
\draw[draw=none,fill=black](-10,8)--(-9,8)--(-9,9)--(-10,9)--cycle;
\draw[draw=none,fill=black](-9,8)--(-8,8)--(-8,9)--(-9,9)--cycle;
\draw[draw=none,fill=black](-8,8)--(-7,8)--(-7,9)--(-8,9)--cycle;
\draw[draw=none,fill=black](-7,8)--(-6,8)--(-6,9)--(-7,9)--cycle;
\draw[draw=none,fill=black](-6,8)--(-5,8)--(-5,9)--(-6,9)--cycle;
\draw[draw=none,fill=black](-5,8)--(-4,8)--(-4,9)--(-5,9)--cycle;
\draw[draw=none,fill=black](-4,8)--(-3,8)--(-3,9)--(-4,9)--cycle;
\draw[draw=none,fill=black](-3,8)--(-2,8)--(-2,9)--(-3,9)--cycle;
\draw[draw=none,fill=black](-2,8)--(-1,8)--(-1,9)--(-2,9)--cycle;
\draw[draw=none,fill=black](-1,8)--(0,8)--(0,9)--(-1,9)--cycle;
\draw[draw=none,fill=black](0,8)--(1,8)--(1,9)--(0,9)--cycle;
\draw[draw=none,fill=white](1,8)--(2,8)--(2,9)--(1,9)--cycle;
\draw[draw=none,fill=black](2,8)--(3,8)--(3,9)--(2,9)--cycle;
\draw[draw=none,fill=black](3,8)--(4,8)--(4,9)--(3,9)--cycle;
\draw[draw=none,fill=black](4,8)--(5,8)--(5,9)--(4,9)--cycle;
\draw[draw=none,fill=black](5,8)--(6,8)--(6,9)--(5,9)--cycle;
\draw[draw=none,fill=black](6,8)--(7,8)--(7,9)--(6,9)--cycle;
\draw[draw=none,fill=black](7,8)--(8,8)--(8,9)--(7,9)--cycle;
\draw[draw=none,fill=black](8,8)--(9,8)--(9,9)--(8,9)--cycle;
\draw[draw=none,fill=black](9,8)--(10,8)--(10,9)--(9,9)--cycle;
\draw[draw=none,fill=black](10,8)--(11,8)--(11,9)--(10,9)--cycle;
\draw[draw=none,fill=black](11,8)--(12,8)--(12,9)--(11,9)--cycle;
\draw[draw=none,fill=black](12,8)--(13,8)--(13,9)--(12,9)--cycle;
\draw[draw=none,fill=black](13,8)--(14,8)--(14,9)--(13,9)--cycle;
\draw[draw=none,fill=black](14,8)--(15,8)--(15,9)--(14,9)--cycle;
\draw[draw=none,fill=black](15,8)--(16,8)--(16,9)--(15,9)--cycle;
\draw[draw=none,fill=black](16,8)--(17,8)--(17,9)--(16,9)--cycle;
\draw[draw=none,fill=black](17,8)--(18,8)--(18,9)--(17,9)--cycle;
\draw[draw=none,fill=black](18,8)--(19,8)--(19,9)--(18,9)--cycle;
\draw[draw=none,fill=black](19,8)--(20,8)--(20,9)--(19,9)--cycle;
\draw[draw=none,fill=black](20,8)--(21,8)--(21,9)--(20,9)--cycle;
\draw[draw=none,fill=black](21,8)--(22,8)--(22,9)--(21,9)--cycle;
\draw[draw=none,fill=black](22,8)--(23,8)--(23,9)--(22,9)--cycle;
\draw[draw=none,fill=black](23,8)--(24,8)--(24,9)--(23,9)--cycle;
\draw[draw=none,fill=black](24,8)--(25,8)--(25,9)--(24,9)--cycle;
\draw[draw=none,fill=black](25,8)--(26,8)--(26,9)--(25,9)--cycle;
\draw[draw=none,fill=black](26,8)--(27,8)--(27,9)--(26,9)--cycle;
\draw[draw=none,fill=black](27,8)--(28,8)--(28,9)--(27,9)--cycle;
\draw[draw=none,fill=black](28,8)--(29,8)--(29,9)--(28,9)--cycle;
\draw[draw=none,fill=black](29,8)--(30,8)--(30,9)--(29,9)--cycle;
\draw[draw=none,fill=black](30,8)--(31,8)--(31,9)--(30,9)--cycle;
\draw[draw=none,fill=black](31,8)--(32,8)--(32,9)--(31,9)--cycle;
\draw[draw=none,fill=black](32,8)--(33,8)--(33,9)--(32,9)--cycle;
\draw[draw=none,fill=black](33,8)--(34,8)--(34,9)--(33,9)--cycle;
\draw[draw=none,fill=black](34,8)--(35,8)--(35,9)--(34,9)--cycle;
\draw[draw=none,fill=black](35,8)--(36,8)--(36,9)--(35,9)--cycle;
\draw[draw=none,fill=black](36,8)--(37,8)--(37,9)--(36,9)--cycle;
\draw[draw=none,fill=black](37,8)--(38,8)--(38,9)--(37,9)--cycle;
\draw[draw=none,fill=black](38,8)--(39,8)--(39,9)--(38,9)--cycle;
\draw[draw=none,fill=black](39,8)--(40,8)--(40,9)--(39,9)--cycle;
\draw[draw=none,fill=black](40,8)--(41,8)--(41,9)--(40,9)--cycle;
\draw[draw=none,fill=black](41,8)--(42,8)--(42,9)--(41,9)--cycle;
\draw[draw=none,fill=black](42,8)--(43,8)--(43,9)--(42,9)--cycle;
\draw[draw=none,fill=white](-41,9)--(-40,9)--(-40,10)--(-41,10)--cycle;
\draw[draw=none,fill=black](-40,9)--(-39,9)--(-39,10)--(-40,10)--cycle;
\draw[draw=none,fill=black](-39,9)--(-38,9)--(-38,10)--(-39,10)--cycle;
\draw[draw=none,fill=black](-38,9)--(-37,9)--(-37,10)--(-38,10)--cycle;
\draw[draw=none,fill=black](-37,9)--(-36,9)--(-36,10)--(-37,10)--cycle;
\draw[draw=none,fill=black](-36,9)--(-35,9)--(-35,10)--(-36,10)--cycle;
\draw[draw=none,fill=black](-35,9)--(-34,9)--(-34,10)--(-35,10)--cycle;
\draw[draw=none,fill=black](-34,9)--(-33,9)--(-33,10)--(-34,10)--cycle;
\draw[draw=none,fill=black](-33,9)--(-32,9)--(-32,10)--(-33,10)--cycle;
\draw[draw=none,fill=black](-32,9)--(-31,9)--(-31,10)--(-32,10)--cycle;
\draw[draw=none,fill=white](-31,9)--(-30,9)--(-30,10)--(-31,10)--cycle;
\draw[draw=none,fill=black](-30,9)--(-29,9)--(-29,10)--(-30,10)--cycle;
\draw[draw=none,fill=black](-29,9)--(-28,9)--(-28,10)--(-29,10)--cycle;
\draw[draw=none,fill=black](-28,9)--(-27,9)--(-27,10)--(-28,10)--cycle;
\draw[draw=none,fill=black](-27,9)--(-26,9)--(-26,10)--(-27,10)--cycle;
\draw[draw=none,fill=black](-26,9)--(-25,9)--(-25,10)--(-26,10)--cycle;
\draw[draw=none,fill=black](-25,9)--(-24,9)--(-24,10)--(-25,10)--cycle;
\draw[draw=none,fill=black](-24,9)--(-23,9)--(-23,10)--(-24,10)--cycle;
\draw[draw=none,fill=black](-23,9)--(-22,9)--(-22,10)--(-23,10)--cycle;
\draw[draw=none,fill=black](-22,9)--(-21,9)--(-21,10)--(-22,10)--cycle;
\draw[draw=none,fill=black](-21,9)--(-20,9)--(-20,10)--(-21,10)--cycle;
\draw[draw=none,fill=black](-20,9)--(-19,9)--(-19,10)--(-20,10)--cycle;
\draw[draw=none,fill=black](-19,9)--(-18,9)--(-18,10)--(-19,10)--cycle;
\draw[draw=none,fill=black](-18,9)--(-17,9)--(-17,10)--(-18,10)--cycle;
\draw[draw=none,fill=black](-17,9)--(-16,9)--(-16,10)--(-17,10)--cycle;
\draw[draw=none,fill=black](-16,9)--(-15,9)--(-15,10)--(-16,10)--cycle;
\draw[draw=none,fill=black](-15,9)--(-14,9)--(-14,10)--(-15,10)--cycle;
\draw[draw=none,fill=black](-14,9)--(-13,9)--(-13,10)--(-14,10)--cycle;
\draw[draw=none,fill=black](-13,9)--(-12,9)--(-12,10)--(-13,10)--cycle;
\draw[draw=none,fill=black](-12,9)--(-11,9)--(-11,10)--(-12,10)--cycle;
\draw[draw=none,fill=black](-11,9)--(-10,9)--(-10,10)--(-11,10)--cycle;
\draw[draw=none,fill=black](-10,9)--(-9,9)--(-9,10)--(-10,10)--cycle;
\draw[draw=none,fill=black](-9,9)--(-8,9)--(-8,10)--(-9,10)--cycle;
\draw[draw=none,fill=black](-8,9)--(-7,9)--(-7,10)--(-8,10)--cycle;
\draw[draw=none,fill=black](-7,9)--(-6,9)--(-6,10)--(-7,10)--cycle;
\draw[draw=none,fill=black](-6,9)--(-5,9)--(-5,10)--(-6,10)--cycle;
\draw[draw=none,fill=black](-5,9)--(-4,9)--(-4,10)--(-5,10)--cycle;
\draw[draw=none,fill=black](-4,9)--(-3,9)--(-3,10)--(-4,10)--cycle;
\draw[draw=none,fill=black](-3,9)--(-2,9)--(-2,10)--(-3,10)--cycle;
\draw[draw=none,fill=black](-2,9)--(-1,9)--(-1,10)--(-2,10)--cycle;
\draw[draw=none,fill=black](-1,9)--(0,9)--(0,10)--(-1,10)--cycle;
\draw[draw=none,fill=black](0,9)--(1,9)--(1,10)--(0,10)--cycle;
\draw[draw=none,fill=white](1,9)--(2,9)--(2,10)--(1,10)--cycle;
\draw[draw=none,fill=black](2,9)--(3,9)--(3,10)--(2,10)--cycle;
\draw[draw=none,fill=black](3,9)--(4,9)--(4,10)--(3,10)--cycle;
\draw[draw=none,fill=black](4,9)--(5,9)--(5,10)--(4,10)--cycle;
\draw[draw=none,fill=black](5,9)--(6,9)--(6,10)--(5,10)--cycle;
\draw[draw=none,fill=black](6,9)--(7,9)--(7,10)--(6,10)--cycle;
\draw[draw=none,fill=black](7,9)--(8,9)--(8,10)--(7,10)--cycle;
\draw[draw=none,fill=black](8,9)--(9,9)--(9,10)--(8,10)--cycle;
\draw[draw=none,fill=black](9,9)--(10,9)--(10,10)--(9,10)--cycle;
\draw[draw=none,fill=black](10,9)--(11,9)--(11,10)--(10,10)--cycle;
\draw[draw=none,fill=black](11,9)--(12,9)--(12,10)--(11,10)--cycle;
\draw[draw=none,fill=black](12,9)--(13,9)--(13,10)--(12,10)--cycle;
\draw[draw=none,fill=black](13,9)--(14,9)--(14,10)--(13,10)--cycle;
\draw[draw=none,fill=black](14,9)--(15,9)--(15,10)--(14,10)--cycle;
\draw[draw=none,fill=black](15,9)--(16,9)--(16,10)--(15,10)--cycle;
\draw[draw=none,fill=black](16,9)--(17,9)--(17,10)--(16,10)--cycle;
\draw[draw=none,fill=black](17,9)--(18,9)--(18,10)--(17,10)--cycle;
\draw[draw=none,fill=black](18,9)--(19,9)--(19,10)--(18,10)--cycle;
\draw[draw=none,fill=black](19,9)--(20,9)--(20,10)--(19,10)--cycle;
\draw[draw=none,fill=black](20,9)--(21,9)--(21,10)--(20,10)--cycle;
\draw[draw=none,fill=black](21,9)--(22,9)--(22,10)--(21,10)--cycle;
\draw[draw=none,fill=black](22,9)--(23,9)--(23,10)--(22,10)--cycle;
\draw[draw=none,fill=black](23,9)--(24,9)--(24,10)--(23,10)--cycle;
\draw[draw=none,fill=black](24,9)--(25,9)--(25,10)--(24,10)--cycle;
\draw[draw=none,fill=black](25,9)--(26,9)--(26,10)--(25,10)--cycle;
\draw[draw=none,fill=black](26,9)--(27,9)--(27,10)--(26,10)--cycle;
\draw[draw=none,fill=black](27,9)--(28,9)--(28,10)--(27,10)--cycle;
\draw[draw=none,fill=black](28,9)--(29,9)--(29,10)--(28,10)--cycle;
\draw[draw=none,fill=black](29,9)--(30,9)--(30,10)--(29,10)--cycle;
\draw[draw=none,fill=black](30,9)--(31,9)--(31,10)--(30,10)--cycle;
\draw[draw=none,fill=black](31,9)--(32,9)--(32,10)--(31,10)--cycle;
\draw[draw=none,fill=black](32,9)--(33,9)--(33,10)--(32,10)--cycle;
\draw[draw=none,fill=black](33,9)--(34,9)--(34,10)--(33,10)--cycle;
\draw[draw=none,fill=black](34,9)--(35,9)--(35,10)--(34,10)--cycle;
\draw[draw=none,fill=black](35,9)--(36,9)--(36,10)--(35,10)--cycle;
\draw[draw=none,fill=black](36,9)--(37,9)--(37,10)--(36,10)--cycle;
\draw[draw=none,fill=black](37,9)--(38,9)--(38,10)--(37,10)--cycle;
\draw[draw=none,fill=black](38,9)--(39,9)--(39,10)--(38,10)--cycle;
\draw[draw=none,fill=black](39,9)--(40,9)--(40,10)--(39,10)--cycle;
\draw[draw=none,fill=black](40,9)--(41,9)--(41,10)--(40,10)--cycle;
\draw[draw=none,fill=black](41,9)--(42,9)--(42,10)--(41,10)--cycle;
\draw[draw=none,fill=black](-40,10)--(-39,10)--(-39,11)--(-40,11)--cycle;
\draw[draw=none,fill=black](-39,10)--(-38,10)--(-38,11)--(-39,11)--cycle;
\draw[draw=none,fill=black](-38,10)--(-37,10)--(-37,11)--(-38,11)--cycle;
\draw[draw=none,fill=black](-37,10)--(-36,10)--(-36,11)--(-37,11)--cycle;
\draw[draw=none,fill=black](-36,10)--(-35,10)--(-35,11)--(-36,11)--cycle;
\draw[draw=none,fill=black](-35,10)--(-34,10)--(-34,11)--(-35,11)--cycle;
\draw[draw=none,fill=black](-34,10)--(-33,10)--(-33,11)--(-34,11)--cycle;
\draw[draw=none,fill=black](-33,10)--(-32,10)--(-32,11)--(-33,11)--cycle;
\draw[draw=none,fill=black](-32,10)--(-31,10)--(-31,11)--(-32,11)--cycle;
\draw[draw=none,fill=white](-31,10)--(-30,10)--(-30,11)--(-31,11)--cycle;
\draw[draw=none,fill=black](-30,10)--(-29,10)--(-29,11)--(-30,11)--cycle;
\draw[draw=none,fill=black](-29,10)--(-28,10)--(-28,11)--(-29,11)--cycle;
\draw[draw=none,fill=black](-28,10)--(-27,10)--(-27,11)--(-28,11)--cycle;
\draw[draw=none,fill=black](-27,10)--(-26,10)--(-26,11)--(-27,11)--cycle;
\draw[draw=none,fill=black](-26,10)--(-25,10)--(-25,11)--(-26,11)--cycle;
\draw[draw=none,fill=black](-25,10)--(-24,10)--(-24,11)--(-25,11)--cycle;
\draw[draw=none,fill=black](-24,10)--(-23,10)--(-23,11)--(-24,11)--cycle;
\draw[draw=none,fill=black](-23,10)--(-22,10)--(-22,11)--(-23,11)--cycle;
\draw[draw=none,fill=black](-22,10)--(-21,10)--(-21,11)--(-22,11)--cycle;
\draw[draw=none,fill=black](-21,10)--(-20,10)--(-20,11)--(-21,11)--cycle;
\draw[draw=none,fill=black](-20,10)--(-19,10)--(-19,11)--(-20,11)--cycle;
\draw[draw=none,fill=black](-19,10)--(-18,10)--(-18,11)--(-19,11)--cycle;
\draw[draw=none,fill=black](-18,10)--(-17,10)--(-17,11)--(-18,11)--cycle;
\draw[draw=none,fill=black](-17,10)--(-16,10)--(-16,11)--(-17,11)--cycle;
\draw[draw=none,fill=black](-16,10)--(-15,10)--(-15,11)--(-16,11)--cycle;
\draw[draw=none,fill=black](-15,10)--(-14,10)--(-14,11)--(-15,11)--cycle;
\draw[draw=none,fill=black](-14,10)--(-13,10)--(-13,11)--(-14,11)--cycle;
\draw[draw=none,fill=black](-13,10)--(-12,10)--(-12,11)--(-13,11)--cycle;
\draw[draw=none,fill=black](-12,10)--(-11,10)--(-11,11)--(-12,11)--cycle;
\draw[draw=none,fill=black](-11,10)--(-10,10)--(-10,11)--(-11,11)--cycle;
\draw[draw=none,fill=black](-10,10)--(-9,10)--(-9,11)--(-10,11)--cycle;
\draw[draw=none,fill=black](-9,10)--(-8,10)--(-8,11)--(-9,11)--cycle;
\draw[draw=none,fill=black](-8,10)--(-7,10)--(-7,11)--(-8,11)--cycle;
\draw[draw=none,fill=black](-7,10)--(-6,10)--(-6,11)--(-7,11)--cycle;
\draw[draw=none,fill=black](-6,10)--(-5,10)--(-5,11)--(-6,11)--cycle;
\draw[draw=none,fill=black](-5,10)--(-4,10)--(-4,11)--(-5,11)--cycle;
\draw[draw=none,fill=black](-4,10)--(-3,10)--(-3,11)--(-4,11)--cycle;
\draw[draw=none,fill=black](-3,10)--(-2,10)--(-2,11)--(-3,11)--cycle;
\draw[draw=none,fill=black](-2,10)--(-1,10)--(-1,11)--(-2,11)--cycle;
\draw[draw=none,fill=black](-1,10)--(0,10)--(0,11)--(-1,11)--cycle;
\draw[draw=none,fill=black](0,10)--(1,10)--(1,11)--(0,11)--cycle;
\draw[draw=none,fill=white](1,10)--(2,10)--(2,11)--(1,11)--cycle;
\draw[draw=none,fill=black](2,10)--(3,10)--(3,11)--(2,11)--cycle;
\draw[draw=none,fill=black](3,10)--(4,10)--(4,11)--(3,11)--cycle;
\draw[draw=none,fill=black](4,10)--(5,10)--(5,11)--(4,11)--cycle;
\draw[draw=none,fill=black](5,10)--(6,10)--(6,11)--(5,11)--cycle;
\draw[draw=none,fill=black](6,10)--(7,10)--(7,11)--(6,11)--cycle;
\draw[draw=none,fill=black](7,10)--(8,10)--(8,11)--(7,11)--cycle;
\draw[draw=none,fill=black](8,10)--(9,10)--(9,11)--(8,11)--cycle;
\draw[draw=none,fill=black](9,10)--(10,10)--(10,11)--(9,11)--cycle;
\draw[draw=none,fill=black](10,10)--(11,10)--(11,11)--(10,11)--cycle;
\draw[draw=none,fill=black](11,10)--(12,10)--(12,11)--(11,11)--cycle;
\draw[draw=none,fill=black](12,10)--(13,10)--(13,11)--(12,11)--cycle;
\draw[draw=none,fill=black](13,10)--(14,10)--(14,11)--(13,11)--cycle;
\draw[draw=none,fill=black](14,10)--(15,10)--(15,11)--(14,11)--cycle;
\draw[draw=none,fill=black](15,10)--(16,10)--(16,11)--(15,11)--cycle;
\draw[draw=none,fill=black](16,10)--(17,10)--(17,11)--(16,11)--cycle;
\draw[draw=none,fill=black](17,10)--(18,10)--(18,11)--(17,11)--cycle;
\draw[draw=none,fill=black](18,10)--(19,10)--(19,11)--(18,11)--cycle;
\draw[draw=none,fill=black](19,10)--(20,10)--(20,11)--(19,11)--cycle;
\draw[draw=none,fill=black](20,10)--(21,10)--(21,11)--(20,11)--cycle;
\draw[draw=none,fill=black](21,10)--(22,10)--(22,11)--(21,11)--cycle;
\draw[draw=none,fill=black](22,10)--(23,10)--(23,11)--(22,11)--cycle;
\draw[draw=none,fill=black](23,10)--(24,10)--(24,11)--(23,11)--cycle;
\draw[draw=none,fill=black](24,10)--(25,10)--(25,11)--(24,11)--cycle;
\draw[draw=none,fill=black](25,10)--(26,10)--(26,11)--(25,11)--cycle;
\draw[draw=none,fill=black](26,10)--(27,10)--(27,11)--(26,11)--cycle;
\draw[draw=none,fill=black](27,10)--(28,10)--(28,11)--(27,11)--cycle;
\draw[draw=none,fill=black](28,10)--(29,10)--(29,11)--(28,11)--cycle;
\draw[draw=none,fill=black](29,10)--(30,10)--(30,11)--(29,11)--cycle;
\draw[draw=none,fill=black](30,10)--(31,10)--(31,11)--(30,11)--cycle;
\draw[draw=none,fill=black](31,10)--(32,10)--(32,11)--(31,11)--cycle;
\draw[draw=none,fill=black](32,10)--(33,10)--(33,11)--(32,11)--cycle;
\draw[draw=none,fill=black](33,10)--(34,10)--(34,11)--(33,11)--cycle;
\draw[draw=none,fill=black](34,10)--(35,10)--(35,11)--(34,11)--cycle;
\draw[draw=none,fill=black](35,10)--(36,10)--(36,11)--(35,11)--cycle;
\draw[draw=none,fill=black](36,10)--(37,10)--(37,11)--(36,11)--cycle;
\draw[draw=none,fill=black](37,10)--(38,10)--(38,11)--(37,11)--cycle;
\draw[draw=none,fill=black](38,10)--(39,10)--(39,11)--(38,11)--cycle;
\draw[draw=none,fill=black](39,10)--(40,10)--(40,11)--(39,11)--cycle;
\draw[draw=none,fill=black](40,10)--(41,10)--(41,11)--(40,11)--cycle;
\draw[draw=none,fill=black](-39,11)--(-38,11)--(-38,12)--(-39,12)--cycle;
\draw[draw=none,fill=black](-38,11)--(-37,11)--(-37,12)--(-38,12)--cycle;
\draw[draw=none,fill=black](-37,11)--(-36,11)--(-36,12)--(-37,12)--cycle;
\draw[draw=none,fill=black](-36,11)--(-35,11)--(-35,12)--(-36,12)--cycle;
\draw[draw=none,fill=black](-35,11)--(-34,11)--(-34,12)--(-35,12)--cycle;
\draw[draw=none,fill=black](-34,11)--(-33,11)--(-33,12)--(-34,12)--cycle;
\draw[draw=none,fill=black](-33,11)--(-32,11)--(-32,12)--(-33,12)--cycle;
\draw[draw=none,fill=black](-32,11)--(-31,11)--(-31,12)--(-32,12)--cycle;
\draw[draw=none,fill=white](-31,11)--(-30,11)--(-30,12)--(-31,12)--cycle;
\draw[draw=none,fill=black](-30,11)--(-29,11)--(-29,12)--(-30,12)--cycle;
\draw[draw=none,fill=black](-29,11)--(-28,11)--(-28,12)--(-29,12)--cycle;
\draw[draw=none,fill=black](-28,11)--(-27,11)--(-27,12)--(-28,12)--cycle;
\draw[draw=none,fill=black](-27,11)--(-26,11)--(-26,12)--(-27,12)--cycle;
\draw[draw=none,fill=black](-26,11)--(-25,11)--(-25,12)--(-26,12)--cycle;
\draw[draw=none,fill=black](-25,11)--(-24,11)--(-24,12)--(-25,12)--cycle;
\draw[draw=none,fill=black](-24,11)--(-23,11)--(-23,12)--(-24,12)--cycle;
\draw[draw=none,fill=black](-23,11)--(-22,11)--(-22,12)--(-23,12)--cycle;
\draw[draw=none,fill=black](-22,11)--(-21,11)--(-21,12)--(-22,12)--cycle;
\draw[draw=none,fill=black](-21,11)--(-20,11)--(-20,12)--(-21,12)--cycle;
\draw[draw=none,fill=black](-20,11)--(-19,11)--(-19,12)--(-20,12)--cycle;
\draw[draw=none,fill=black](-19,11)--(-18,11)--(-18,12)--(-19,12)--cycle;
\draw[draw=none,fill=black](-18,11)--(-17,11)--(-17,12)--(-18,12)--cycle;
\draw[draw=none,fill=black](-17,11)--(-16,11)--(-16,12)--(-17,12)--cycle;
\draw[draw=none,fill=black](-16,11)--(-15,11)--(-15,12)--(-16,12)--cycle;
\draw[draw=none,fill=black](-15,11)--(-14,11)--(-14,12)--(-15,12)--cycle;
\draw[draw=none,fill=black](-14,11)--(-13,11)--(-13,12)--(-14,12)--cycle;
\draw[draw=none,fill=black](-13,11)--(-12,11)--(-12,12)--(-13,12)--cycle;
\draw[draw=none,fill=black](-12,11)--(-11,11)--(-11,12)--(-12,12)--cycle;
\draw[draw=none,fill=black](-11,11)--(-10,11)--(-10,12)--(-11,12)--cycle;
\draw[draw=none,fill=black](-10,11)--(-9,11)--(-9,12)--(-10,12)--cycle;
\draw[draw=none,fill=black](-9,11)--(-8,11)--(-8,12)--(-9,12)--cycle;
\draw[draw=none,fill=black](-8,11)--(-7,11)--(-7,12)--(-8,12)--cycle;
\draw[draw=none,fill=black](-7,11)--(-6,11)--(-6,12)--(-7,12)--cycle;
\draw[draw=none,fill=black](-6,11)--(-5,11)--(-5,12)--(-6,12)--cycle;
\draw[draw=none,fill=black](-5,11)--(-4,11)--(-4,12)--(-5,12)--cycle;
\draw[draw=none,fill=black](-4,11)--(-3,11)--(-3,12)--(-4,12)--cycle;
\draw[draw=none,fill=black](-3,11)--(-2,11)--(-2,12)--(-3,12)--cycle;
\draw[draw=none,fill=black](-2,11)--(-1,11)--(-1,12)--(-2,12)--cycle;
\draw[draw=none,fill=black](-1,11)--(0,11)--(0,12)--(-1,12)--cycle;
\draw[draw=none,fill=black](0,11)--(1,11)--(1,12)--(0,12)--cycle;
\draw[draw=none,fill=white](1,11)--(2,11)--(2,12)--(1,12)--cycle;
\draw[draw=none,fill=black](2,11)--(3,11)--(3,12)--(2,12)--cycle;
\draw[draw=none,fill=black](3,11)--(4,11)--(4,12)--(3,12)--cycle;
\draw[draw=none,fill=black](4,11)--(5,11)--(5,12)--(4,12)--cycle;
\draw[draw=none,fill=black](5,11)--(6,11)--(6,12)--(5,12)--cycle;
\draw[draw=none,fill=black](6,11)--(7,11)--(7,12)--(6,12)--cycle;
\draw[draw=none,fill=black](7,11)--(8,11)--(8,12)--(7,12)--cycle;
\draw[draw=none,fill=black](8,11)--(9,11)--(9,12)--(8,12)--cycle;
\draw[draw=none,fill=black](9,11)--(10,11)--(10,12)--(9,12)--cycle;
\draw[draw=none,fill=black](10,11)--(11,11)--(11,12)--(10,12)--cycle;
\draw[draw=none,fill=black](11,11)--(12,11)--(12,12)--(11,12)--cycle;
\draw[draw=none,fill=black](12,11)--(13,11)--(13,12)--(12,12)--cycle;
\draw[draw=none,fill=black](13,11)--(14,11)--(14,12)--(13,12)--cycle;
\draw[draw=none,fill=black](14,11)--(15,11)--(15,12)--(14,12)--cycle;
\draw[draw=none,fill=black](15,11)--(16,11)--(16,12)--(15,12)--cycle;
\draw[draw=none,fill=black](16,11)--(17,11)--(17,12)--(16,12)--cycle;
\draw[draw=none,fill=black](17,11)--(18,11)--(18,12)--(17,12)--cycle;
\draw[draw=none,fill=black](18,11)--(19,11)--(19,12)--(18,12)--cycle;
\draw[draw=none,fill=black](19,11)--(20,11)--(20,12)--(19,12)--cycle;
\draw[draw=none,fill=black](20,11)--(21,11)--(21,12)--(20,12)--cycle;
\draw[draw=none,fill=black](21,11)--(22,11)--(22,12)--(21,12)--cycle;
\draw[draw=none,fill=black](22,11)--(23,11)--(23,12)--(22,12)--cycle;
\draw[draw=none,fill=black](23,11)--(24,11)--(24,12)--(23,12)--cycle;
\draw[draw=none,fill=black](24,11)--(25,11)--(25,12)--(24,12)--cycle;
\draw[draw=none,fill=black](25,11)--(26,11)--(26,12)--(25,12)--cycle;
\draw[draw=none,fill=black](26,11)--(27,11)--(27,12)--(26,12)--cycle;
\draw[draw=none,fill=black](27,11)--(28,11)--(28,12)--(27,12)--cycle;
\draw[draw=none,fill=black](28,11)--(29,11)--(29,12)--(28,12)--cycle;
\draw[draw=none,fill=black](29,11)--(30,11)--(30,12)--(29,12)--cycle;
\draw[draw=none,fill=black](30,11)--(31,11)--(31,12)--(30,12)--cycle;
\draw[draw=none,fill=black](31,11)--(32,11)--(32,12)--(31,12)--cycle;
\draw[draw=none,fill=black](32,11)--(33,11)--(33,12)--(32,12)--cycle;
\draw[draw=none,fill=black](33,11)--(34,11)--(34,12)--(33,12)--cycle;
\draw[draw=none,fill=black](34,11)--(35,11)--(35,12)--(34,12)--cycle;
\draw[draw=none,fill=black](35,11)--(36,11)--(36,12)--(35,12)--cycle;
\draw[draw=none,fill=black](36,11)--(37,11)--(37,12)--(36,12)--cycle;
\draw[draw=none,fill=black](37,11)--(38,11)--(38,12)--(37,12)--cycle;
\draw[draw=none,fill=black](38,11)--(39,11)--(39,12)--(38,12)--cycle;
\draw[draw=none,fill=black](39,11)--(40,11)--(40,12)--(39,12)--cycle;
\draw[draw=none,fill=black](-38,12)--(-37,12)--(-37,13)--(-38,13)--cycle;
\draw[draw=none,fill=black](-37,12)--(-36,12)--(-36,13)--(-37,13)--cycle;
\draw[draw=none,fill=black](-36,12)--(-35,12)--(-35,13)--(-36,13)--cycle;
\draw[draw=none,fill=black](-35,12)--(-34,12)--(-34,13)--(-35,13)--cycle;
\draw[draw=none,fill=black](-34,12)--(-33,12)--(-33,13)--(-34,13)--cycle;
\draw[draw=none,fill=black](-33,12)--(-32,12)--(-32,13)--(-33,13)--cycle;
\draw[draw=none,fill=black](-32,12)--(-31,12)--(-31,13)--(-32,13)--cycle;
\draw[draw=none,fill=white](-31,12)--(-30,12)--(-30,13)--(-31,13)--cycle;
\draw[draw=none,fill=black](-30,12)--(-29,12)--(-29,13)--(-30,13)--cycle;
\draw[draw=none,fill=black](-29,12)--(-28,12)--(-28,13)--(-29,13)--cycle;
\draw[draw=none,fill=black](-28,12)--(-27,12)--(-27,13)--(-28,13)--cycle;
\draw[draw=none,fill=black](-27,12)--(-26,12)--(-26,13)--(-27,13)--cycle;
\draw[draw=none,fill=black](-26,12)--(-25,12)--(-25,13)--(-26,13)--cycle;
\draw[draw=none,fill=black](-25,12)--(-24,12)--(-24,13)--(-25,13)--cycle;
\draw[draw=none,fill=black](-24,12)--(-23,12)--(-23,13)--(-24,13)--cycle;
\draw[draw=none,fill=black](-23,12)--(-22,12)--(-22,13)--(-23,13)--cycle;
\draw[draw=none,fill=black](-22,12)--(-21,12)--(-21,13)--(-22,13)--cycle;
\draw[draw=none,fill=black](-21,12)--(-20,12)--(-20,13)--(-21,13)--cycle;
\draw[draw=none,fill=black](-20,12)--(-19,12)--(-19,13)--(-20,13)--cycle;
\draw[draw=none,fill=black](-19,12)--(-18,12)--(-18,13)--(-19,13)--cycle;
\draw[draw=none,fill=black](-18,12)--(-17,12)--(-17,13)--(-18,13)--cycle;
\draw[draw=none,fill=black](-17,12)--(-16,12)--(-16,13)--(-17,13)--cycle;
\draw[draw=none,fill=black](-16,12)--(-15,12)--(-15,13)--(-16,13)--cycle;
\draw[draw=none,fill=black](-15,12)--(-14,12)--(-14,13)--(-15,13)--cycle;
\draw[draw=none,fill=black](-14,12)--(-13,12)--(-13,13)--(-14,13)--cycle;
\draw[draw=none,fill=black](-13,12)--(-12,12)--(-12,13)--(-13,13)--cycle;
\draw[draw=none,fill=black](-12,12)--(-11,12)--(-11,13)--(-12,13)--cycle;
\draw[draw=none,fill=black](-11,12)--(-10,12)--(-10,13)--(-11,13)--cycle;
\draw[draw=none,fill=black](-10,12)--(-9,12)--(-9,13)--(-10,13)--cycle;
\draw[draw=none,fill=black](-9,12)--(-8,12)--(-8,13)--(-9,13)--cycle;
\draw[draw=none,fill=black](-8,12)--(-7,12)--(-7,13)--(-8,13)--cycle;
\draw[draw=none,fill=black](-7,12)--(-6,12)--(-6,13)--(-7,13)--cycle;
\draw[draw=none,fill=black](-6,12)--(-5,12)--(-5,13)--(-6,13)--cycle;
\draw[draw=none,fill=black](-5,12)--(-4,12)--(-4,13)--(-5,13)--cycle;
\draw[draw=none,fill=black](-4,12)--(-3,12)--(-3,13)--(-4,13)--cycle;
\draw[draw=none,fill=black](-3,12)--(-2,12)--(-2,13)--(-3,13)--cycle;
\draw[draw=none,fill=black](-2,12)--(-1,12)--(-1,13)--(-2,13)--cycle;
\draw[draw=none,fill=black](-1,12)--(0,12)--(0,13)--(-1,13)--cycle;
\draw[draw=none,fill=black](0,12)--(1,12)--(1,13)--(0,13)--cycle;
\draw[draw=none,fill=white](1,12)--(2,12)--(2,13)--(1,13)--cycle;
\draw[draw=none,fill=black](2,12)--(3,12)--(3,13)--(2,13)--cycle;
\draw[draw=none,fill=black](3,12)--(4,12)--(4,13)--(3,13)--cycle;
\draw[draw=none,fill=black](4,12)--(5,12)--(5,13)--(4,13)--cycle;
\draw[draw=none,fill=black](5,12)--(6,12)--(6,13)--(5,13)--cycle;
\draw[draw=none,fill=black](6,12)--(7,12)--(7,13)--(6,13)--cycle;
\draw[draw=none,fill=black](7,12)--(8,12)--(8,13)--(7,13)--cycle;
\draw[draw=none,fill=black](8,12)--(9,12)--(9,13)--(8,13)--cycle;
\draw[draw=none,fill=black](9,12)--(10,12)--(10,13)--(9,13)--cycle;
\draw[draw=none,fill=black](10,12)--(11,12)--(11,13)--(10,13)--cycle;
\draw[draw=none,fill=black](11,12)--(12,12)--(12,13)--(11,13)--cycle;
\draw[draw=none,fill=black](12,12)--(13,12)--(13,13)--(12,13)--cycle;
\draw[draw=none,fill=black](13,12)--(14,12)--(14,13)--(13,13)--cycle;
\draw[draw=none,fill=black](14,12)--(15,12)--(15,13)--(14,13)--cycle;
\draw[draw=none,fill=black](15,12)--(16,12)--(16,13)--(15,13)--cycle;
\draw[draw=none,fill=black](16,12)--(17,12)--(17,13)--(16,13)--cycle;
\draw[draw=none,fill=black](17,12)--(18,12)--(18,13)--(17,13)--cycle;
\draw[draw=none,fill=black](18,12)--(19,12)--(19,13)--(18,13)--cycle;
\draw[draw=none,fill=black](19,12)--(20,12)--(20,13)--(19,13)--cycle;
\draw[draw=none,fill=black](20,12)--(21,12)--(21,13)--(20,13)--cycle;
\draw[draw=none,fill=black](21,12)--(22,12)--(22,13)--(21,13)--cycle;
\draw[draw=none,fill=black](22,12)--(23,12)--(23,13)--(22,13)--cycle;
\draw[draw=none,fill=black](23,12)--(24,12)--(24,13)--(23,13)--cycle;
\draw[draw=none,fill=black](24,12)--(25,12)--(25,13)--(24,13)--cycle;
\draw[draw=none,fill=black](25,12)--(26,12)--(26,13)--(25,13)--cycle;
\draw[draw=none,fill=black](26,12)--(27,12)--(27,13)--(26,13)--cycle;
\draw[draw=none,fill=black](27,12)--(28,12)--(28,13)--(27,13)--cycle;
\draw[draw=none,fill=black](28,12)--(29,12)--(29,13)--(28,13)--cycle;
\draw[draw=none,fill=black](29,12)--(30,12)--(30,13)--(29,13)--cycle;
\draw[draw=none,fill=black](30,12)--(31,12)--(31,13)--(30,13)--cycle;
\draw[draw=none,fill=black](31,12)--(32,12)--(32,13)--(31,13)--cycle;
\draw[draw=none,fill=black](32,12)--(33,12)--(33,13)--(32,13)--cycle;
\draw[draw=none,fill=black](33,12)--(34,12)--(34,13)--(33,13)--cycle;
\draw[draw=none,fill=black](34,12)--(35,12)--(35,13)--(34,13)--cycle;
\draw[draw=none,fill=black](35,12)--(36,12)--(36,13)--(35,13)--cycle;
\draw[draw=none,fill=black](36,12)--(37,12)--(37,13)--(36,13)--cycle;
\draw[draw=none,fill=black](37,12)--(38,12)--(38,13)--(37,13)--cycle;
\draw[draw=none,fill=black](38,12)--(39,12)--(39,13)--(38,13)--cycle;
\draw[draw=none,fill=black](-37,13)--(-36,13)--(-36,14)--(-37,14)--cycle;
\draw[draw=none,fill=black](-36,13)--(-35,13)--(-35,14)--(-36,14)--cycle;
\draw[draw=none,fill=black](-35,13)--(-34,13)--(-34,14)--(-35,14)--cycle;
\draw[draw=none,fill=black](-34,13)--(-33,13)--(-33,14)--(-34,14)--cycle;
\draw[draw=none,fill=black](-33,13)--(-32,13)--(-32,14)--(-33,14)--cycle;
\draw[draw=none,fill=black](-32,13)--(-31,13)--(-31,14)--(-32,14)--cycle;
\draw[draw=none,fill=white](-31,13)--(-30,13)--(-30,14)--(-31,14)--cycle;
\draw[draw=none,fill=black](-30,13)--(-29,13)--(-29,14)--(-30,14)--cycle;
\draw[draw=none,fill=black](-29,13)--(-28,13)--(-28,14)--(-29,14)--cycle;
\draw[draw=none,fill=black](-28,13)--(-27,13)--(-27,14)--(-28,14)--cycle;
\draw[draw=none,fill=black](-27,13)--(-26,13)--(-26,14)--(-27,14)--cycle;
\draw[draw=none,fill=black](-26,13)--(-25,13)--(-25,14)--(-26,14)--cycle;
\draw[draw=none,fill=black](-25,13)--(-24,13)--(-24,14)--(-25,14)--cycle;
\draw[draw=none,fill=black](-24,13)--(-23,13)--(-23,14)--(-24,14)--cycle;
\draw[draw=none,fill=black](-23,13)--(-22,13)--(-22,14)--(-23,14)--cycle;
\draw[draw=none,fill=black](-22,13)--(-21,13)--(-21,14)--(-22,14)--cycle;
\draw[draw=none,fill=black](-21,13)--(-20,13)--(-20,14)--(-21,14)--cycle;
\draw[draw=none,fill=black](-20,13)--(-19,13)--(-19,14)--(-20,14)--cycle;
\draw[draw=none,fill=black](-19,13)--(-18,13)--(-18,14)--(-19,14)--cycle;
\draw[draw=none,fill=black](-18,13)--(-17,13)--(-17,14)--(-18,14)--cycle;
\draw[draw=none,fill=black](-17,13)--(-16,13)--(-16,14)--(-17,14)--cycle;
\draw[draw=none,fill=black](-16,13)--(-15,13)--(-15,14)--(-16,14)--cycle;
\draw[draw=none,fill=black](-15,13)--(-14,13)--(-14,14)--(-15,14)--cycle;
\draw[draw=none,fill=black](-14,13)--(-13,13)--(-13,14)--(-14,14)--cycle;
\draw[draw=none,fill=black](-13,13)--(-12,13)--(-12,14)--(-13,14)--cycle;
\draw[draw=none,fill=black](-12,13)--(-11,13)--(-11,14)--(-12,14)--cycle;
\draw[draw=none,fill=black](-11,13)--(-10,13)--(-10,14)--(-11,14)--cycle;
\draw[draw=none,fill=black](-10,13)--(-9,13)--(-9,14)--(-10,14)--cycle;
\draw[draw=none,fill=black](-9,13)--(-8,13)--(-8,14)--(-9,14)--cycle;
\draw[draw=none,fill=black](-8,13)--(-7,13)--(-7,14)--(-8,14)--cycle;
\draw[draw=none,fill=black](-7,13)--(-6,13)--(-6,14)--(-7,14)--cycle;
\draw[draw=none,fill=black](-6,13)--(-5,13)--(-5,14)--(-6,14)--cycle;
\draw[draw=none,fill=black](-5,13)--(-4,13)--(-4,14)--(-5,14)--cycle;
\draw[draw=none,fill=black](-4,13)--(-3,13)--(-3,14)--(-4,14)--cycle;
\draw[draw=none,fill=black](-3,13)--(-2,13)--(-2,14)--(-3,14)--cycle;
\draw[draw=none,fill=black](-2,13)--(-1,13)--(-1,14)--(-2,14)--cycle;
\draw[draw=none,fill=black](-1,13)--(0,13)--(0,14)--(-1,14)--cycle;
\draw[draw=none,fill=black](0,13)--(1,13)--(1,14)--(0,14)--cycle;
\draw[draw=none,fill=white](1,13)--(2,13)--(2,14)--(1,14)--cycle;
\draw[draw=none,fill=black](2,13)--(3,13)--(3,14)--(2,14)--cycle;
\draw[draw=none,fill=black](3,13)--(4,13)--(4,14)--(3,14)--cycle;
\draw[draw=none,fill=black](4,13)--(5,13)--(5,14)--(4,14)--cycle;
\draw[draw=none,fill=black](5,13)--(6,13)--(6,14)--(5,14)--cycle;
\draw[draw=none,fill=black](6,13)--(7,13)--(7,14)--(6,14)--cycle;
\draw[draw=none,fill=black](7,13)--(8,13)--(8,14)--(7,14)--cycle;
\draw[draw=none,fill=black](8,13)--(9,13)--(9,14)--(8,14)--cycle;
\draw[draw=none,fill=black](9,13)--(10,13)--(10,14)--(9,14)--cycle;
\draw[draw=none,fill=black](10,13)--(11,13)--(11,14)--(10,14)--cycle;
\draw[draw=none,fill=black](11,13)--(12,13)--(12,14)--(11,14)--cycle;
\draw[draw=none,fill=black](12,13)--(13,13)--(13,14)--(12,14)--cycle;
\draw[draw=none,fill=black](13,13)--(14,13)--(14,14)--(13,14)--cycle;
\draw[draw=none,fill=black](14,13)--(15,13)--(15,14)--(14,14)--cycle;
\draw[draw=none,fill=black](15,13)--(16,13)--(16,14)--(15,14)--cycle;
\draw[draw=none,fill=black](16,13)--(17,13)--(17,14)--(16,14)--cycle;
\draw[draw=none,fill=black](17,13)--(18,13)--(18,14)--(17,14)--cycle;
\draw[draw=none,fill=black](18,13)--(19,13)--(19,14)--(18,14)--cycle;
\draw[draw=none,fill=black](19,13)--(20,13)--(20,14)--(19,14)--cycle;
\draw[draw=none,fill=black](20,13)--(21,13)--(21,14)--(20,14)--cycle;
\draw[draw=none,fill=black](21,13)--(22,13)--(22,14)--(21,14)--cycle;
\draw[draw=none,fill=black](22,13)--(23,13)--(23,14)--(22,14)--cycle;
\draw[draw=none,fill=black](23,13)--(24,13)--(24,14)--(23,14)--cycle;
\draw[draw=none,fill=black](24,13)--(25,13)--(25,14)--(24,14)--cycle;
\draw[draw=none,fill=black](25,13)--(26,13)--(26,14)--(25,14)--cycle;
\draw[draw=none,fill=black](26,13)--(27,13)--(27,14)--(26,14)--cycle;
\draw[draw=none,fill=black](27,13)--(28,13)--(28,14)--(27,14)--cycle;
\draw[draw=none,fill=black](28,13)--(29,13)--(29,14)--(28,14)--cycle;
\draw[draw=none,fill=black](29,13)--(30,13)--(30,14)--(29,14)--cycle;
\draw[draw=none,fill=black](30,13)--(31,13)--(31,14)--(30,14)--cycle;
\draw[draw=none,fill=black](31,13)--(32,13)--(32,14)--(31,14)--cycle;
\draw[draw=none,fill=black](32,13)--(33,13)--(33,14)--(32,14)--cycle;
\draw[draw=none,fill=black](33,13)--(34,13)--(34,14)--(33,14)--cycle;
\draw[draw=none,fill=black](34,13)--(35,13)--(35,14)--(34,14)--cycle;
\draw[draw=none,fill=black](35,13)--(36,13)--(36,14)--(35,14)--cycle;
\draw[draw=none,fill=black](36,13)--(37,13)--(37,14)--(36,14)--cycle;
\draw[draw=none,fill=black](37,13)--(38,13)--(38,14)--(37,14)--cycle;
\draw[draw=none,fill=black](-36,14)--(-35,14)--(-35,15)--(-36,15)--cycle;
\draw[draw=none,fill=black](-35,14)--(-34,14)--(-34,15)--(-35,15)--cycle;
\draw[draw=none,fill=black](-34,14)--(-33,14)--(-33,15)--(-34,15)--cycle;
\draw[draw=none,fill=black](-33,14)--(-32,14)--(-32,15)--(-33,15)--cycle;
\draw[draw=none,fill=black](-32,14)--(-31,14)--(-31,15)--(-32,15)--cycle;
\draw[draw=none,fill=white](-31,14)--(-30,14)--(-30,15)--(-31,15)--cycle;
\draw[draw=none,fill=black](-30,14)--(-29,14)--(-29,15)--(-30,15)--cycle;
\draw[draw=none,fill=black](-29,14)--(-28,14)--(-28,15)--(-29,15)--cycle;
\draw[draw=none,fill=black](-28,14)--(-27,14)--(-27,15)--(-28,15)--cycle;
\draw[draw=none,fill=black](-27,14)--(-26,14)--(-26,15)--(-27,15)--cycle;
\draw[draw=none,fill=black](-26,14)--(-25,14)--(-25,15)--(-26,15)--cycle;
\draw[draw=none,fill=black](-25,14)--(-24,14)--(-24,15)--(-25,15)--cycle;
\draw[draw=none,fill=black](-24,14)--(-23,14)--(-23,15)--(-24,15)--cycle;
\draw[draw=none,fill=black](-23,14)--(-22,14)--(-22,15)--(-23,15)--cycle;
\draw[draw=none,fill=black](-22,14)--(-21,14)--(-21,15)--(-22,15)--cycle;
\draw[draw=none,fill=black](-21,14)--(-20,14)--(-20,15)--(-21,15)--cycle;
\draw[draw=none,fill=black](-20,14)--(-19,14)--(-19,15)--(-20,15)--cycle;
\draw[draw=none,fill=black](-19,14)--(-18,14)--(-18,15)--(-19,15)--cycle;
\draw[draw=none,fill=black](-18,14)--(-17,14)--(-17,15)--(-18,15)--cycle;
\draw[draw=none,fill=black](-17,14)--(-16,14)--(-16,15)--(-17,15)--cycle;
\draw[draw=none,fill=black](-16,14)--(-15,14)--(-15,15)--(-16,15)--cycle;
\draw[draw=none,fill=black](-15,14)--(-14,14)--(-14,15)--(-15,15)--cycle;
\draw[draw=none,fill=black](-14,14)--(-13,14)--(-13,15)--(-14,15)--cycle;
\draw[draw=none,fill=black](-13,14)--(-12,14)--(-12,15)--(-13,15)--cycle;
\draw[draw=none,fill=black](-12,14)--(-11,14)--(-11,15)--(-12,15)--cycle;
\draw[draw=none,fill=black](-11,14)--(-10,14)--(-10,15)--(-11,15)--cycle;
\draw[draw=none,fill=black](-10,14)--(-9,14)--(-9,15)--(-10,15)--cycle;
\draw[draw=none,fill=black](-9,14)--(-8,14)--(-8,15)--(-9,15)--cycle;
\draw[draw=none,fill=black](-8,14)--(-7,14)--(-7,15)--(-8,15)--cycle;
\draw[draw=none,fill=black](-7,14)--(-6,14)--(-6,15)--(-7,15)--cycle;
\draw[draw=none,fill=black](-6,14)--(-5,14)--(-5,15)--(-6,15)--cycle;
\draw[draw=none,fill=black](-5,14)--(-4,14)--(-4,15)--(-5,15)--cycle;
\draw[draw=none,fill=black](-4,14)--(-3,14)--(-3,15)--(-4,15)--cycle;
\draw[draw=none,fill=black](-3,14)--(-2,14)--(-2,15)--(-3,15)--cycle;
\draw[draw=none,fill=black](-2,14)--(-1,14)--(-1,15)--(-2,15)--cycle;
\draw[draw=none,fill=black](-1,14)--(0,14)--(0,15)--(-1,15)--cycle;
\draw[draw=none,fill=black](0,14)--(1,14)--(1,15)--(0,15)--cycle;
\draw[draw=none,fill=white](1,14)--(2,14)--(2,15)--(1,15)--cycle;
\draw[draw=none,fill=black](2,14)--(3,14)--(3,15)--(2,15)--cycle;
\draw[draw=none,fill=black](3,14)--(4,14)--(4,15)--(3,15)--cycle;
\draw[draw=none,fill=black](4,14)--(5,14)--(5,15)--(4,15)--cycle;
\draw[draw=none,fill=black](5,14)--(6,14)--(6,15)--(5,15)--cycle;
\draw[draw=none,fill=black](6,14)--(7,14)--(7,15)--(6,15)--cycle;
\draw[draw=none,fill=black](7,14)--(8,14)--(8,15)--(7,15)--cycle;
\draw[draw=none,fill=black](8,14)--(9,14)--(9,15)--(8,15)--cycle;
\draw[draw=none,fill=black](9,14)--(10,14)--(10,15)--(9,15)--cycle;
\draw[draw=none,fill=black](10,14)--(11,14)--(11,15)--(10,15)--cycle;
\draw[draw=none,fill=black](11,14)--(12,14)--(12,15)--(11,15)--cycle;
\draw[draw=none,fill=black](12,14)--(13,14)--(13,15)--(12,15)--cycle;
\draw[draw=none,fill=black](13,14)--(14,14)--(14,15)--(13,15)--cycle;
\draw[draw=none,fill=black](14,14)--(15,14)--(15,15)--(14,15)--cycle;
\draw[draw=none,fill=black](15,14)--(16,14)--(16,15)--(15,15)--cycle;
\draw[draw=none,fill=black](16,14)--(17,14)--(17,15)--(16,15)--cycle;
\draw[draw=none,fill=black](17,14)--(18,14)--(18,15)--(17,15)--cycle;
\draw[draw=none,fill=black](18,14)--(19,14)--(19,15)--(18,15)--cycle;
\draw[draw=none,fill=black](19,14)--(20,14)--(20,15)--(19,15)--cycle;
\draw[draw=none,fill=black](20,14)--(21,14)--(21,15)--(20,15)--cycle;
\draw[draw=none,fill=black](21,14)--(22,14)--(22,15)--(21,15)--cycle;
\draw[draw=none,fill=black](22,14)--(23,14)--(23,15)--(22,15)--cycle;
\draw[draw=none,fill=black](23,14)--(24,14)--(24,15)--(23,15)--cycle;
\draw[draw=none,fill=black](24,14)--(25,14)--(25,15)--(24,15)--cycle;
\draw[draw=none,fill=black](25,14)--(26,14)--(26,15)--(25,15)--cycle;
\draw[draw=none,fill=black](26,14)--(27,14)--(27,15)--(26,15)--cycle;
\draw[draw=none,fill=black](27,14)--(28,14)--(28,15)--(27,15)--cycle;
\draw[draw=none,fill=black](28,14)--(29,14)--(29,15)--(28,15)--cycle;
\draw[draw=none,fill=black](29,14)--(30,14)--(30,15)--(29,15)--cycle;
\draw[draw=none,fill=black](30,14)--(31,14)--(31,15)--(30,15)--cycle;
\draw[draw=none,fill=black](31,14)--(32,14)--(32,15)--(31,15)--cycle;
\draw[draw=none,fill=black](32,14)--(33,14)--(33,15)--(32,15)--cycle;
\draw[draw=none,fill=black](33,14)--(34,14)--(34,15)--(33,15)--cycle;
\draw[draw=none,fill=black](34,14)--(35,14)--(35,15)--(34,15)--cycle;
\draw[draw=none,fill=black](35,14)--(36,14)--(36,15)--(35,15)--cycle;
\draw[draw=none,fill=black](36,14)--(37,14)--(37,15)--(36,15)--cycle;
\draw[draw=none,fill=black](-35,15)--(-34,15)--(-34,16)--(-35,16)--cycle;
\draw[draw=none,fill=black](-34,15)--(-33,15)--(-33,16)--(-34,16)--cycle;
\draw[draw=none,fill=black](-33,15)--(-32,15)--(-32,16)--(-33,16)--cycle;
\draw[draw=none,fill=black](-32,15)--(-31,15)--(-31,16)--(-32,16)--cycle;
\draw[draw=none,fill=white](-31,15)--(-30,15)--(-30,16)--(-31,16)--cycle;
\draw[draw=none,fill=black](-30,15)--(-29,15)--(-29,16)--(-30,16)--cycle;
\draw[draw=none,fill=black](-29,15)--(-28,15)--(-28,16)--(-29,16)--cycle;
\draw[draw=none,fill=black](-28,15)--(-27,15)--(-27,16)--(-28,16)--cycle;
\draw[draw=none,fill=black](-27,15)--(-26,15)--(-26,16)--(-27,16)--cycle;
\draw[draw=none,fill=black](-26,15)--(-25,15)--(-25,16)--(-26,16)--cycle;
\draw[draw=none,fill=black](-25,15)--(-24,15)--(-24,16)--(-25,16)--cycle;
\draw[draw=none,fill=black](-24,15)--(-23,15)--(-23,16)--(-24,16)--cycle;
\draw[draw=none,fill=black](-23,15)--(-22,15)--(-22,16)--(-23,16)--cycle;
\draw[draw=none,fill=black](-22,15)--(-21,15)--(-21,16)--(-22,16)--cycle;
\draw[draw=none,fill=black](-21,15)--(-20,15)--(-20,16)--(-21,16)--cycle;
\draw[draw=none,fill=black](-20,15)--(-19,15)--(-19,16)--(-20,16)--cycle;
\draw[draw=none,fill=black](-19,15)--(-18,15)--(-18,16)--(-19,16)--cycle;
\draw[draw=none,fill=black](-18,15)--(-17,15)--(-17,16)--(-18,16)--cycle;
\draw[draw=none,fill=black](-17,15)--(-16,15)--(-16,16)--(-17,16)--cycle;
\draw[draw=none,fill=black](-16,15)--(-15,15)--(-15,16)--(-16,16)--cycle;
\draw[draw=none,fill=black](-15,15)--(-14,15)--(-14,16)--(-15,16)--cycle;
\draw[draw=none,fill=black](-14,15)--(-13,15)--(-13,16)--(-14,16)--cycle;
\draw[draw=none,fill=black](-13,15)--(-12,15)--(-12,16)--(-13,16)--cycle;
\draw[draw=none,fill=black](-12,15)--(-11,15)--(-11,16)--(-12,16)--cycle;
\draw[draw=none,fill=black](-11,15)--(-10,15)--(-10,16)--(-11,16)--cycle;
\draw[draw=none,fill=black](-10,15)--(-9,15)--(-9,16)--(-10,16)--cycle;
\draw[draw=none,fill=black](-9,15)--(-8,15)--(-8,16)--(-9,16)--cycle;
\draw[draw=none,fill=black](-8,15)--(-7,15)--(-7,16)--(-8,16)--cycle;
\draw[draw=none,fill=black](-7,15)--(-6,15)--(-6,16)--(-7,16)--cycle;
\draw[draw=none,fill=black](-6,15)--(-5,15)--(-5,16)--(-6,16)--cycle;
\draw[draw=none,fill=black](-5,15)--(-4,15)--(-4,16)--(-5,16)--cycle;
\draw[draw=none,fill=black](-4,15)--(-3,15)--(-3,16)--(-4,16)--cycle;
\draw[draw=none,fill=black](-3,15)--(-2,15)--(-2,16)--(-3,16)--cycle;
\draw[draw=none,fill=black](-2,15)--(-1,15)--(-1,16)--(-2,16)--cycle;
\draw[draw=none,fill=black](-1,15)--(0,15)--(0,16)--(-1,16)--cycle;
\draw[draw=none,fill=black](0,15)--(1,15)--(1,16)--(0,16)--cycle;
\draw[draw=none,fill=white](1,15)--(2,15)--(2,16)--(1,16)--cycle;
\draw[draw=none,fill=black](2,15)--(3,15)--(3,16)--(2,16)--cycle;
\draw[draw=none,fill=black](3,15)--(4,15)--(4,16)--(3,16)--cycle;
\draw[draw=none,fill=black](4,15)--(5,15)--(5,16)--(4,16)--cycle;
\draw[draw=none,fill=black](5,15)--(6,15)--(6,16)--(5,16)--cycle;
\draw[draw=none,fill=black](6,15)--(7,15)--(7,16)--(6,16)--cycle;
\draw[draw=none,fill=black](7,15)--(8,15)--(8,16)--(7,16)--cycle;
\draw[draw=none,fill=black](8,15)--(9,15)--(9,16)--(8,16)--cycle;
\draw[draw=none,fill=black](9,15)--(10,15)--(10,16)--(9,16)--cycle;
\draw[draw=none,fill=black](10,15)--(11,15)--(11,16)--(10,16)--cycle;
\draw[draw=none,fill=black](11,15)--(12,15)--(12,16)--(11,16)--cycle;
\draw[draw=none,fill=black](12,15)--(13,15)--(13,16)--(12,16)--cycle;
\draw[draw=none,fill=black](13,15)--(14,15)--(14,16)--(13,16)--cycle;
\draw[draw=none,fill=black](14,15)--(15,15)--(15,16)--(14,16)--cycle;
\draw[draw=none,fill=black](15,15)--(16,15)--(16,16)--(15,16)--cycle;
\draw[draw=none,fill=black](16,15)--(17,15)--(17,16)--(16,16)--cycle;
\draw[draw=none,fill=black](17,15)--(18,15)--(18,16)--(17,16)--cycle;
\draw[draw=none,fill=black](18,15)--(19,15)--(19,16)--(18,16)--cycle;
\draw[draw=none,fill=black](19,15)--(20,15)--(20,16)--(19,16)--cycle;
\draw[draw=none,fill=black](20,15)--(21,15)--(21,16)--(20,16)--cycle;
\draw[draw=none,fill=black](21,15)--(22,15)--(22,16)--(21,16)--cycle;
\draw[draw=none,fill=black](22,15)--(23,15)--(23,16)--(22,16)--cycle;
\draw[draw=none,fill=black](23,15)--(24,15)--(24,16)--(23,16)--cycle;
\draw[draw=none,fill=black](24,15)--(25,15)--(25,16)--(24,16)--cycle;
\draw[draw=none,fill=black](25,15)--(26,15)--(26,16)--(25,16)--cycle;
\draw[draw=none,fill=black](26,15)--(27,15)--(27,16)--(26,16)--cycle;
\draw[draw=none,fill=black](27,15)--(28,15)--(28,16)--(27,16)--cycle;
\draw[draw=none,fill=black](28,15)--(29,15)--(29,16)--(28,16)--cycle;
\draw[draw=none,fill=black](29,15)--(30,15)--(30,16)--(29,16)--cycle;
\draw[draw=none,fill=black](30,15)--(31,15)--(31,16)--(30,16)--cycle;
\draw[draw=none,fill=black](31,15)--(32,15)--(32,16)--(31,16)--cycle;
\draw[draw=none,fill=black](32,15)--(33,15)--(33,16)--(32,16)--cycle;
\draw[draw=none,fill=black](33,15)--(34,15)--(34,16)--(33,16)--cycle;
\draw[draw=none,fill=black](34,15)--(35,15)--(35,16)--(34,16)--cycle;
\draw[draw=none,fill=black](35,15)--(36,15)--(36,16)--(35,16)--cycle;
\draw[draw=none,fill=black](-34,16)--(-33,16)--(-33,17)--(-34,17)--cycle;
\draw[draw=none,fill=black](-33,16)--(-32,16)--(-32,17)--(-33,17)--cycle;
\draw[draw=none,fill=black](-32,16)--(-31,16)--(-31,17)--(-32,17)--cycle;
\draw[draw=none,fill=white](-31,16)--(-30,16)--(-30,17)--(-31,17)--cycle;
\draw[draw=none,fill=black](-30,16)--(-29,16)--(-29,17)--(-30,17)--cycle;
\draw[draw=none,fill=black](-29,16)--(-28,16)--(-28,17)--(-29,17)--cycle;
\draw[draw=none,fill=black](-28,16)--(-27,16)--(-27,17)--(-28,17)--cycle;
\draw[draw=none,fill=black](-27,16)--(-26,16)--(-26,17)--(-27,17)--cycle;
\draw[draw=none,fill=black](-26,16)--(-25,16)--(-25,17)--(-26,17)--cycle;
\draw[draw=none,fill=black](-25,16)--(-24,16)--(-24,17)--(-25,17)--cycle;
\draw[draw=none,fill=black](-24,16)--(-23,16)--(-23,17)--(-24,17)--cycle;
\draw[draw=none,fill=black](-23,16)--(-22,16)--(-22,17)--(-23,17)--cycle;
\draw[draw=none,fill=black](-22,16)--(-21,16)--(-21,17)--(-22,17)--cycle;
\draw[draw=none,fill=black](-21,16)--(-20,16)--(-20,17)--(-21,17)--cycle;
\draw[draw=none,fill=black](-20,16)--(-19,16)--(-19,17)--(-20,17)--cycle;
\draw[draw=none,fill=black](-19,16)--(-18,16)--(-18,17)--(-19,17)--cycle;
\draw[draw=none,fill=black](-18,16)--(-17,16)--(-17,17)--(-18,17)--cycle;
\draw[draw=none,fill=black](-17,16)--(-16,16)--(-16,17)--(-17,17)--cycle;
\draw[draw=none,fill=black](-16,16)--(-15,16)--(-15,17)--(-16,17)--cycle;
\draw[draw=none,fill=black](-15,16)--(-14,16)--(-14,17)--(-15,17)--cycle;
\draw[draw=none,fill=black](-14,16)--(-13,16)--(-13,17)--(-14,17)--cycle;
\draw[draw=none,fill=black](-13,16)--(-12,16)--(-12,17)--(-13,17)--cycle;
\draw[draw=none,fill=black](-12,16)--(-11,16)--(-11,17)--(-12,17)--cycle;
\draw[draw=none,fill=black](-11,16)--(-10,16)--(-10,17)--(-11,17)--cycle;
\draw[draw=none,fill=black](-10,16)--(-9,16)--(-9,17)--(-10,17)--cycle;
\draw[draw=none,fill=black](-9,16)--(-8,16)--(-8,17)--(-9,17)--cycle;
\draw[draw=none,fill=black](-8,16)--(-7,16)--(-7,17)--(-8,17)--cycle;
\draw[draw=none,fill=black](-7,16)--(-6,16)--(-6,17)--(-7,17)--cycle;
\draw[draw=none,fill=black](-6,16)--(-5,16)--(-5,17)--(-6,17)--cycle;
\draw[draw=none,fill=black](-5,16)--(-4,16)--(-4,17)--(-5,17)--cycle;
\draw[draw=none,fill=black](-4,16)--(-3,16)--(-3,17)--(-4,17)--cycle;
\draw[draw=none,fill=black](-3,16)--(-2,16)--(-2,17)--(-3,17)--cycle;
\draw[draw=none,fill=black](-2,16)--(-1,16)--(-1,17)--(-2,17)--cycle;
\draw[draw=none,fill=black](-1,16)--(0,16)--(0,17)--(-1,17)--cycle;
\draw[draw=none,fill=black](0,16)--(1,16)--(1,17)--(0,17)--cycle;
\draw[draw=none,fill=white](1,16)--(2,16)--(2,17)--(1,17)--cycle;
\draw[draw=none,fill=black](2,16)--(3,16)--(3,17)--(2,17)--cycle;
\draw[draw=none,fill=black](3,16)--(4,16)--(4,17)--(3,17)--cycle;
\draw[draw=none,fill=black](4,16)--(5,16)--(5,17)--(4,17)--cycle;
\draw[draw=none,fill=black](5,16)--(6,16)--(6,17)--(5,17)--cycle;
\draw[draw=none,fill=black](6,16)--(7,16)--(7,17)--(6,17)--cycle;
\draw[draw=none,fill=black](7,16)--(8,16)--(8,17)--(7,17)--cycle;
\draw[draw=none,fill=black](8,16)--(9,16)--(9,17)--(8,17)--cycle;
\draw[draw=none,fill=black](9,16)--(10,16)--(10,17)--(9,17)--cycle;
\draw[draw=none,fill=black](10,16)--(11,16)--(11,17)--(10,17)--cycle;
\draw[draw=none,fill=black](11,16)--(12,16)--(12,17)--(11,17)--cycle;
\draw[draw=none,fill=black](12,16)--(13,16)--(13,17)--(12,17)--cycle;
\draw[draw=none,fill=black](13,16)--(14,16)--(14,17)--(13,17)--cycle;
\draw[draw=none,fill=black](14,16)--(15,16)--(15,17)--(14,17)--cycle;
\draw[draw=none,fill=black](15,16)--(16,16)--(16,17)--(15,17)--cycle;
\draw[draw=none,fill=black](16,16)--(17,16)--(17,17)--(16,17)--cycle;
\draw[draw=none,fill=black](17,16)--(18,16)--(18,17)--(17,17)--cycle;
\draw[draw=none,fill=black](18,16)--(19,16)--(19,17)--(18,17)--cycle;
\draw[draw=none,fill=black](19,16)--(20,16)--(20,17)--(19,17)--cycle;
\draw[draw=none,fill=black](20,16)--(21,16)--(21,17)--(20,17)--cycle;
\draw[draw=none,fill=black](21,16)--(22,16)--(22,17)--(21,17)--cycle;
\draw[draw=none,fill=black](22,16)--(23,16)--(23,17)--(22,17)--cycle;
\draw[draw=none,fill=black](23,16)--(24,16)--(24,17)--(23,17)--cycle;
\draw[draw=none,fill=black](24,16)--(25,16)--(25,17)--(24,17)--cycle;
\draw[draw=none,fill=black](25,16)--(26,16)--(26,17)--(25,17)--cycle;
\draw[draw=none,fill=black](26,16)--(27,16)--(27,17)--(26,17)--cycle;
\draw[draw=none,fill=black](27,16)--(28,16)--(28,17)--(27,17)--cycle;
\draw[draw=none,fill=black](28,16)--(29,16)--(29,17)--(28,17)--cycle;
\draw[draw=none,fill=black](29,16)--(30,16)--(30,17)--(29,17)--cycle;
\draw[draw=none,fill=black](30,16)--(31,16)--(31,17)--(30,17)--cycle;
\draw[draw=none,fill=black](31,16)--(32,16)--(32,17)--(31,17)--cycle;
\draw[draw=none,fill=black](32,16)--(33,16)--(33,17)--(32,17)--cycle;
\draw[draw=none,fill=black](33,16)--(34,16)--(34,17)--(33,17)--cycle;
\draw[draw=none,fill=black](34,16)--(35,16)--(35,17)--(34,17)--cycle;
\draw[draw=none,fill=black](-33,17)--(-32,17)--(-32,18)--(-33,18)--cycle;
\draw[draw=none,fill=black](-32,17)--(-31,17)--(-31,18)--(-32,18)--cycle;
\draw[draw=none,fill=white](-31,17)--(-30,17)--(-30,18)--(-31,18)--cycle;
\draw[draw=none,fill=black](-30,17)--(-29,17)--(-29,18)--(-30,18)--cycle;
\draw[draw=none,fill=black](-29,17)--(-28,17)--(-28,18)--(-29,18)--cycle;
\draw[draw=none,fill=black](-28,17)--(-27,17)--(-27,18)--(-28,18)--cycle;
\draw[draw=none,fill=black](-27,17)--(-26,17)--(-26,18)--(-27,18)--cycle;
\draw[draw=none,fill=black](-26,17)--(-25,17)--(-25,18)--(-26,18)--cycle;
\draw[draw=none,fill=black](-25,17)--(-24,17)--(-24,18)--(-25,18)--cycle;
\draw[draw=none,fill=black](-24,17)--(-23,17)--(-23,18)--(-24,18)--cycle;
\draw[draw=none,fill=black](-23,17)--(-22,17)--(-22,18)--(-23,18)--cycle;
\draw[draw=none,fill=black](-22,17)--(-21,17)--(-21,18)--(-22,18)--cycle;
\draw[draw=none,fill=black](-21,17)--(-20,17)--(-20,18)--(-21,18)--cycle;
\draw[draw=none,fill=black](-20,17)--(-19,17)--(-19,18)--(-20,18)--cycle;
\draw[draw=none,fill=black](-19,17)--(-18,17)--(-18,18)--(-19,18)--cycle;
\draw[draw=none,fill=black](-18,17)--(-17,17)--(-17,18)--(-18,18)--cycle;
\draw[draw=none,fill=black](-17,17)--(-16,17)--(-16,18)--(-17,18)--cycle;
\draw[draw=none,fill=black](-16,17)--(-15,17)--(-15,18)--(-16,18)--cycle;
\draw[draw=none,fill=black](-15,17)--(-14,17)--(-14,18)--(-15,18)--cycle;
\draw[draw=none,fill=black](-14,17)--(-13,17)--(-13,18)--(-14,18)--cycle;
\draw[draw=none,fill=black](-13,17)--(-12,17)--(-12,18)--(-13,18)--cycle;
\draw[draw=none,fill=black](-12,17)--(-11,17)--(-11,18)--(-12,18)--cycle;
\draw[draw=none,fill=black](-11,17)--(-10,17)--(-10,18)--(-11,18)--cycle;
\draw[draw=none,fill=black](-10,17)--(-9,17)--(-9,18)--(-10,18)--cycle;
\draw[draw=none,fill=black](-9,17)--(-8,17)--(-8,18)--(-9,18)--cycle;
\draw[draw=none,fill=black](-8,17)--(-7,17)--(-7,18)--(-8,18)--cycle;
\draw[draw=none,fill=black](-7,17)--(-6,17)--(-6,18)--(-7,18)--cycle;
\draw[draw=none,fill=black](-6,17)--(-5,17)--(-5,18)--(-6,18)--cycle;
\draw[draw=none,fill=black](-5,17)--(-4,17)--(-4,18)--(-5,18)--cycle;
\draw[draw=none,fill=black](-4,17)--(-3,17)--(-3,18)--(-4,18)--cycle;
\draw[draw=none,fill=black](-3,17)--(-2,17)--(-2,18)--(-3,18)--cycle;
\draw[draw=none,fill=black](-2,17)--(-1,17)--(-1,18)--(-2,18)--cycle;
\draw[draw=none,fill=black](-1,17)--(0,17)--(0,18)--(-1,18)--cycle;
\draw[draw=none,fill=black](0,17)--(1,17)--(1,18)--(0,18)--cycle;
\draw[draw=none,fill=white](1,17)--(2,17)--(2,18)--(1,18)--cycle;
\draw[draw=none,fill=black](2,17)--(3,17)--(3,18)--(2,18)--cycle;
\draw[draw=none,fill=black](3,17)--(4,17)--(4,18)--(3,18)--cycle;
\draw[draw=none,fill=black](4,17)--(5,17)--(5,18)--(4,18)--cycle;
\draw[draw=none,fill=black](5,17)--(6,17)--(6,18)--(5,18)--cycle;
\draw[draw=none,fill=black](6,17)--(7,17)--(7,18)--(6,18)--cycle;
\draw[draw=none,fill=black](7,17)--(8,17)--(8,18)--(7,18)--cycle;
\draw[draw=none,fill=black](8,17)--(9,17)--(9,18)--(8,18)--cycle;
\draw[draw=none,fill=black](9,17)--(10,17)--(10,18)--(9,18)--cycle;
\draw[draw=none,fill=black](10,17)--(11,17)--(11,18)--(10,18)--cycle;
\draw[draw=none,fill=black](11,17)--(12,17)--(12,18)--(11,18)--cycle;
\draw[draw=none,fill=black](12,17)--(13,17)--(13,18)--(12,18)--cycle;
\draw[draw=none,fill=black](13,17)--(14,17)--(14,18)--(13,18)--cycle;
\draw[draw=none,fill=black](14,17)--(15,17)--(15,18)--(14,18)--cycle;
\draw[draw=none,fill=black](15,17)--(16,17)--(16,18)--(15,18)--cycle;
\draw[draw=none,fill=black](16,17)--(17,17)--(17,18)--(16,18)--cycle;
\draw[draw=none,fill=black](17,17)--(18,17)--(18,18)--(17,18)--cycle;
\draw[draw=none,fill=black](18,17)--(19,17)--(19,18)--(18,18)--cycle;
\draw[draw=none,fill=black](19,17)--(20,17)--(20,18)--(19,18)--cycle;
\draw[draw=none,fill=black](20,17)--(21,17)--(21,18)--(20,18)--cycle;
\draw[draw=none,fill=black](21,17)--(22,17)--(22,18)--(21,18)--cycle;
\draw[draw=none,fill=black](22,17)--(23,17)--(23,18)--(22,18)--cycle;
\draw[draw=none,fill=black](23,17)--(24,17)--(24,18)--(23,18)--cycle;
\draw[draw=none,fill=black](24,17)--(25,17)--(25,18)--(24,18)--cycle;
\draw[draw=none,fill=black](25,17)--(26,17)--(26,18)--(25,18)--cycle;
\draw[draw=none,fill=black](26,17)--(27,17)--(27,18)--(26,18)--cycle;
\draw[draw=none,fill=black](27,17)--(28,17)--(28,18)--(27,18)--cycle;
\draw[draw=none,fill=black](28,17)--(29,17)--(29,18)--(28,18)--cycle;
\draw[draw=none,fill=black](29,17)--(30,17)--(30,18)--(29,18)--cycle;
\draw[draw=none,fill=black](30,17)--(31,17)--(31,18)--(30,18)--cycle;
\draw[draw=none,fill=black](31,17)--(32,17)--(32,18)--(31,18)--cycle;
\draw[draw=none,fill=black](32,17)--(33,17)--(33,18)--(32,18)--cycle;
\draw[draw=none,fill=black](33,17)--(34,17)--(34,18)--(33,18)--cycle;
\draw[draw=none,fill=black](-32,18)--(-31,18)--(-31,19)--(-32,19)--cycle;
\draw[draw=none,fill=white](-31,18)--(-30,18)--(-30,19)--(-31,19)--cycle;
\draw[draw=none,fill=black](-30,18)--(-29,18)--(-29,19)--(-30,19)--cycle;
\draw[draw=none,fill=black](-29,18)--(-28,18)--(-28,19)--(-29,19)--cycle;
\draw[draw=none,fill=black](-28,18)--(-27,18)--(-27,19)--(-28,19)--cycle;
\draw[draw=none,fill=black](-27,18)--(-26,18)--(-26,19)--(-27,19)--cycle;
\draw[draw=none,fill=black](-26,18)--(-25,18)--(-25,19)--(-26,19)--cycle;
\draw[draw=none,fill=black](-25,18)--(-24,18)--(-24,19)--(-25,19)--cycle;
\draw[draw=none,fill=black](-24,18)--(-23,18)--(-23,19)--(-24,19)--cycle;
\draw[draw=none,fill=black](-23,18)--(-22,18)--(-22,19)--(-23,19)--cycle;
\draw[draw=none,fill=black](-22,18)--(-21,18)--(-21,19)--(-22,19)--cycle;
\draw[draw=none,fill=black](-21,18)--(-20,18)--(-20,19)--(-21,19)--cycle;
\draw[draw=none,fill=black](-20,18)--(-19,18)--(-19,19)--(-20,19)--cycle;
\draw[draw=none,fill=black](-19,18)--(-18,18)--(-18,19)--(-19,19)--cycle;
\draw[draw=none,fill=black](-18,18)--(-17,18)--(-17,19)--(-18,19)--cycle;
\draw[draw=none,fill=black](-17,18)--(-16,18)--(-16,19)--(-17,19)--cycle;
\draw[draw=none,fill=black](-16,18)--(-15,18)--(-15,19)--(-16,19)--cycle;
\draw[draw=none,fill=black](-15,18)--(-14,18)--(-14,19)--(-15,19)--cycle;
\draw[draw=none,fill=black](-14,18)--(-13,18)--(-13,19)--(-14,19)--cycle;
\draw[draw=none,fill=black](-13,18)--(-12,18)--(-12,19)--(-13,19)--cycle;
\draw[draw=none,fill=black](-12,18)--(-11,18)--(-11,19)--(-12,19)--cycle;
\draw[draw=none,fill=black](-11,18)--(-10,18)--(-10,19)--(-11,19)--cycle;
\draw[draw=none,fill=black](-10,18)--(-9,18)--(-9,19)--(-10,19)--cycle;
\draw[draw=none,fill=black](-9,18)--(-8,18)--(-8,19)--(-9,19)--cycle;
\draw[draw=none,fill=black](-8,18)--(-7,18)--(-7,19)--(-8,19)--cycle;
\draw[draw=none,fill=black](-7,18)--(-6,18)--(-6,19)--(-7,19)--cycle;
\draw[draw=none,fill=black](-6,18)--(-5,18)--(-5,19)--(-6,19)--cycle;
\draw[draw=none,fill=black](-5,18)--(-4,18)--(-4,19)--(-5,19)--cycle;
\draw[draw=none,fill=black](-4,18)--(-3,18)--(-3,19)--(-4,19)--cycle;
\draw[draw=none,fill=black](-3,18)--(-2,18)--(-2,19)--(-3,19)--cycle;
\draw[draw=none,fill=black](-2,18)--(-1,18)--(-1,19)--(-2,19)--cycle;
\draw[draw=none,fill=black](-1,18)--(0,18)--(0,19)--(-1,19)--cycle;
\draw[draw=none,fill=black](0,18)--(1,18)--(1,19)--(0,19)--cycle;
\draw[draw=none,fill=white](1,18)--(2,18)--(2,19)--(1,19)--cycle;
\draw[draw=none,fill=black](2,18)--(3,18)--(3,19)--(2,19)--cycle;
\draw[draw=none,fill=black](3,18)--(4,18)--(4,19)--(3,19)--cycle;
\draw[draw=none,fill=black](4,18)--(5,18)--(5,19)--(4,19)--cycle;
\draw[draw=none,fill=black](5,18)--(6,18)--(6,19)--(5,19)--cycle;
\draw[draw=none,fill=black](6,18)--(7,18)--(7,19)--(6,19)--cycle;
\draw[draw=none,fill=black](7,18)--(8,18)--(8,19)--(7,19)--cycle;
\draw[draw=none,fill=black](8,18)--(9,18)--(9,19)--(8,19)--cycle;
\draw[draw=none,fill=black](9,18)--(10,18)--(10,19)--(9,19)--cycle;
\draw[draw=none,fill=black](10,18)--(11,18)--(11,19)--(10,19)--cycle;
\draw[draw=none,fill=black](11,18)--(12,18)--(12,19)--(11,19)--cycle;
\draw[draw=none,fill=black](12,18)--(13,18)--(13,19)--(12,19)--cycle;
\draw[draw=none,fill=black](13,18)--(14,18)--(14,19)--(13,19)--cycle;
\draw[draw=none,fill=black](14,18)--(15,18)--(15,19)--(14,19)--cycle;
\draw[draw=none,fill=black](15,18)--(16,18)--(16,19)--(15,19)--cycle;
\draw[draw=none,fill=black](16,18)--(17,18)--(17,19)--(16,19)--cycle;
\draw[draw=none,fill=black](17,18)--(18,18)--(18,19)--(17,19)--cycle;
\draw[draw=none,fill=black](18,18)--(19,18)--(19,19)--(18,19)--cycle;
\draw[draw=none,fill=black](19,18)--(20,18)--(20,19)--(19,19)--cycle;
\draw[draw=none,fill=black](20,18)--(21,18)--(21,19)--(20,19)--cycle;
\draw[draw=none,fill=black](21,18)--(22,18)--(22,19)--(21,19)--cycle;
\draw[draw=none,fill=black](22,18)--(23,18)--(23,19)--(22,19)--cycle;
\draw[draw=none,fill=black](23,18)--(24,18)--(24,19)--(23,19)--cycle;
\draw[draw=none,fill=black](24,18)--(25,18)--(25,19)--(24,19)--cycle;
\draw[draw=none,fill=black](25,18)--(26,18)--(26,19)--(25,19)--cycle;
\draw[draw=none,fill=black](26,18)--(27,18)--(27,19)--(26,19)--cycle;
\draw[draw=none,fill=black](27,18)--(28,18)--(28,19)--(27,19)--cycle;
\draw[draw=none,fill=black](28,18)--(29,18)--(29,19)--(28,19)--cycle;
\draw[draw=none,fill=black](29,18)--(30,18)--(30,19)--(29,19)--cycle;
\draw[draw=none,fill=black](30,18)--(31,18)--(31,19)--(30,19)--cycle;
\draw[draw=none,fill=black](31,18)--(32,18)--(32,19)--(31,19)--cycle;
\draw[draw=none,fill=black](32,18)--(33,18)--(33,19)--(32,19)--cycle;
\draw[draw=none,fill=white](-31,19)--(-30,19)--(-30,20)--(-31,20)--cycle;
\draw[draw=none,fill=black](-30,19)--(-29,19)--(-29,20)--(-30,20)--cycle;
\draw[draw=none,fill=black](-29,19)--(-28,19)--(-28,20)--(-29,20)--cycle;
\draw[draw=none,fill=black](-28,19)--(-27,19)--(-27,20)--(-28,20)--cycle;
\draw[draw=none,fill=black](-27,19)--(-26,19)--(-26,20)--(-27,20)--cycle;
\draw[draw=none,fill=black](-26,19)--(-25,19)--(-25,20)--(-26,20)--cycle;
\draw[draw=none,fill=black](-25,19)--(-24,19)--(-24,20)--(-25,20)--cycle;
\draw[draw=none,fill=black](-24,19)--(-23,19)--(-23,20)--(-24,20)--cycle;
\draw[draw=none,fill=black](-23,19)--(-22,19)--(-22,20)--(-23,20)--cycle;
\draw[draw=none,fill=black](-22,19)--(-21,19)--(-21,20)--(-22,20)--cycle;
\draw[draw=none,fill=black](-21,19)--(-20,19)--(-20,20)--(-21,20)--cycle;
\draw[draw=none,fill=black](-20,19)--(-19,19)--(-19,20)--(-20,20)--cycle;
\draw[draw=none,fill=black](-19,19)--(-18,19)--(-18,20)--(-19,20)--cycle;
\draw[draw=none,fill=black](-18,19)--(-17,19)--(-17,20)--(-18,20)--cycle;
\draw[draw=none,fill=black](-17,19)--(-16,19)--(-16,20)--(-17,20)--cycle;
\draw[draw=none,fill=black](-16,19)--(-15,19)--(-15,20)--(-16,20)--cycle;
\draw[draw=none,fill=black](-15,19)--(-14,19)--(-14,20)--(-15,20)--cycle;
\draw[draw=none,fill=black](-14,19)--(-13,19)--(-13,20)--(-14,20)--cycle;
\draw[draw=none,fill=black](-13,19)--(-12,19)--(-12,20)--(-13,20)--cycle;
\draw[draw=none,fill=black](-12,19)--(-11,19)--(-11,20)--(-12,20)--cycle;
\draw[draw=none,fill=black](-11,19)--(-10,19)--(-10,20)--(-11,20)--cycle;
\draw[draw=none,fill=black](-10,19)--(-9,19)--(-9,20)--(-10,20)--cycle;
\draw[draw=none,fill=black](-9,19)--(-8,19)--(-8,20)--(-9,20)--cycle;
\draw[draw=none,fill=black](-8,19)--(-7,19)--(-7,20)--(-8,20)--cycle;
\draw[draw=none,fill=black](-7,19)--(-6,19)--(-6,20)--(-7,20)--cycle;
\draw[draw=none,fill=black](-6,19)--(-5,19)--(-5,20)--(-6,20)--cycle;
\draw[draw=none,fill=black](-5,19)--(-4,19)--(-4,20)--(-5,20)--cycle;
\draw[draw=none,fill=black](-4,19)--(-3,19)--(-3,20)--(-4,20)--cycle;
\draw[draw=none,fill=black](-3,19)--(-2,19)--(-2,20)--(-3,20)--cycle;
\draw[draw=none,fill=black](-2,19)--(-1,19)--(-1,20)--(-2,20)--cycle;
\draw[draw=none,fill=black](-1,19)--(0,19)--(0,20)--(-1,20)--cycle;
\draw[draw=none,fill=black](0,19)--(1,19)--(1,20)--(0,20)--cycle;
\draw[draw=none,fill=white](1,19)--(2,19)--(2,20)--(1,20)--cycle;
\draw[draw=none,fill=black](2,19)--(3,19)--(3,20)--(2,20)--cycle;
\draw[draw=none,fill=black](3,19)--(4,19)--(4,20)--(3,20)--cycle;
\draw[draw=none,fill=black](4,19)--(5,19)--(5,20)--(4,20)--cycle;
\draw[draw=none,fill=black](5,19)--(6,19)--(6,20)--(5,20)--cycle;
\draw[draw=none,fill=black](6,19)--(7,19)--(7,20)--(6,20)--cycle;
\draw[draw=none,fill=black](7,19)--(8,19)--(8,20)--(7,20)--cycle;
\draw[draw=none,fill=black](8,19)--(9,19)--(9,20)--(8,20)--cycle;
\draw[draw=none,fill=black](9,19)--(10,19)--(10,20)--(9,20)--cycle;
\draw[draw=none,fill=black](10,19)--(11,19)--(11,20)--(10,20)--cycle;
\draw[draw=none,fill=black](11,19)--(12,19)--(12,20)--(11,20)--cycle;
\draw[draw=none,fill=black](12,19)--(13,19)--(13,20)--(12,20)--cycle;
\draw[draw=none,fill=black](13,19)--(14,19)--(14,20)--(13,20)--cycle;
\draw[draw=none,fill=black](14,19)--(15,19)--(15,20)--(14,20)--cycle;
\draw[draw=none,fill=black](15,19)--(16,19)--(16,20)--(15,20)--cycle;
\draw[draw=none,fill=black](16,19)--(17,19)--(17,20)--(16,20)--cycle;
\draw[draw=none,fill=black](17,19)--(18,19)--(18,20)--(17,20)--cycle;
\draw[draw=none,fill=black](18,19)--(19,19)--(19,20)--(18,20)--cycle;
\draw[draw=none,fill=black](19,19)--(20,19)--(20,20)--(19,20)--cycle;
\draw[draw=none,fill=black](20,19)--(21,19)--(21,20)--(20,20)--cycle;
\draw[draw=none,fill=black](21,19)--(22,19)--(22,20)--(21,20)--cycle;
\draw[draw=none,fill=black](22,19)--(23,19)--(23,20)--(22,20)--cycle;
\draw[draw=none,fill=black](23,19)--(24,19)--(24,20)--(23,20)--cycle;
\draw[draw=none,fill=black](24,19)--(25,19)--(25,20)--(24,20)--cycle;
\draw[draw=none,fill=black](25,19)--(26,19)--(26,20)--(25,20)--cycle;
\draw[draw=none,fill=black](26,19)--(27,19)--(27,20)--(26,20)--cycle;
\draw[draw=none,fill=black](27,19)--(28,19)--(28,20)--(27,20)--cycle;
\draw[draw=none,fill=black](28,19)--(29,19)--(29,20)--(28,20)--cycle;
\draw[draw=none,fill=black](29,19)--(30,19)--(30,20)--(29,20)--cycle;
\draw[draw=none,fill=black](30,19)--(31,19)--(31,20)--(30,20)--cycle;
\draw[draw=none,fill=black](31,19)--(32,19)--(32,20)--(31,20)--cycle;
\draw[draw=none,fill=black](-30,20)--(-29,20)--(-29,21)--(-30,21)--cycle;
\draw[draw=none,fill=black](-29,20)--(-28,20)--(-28,21)--(-29,21)--cycle;
\draw[draw=none,fill=black](-28,20)--(-27,20)--(-27,21)--(-28,21)--cycle;
\draw[draw=none,fill=black](-27,20)--(-26,20)--(-26,21)--(-27,21)--cycle;
\draw[draw=none,fill=black](-26,20)--(-25,20)--(-25,21)--(-26,21)--cycle;
\draw[draw=none,fill=black](-25,20)--(-24,20)--(-24,21)--(-25,21)--cycle;
\draw[draw=none,fill=black](-24,20)--(-23,20)--(-23,21)--(-24,21)--cycle;
\draw[draw=none,fill=black](-23,20)--(-22,20)--(-22,21)--(-23,21)--cycle;
\draw[draw=none,fill=black](-22,20)--(-21,20)--(-21,21)--(-22,21)--cycle;
\draw[draw=none,fill=black](-21,20)--(-20,20)--(-20,21)--(-21,21)--cycle;
\draw[draw=none,fill=black](-20,20)--(-19,20)--(-19,21)--(-20,21)--cycle;
\draw[draw=none,fill=black](-19,20)--(-18,20)--(-18,21)--(-19,21)--cycle;
\draw[draw=none,fill=black](-18,20)--(-17,20)--(-17,21)--(-18,21)--cycle;
\draw[draw=none,fill=black](-17,20)--(-16,20)--(-16,21)--(-17,21)--cycle;
\draw[draw=none,fill=black](-16,20)--(-15,20)--(-15,21)--(-16,21)--cycle;
\draw[draw=none,fill=black](-15,20)--(-14,20)--(-14,21)--(-15,21)--cycle;
\draw[draw=none,fill=black](-14,20)--(-13,20)--(-13,21)--(-14,21)--cycle;
\draw[draw=none,fill=black](-13,20)--(-12,20)--(-12,21)--(-13,21)--cycle;
\draw[draw=none,fill=black](-12,20)--(-11,20)--(-11,21)--(-12,21)--cycle;
\draw[draw=none,fill=black](-11,20)--(-10,20)--(-10,21)--(-11,21)--cycle;
\draw[draw=none,fill=black](-10,20)--(-9,20)--(-9,21)--(-10,21)--cycle;
\draw[draw=none,fill=black](-9,20)--(-8,20)--(-8,21)--(-9,21)--cycle;
\draw[draw=none,fill=black](-8,20)--(-7,20)--(-7,21)--(-8,21)--cycle;
\draw[draw=none,fill=black](-7,20)--(-6,20)--(-6,21)--(-7,21)--cycle;
\draw[draw=none,fill=black](-6,20)--(-5,20)--(-5,21)--(-6,21)--cycle;
\draw[draw=none,fill=black](-5,20)--(-4,20)--(-4,21)--(-5,21)--cycle;
\draw[draw=none,fill=black](-4,20)--(-3,20)--(-3,21)--(-4,21)--cycle;
\draw[draw=none,fill=black](-3,20)--(-2,20)--(-2,21)--(-3,21)--cycle;
\draw[draw=none,fill=black](-2,20)--(-1,20)--(-1,21)--(-2,21)--cycle;
\draw[draw=none,fill=black](-1,20)--(0,20)--(0,21)--(-1,21)--cycle;
\draw[draw=none,fill=black](0,20)--(1,20)--(1,21)--(0,21)--cycle;
\draw[draw=none,fill=white](1,20)--(2,20)--(2,21)--(1,21)--cycle;
\draw[draw=none,fill=black](2,20)--(3,20)--(3,21)--(2,21)--cycle;
\draw[draw=none,fill=black](3,20)--(4,20)--(4,21)--(3,21)--cycle;
\draw[draw=none,fill=black](4,20)--(5,20)--(5,21)--(4,21)--cycle;
\draw[draw=none,fill=black](5,20)--(6,20)--(6,21)--(5,21)--cycle;
\draw[draw=none,fill=black](6,20)--(7,20)--(7,21)--(6,21)--cycle;
\draw[draw=none,fill=black](7,20)--(8,20)--(8,21)--(7,21)--cycle;
\draw[draw=none,fill=black](8,20)--(9,20)--(9,21)--(8,21)--cycle;
\draw[draw=none,fill=black](9,20)--(10,20)--(10,21)--(9,21)--cycle;
\draw[draw=none,fill=black](10,20)--(11,20)--(11,21)--(10,21)--cycle;
\draw[draw=none,fill=black](11,20)--(12,20)--(12,21)--(11,21)--cycle;
\draw[draw=none,fill=black](12,20)--(13,20)--(13,21)--(12,21)--cycle;
\draw[draw=none,fill=black](13,20)--(14,20)--(14,21)--(13,21)--cycle;
\draw[draw=none,fill=black](14,20)--(15,20)--(15,21)--(14,21)--cycle;
\draw[draw=none,fill=black](15,20)--(16,20)--(16,21)--(15,21)--cycle;
\draw[draw=none,fill=black](16,20)--(17,20)--(17,21)--(16,21)--cycle;
\draw[draw=none,fill=black](17,20)--(18,20)--(18,21)--(17,21)--cycle;
\draw[draw=none,fill=black](18,20)--(19,20)--(19,21)--(18,21)--cycle;
\draw[draw=none,fill=black](19,20)--(20,20)--(20,21)--(19,21)--cycle;
\draw[draw=none,fill=black](20,20)--(21,20)--(21,21)--(20,21)--cycle;
\draw[draw=none,fill=black](21,20)--(22,20)--(22,21)--(21,21)--cycle;
\draw[draw=none,fill=black](22,20)--(23,20)--(23,21)--(22,21)--cycle;
\draw[draw=none,fill=black](23,20)--(24,20)--(24,21)--(23,21)--cycle;
\draw[draw=none,fill=black](24,20)--(25,20)--(25,21)--(24,21)--cycle;
\draw[draw=none,fill=black](25,20)--(26,20)--(26,21)--(25,21)--cycle;
\draw[draw=none,fill=black](26,20)--(27,20)--(27,21)--(26,21)--cycle;
\draw[draw=none,fill=black](27,20)--(28,20)--(28,21)--(27,21)--cycle;
\draw[draw=none,fill=black](28,20)--(29,20)--(29,21)--(28,21)--cycle;
\draw[draw=none,fill=black](29,20)--(30,20)--(30,21)--(29,21)--cycle;
\draw[draw=none,fill=black](30,20)--(31,20)--(31,21)--(30,21)--cycle;
\draw[draw=none,fill=black](-29,21)--(-28,21)--(-28,22)--(-29,22)--cycle;
\draw[draw=none,fill=black](-28,21)--(-27,21)--(-27,22)--(-28,22)--cycle;
\draw[draw=none,fill=black](-27,21)--(-26,21)--(-26,22)--(-27,22)--cycle;
\draw[draw=none,fill=black](-26,21)--(-25,21)--(-25,22)--(-26,22)--cycle;
\draw[draw=none,fill=black](-25,21)--(-24,21)--(-24,22)--(-25,22)--cycle;
\draw[draw=none,fill=black](-24,21)--(-23,21)--(-23,22)--(-24,22)--cycle;
\draw[draw=none,fill=black](-23,21)--(-22,21)--(-22,22)--(-23,22)--cycle;
\draw[draw=none,fill=black](-22,21)--(-21,21)--(-21,22)--(-22,22)--cycle;
\draw[draw=none,fill=black](-21,21)--(-20,21)--(-20,22)--(-21,22)--cycle;
\draw[draw=none,fill=black](-20,21)--(-19,21)--(-19,22)--(-20,22)--cycle;
\draw[draw=none,fill=black](-19,21)--(-18,21)--(-18,22)--(-19,22)--cycle;
\draw[draw=none,fill=black](-18,21)--(-17,21)--(-17,22)--(-18,22)--cycle;
\draw[draw=none,fill=black](-17,21)--(-16,21)--(-16,22)--(-17,22)--cycle;
\draw[draw=none,fill=black](-16,21)--(-15,21)--(-15,22)--(-16,22)--cycle;
\draw[draw=none,fill=black](-15,21)--(-14,21)--(-14,22)--(-15,22)--cycle;
\draw[draw=none,fill=black](-14,21)--(-13,21)--(-13,22)--(-14,22)--cycle;
\draw[draw=none,fill=black](-13,21)--(-12,21)--(-12,22)--(-13,22)--cycle;
\draw[draw=none,fill=black](-12,21)--(-11,21)--(-11,22)--(-12,22)--cycle;
\draw[draw=none,fill=black](-11,21)--(-10,21)--(-10,22)--(-11,22)--cycle;
\draw[draw=none,fill=black](-10,21)--(-9,21)--(-9,22)--(-10,22)--cycle;
\draw[draw=none,fill=black](-9,21)--(-8,21)--(-8,22)--(-9,22)--cycle;
\draw[draw=none,fill=black](-8,21)--(-7,21)--(-7,22)--(-8,22)--cycle;
\draw[draw=none,fill=black](-7,21)--(-6,21)--(-6,22)--(-7,22)--cycle;
\draw[draw=none,fill=black](-6,21)--(-5,21)--(-5,22)--(-6,22)--cycle;
\draw[draw=none,fill=black](-5,21)--(-4,21)--(-4,22)--(-5,22)--cycle;
\draw[draw=none,fill=black](-4,21)--(-3,21)--(-3,22)--(-4,22)--cycle;
\draw[draw=none,fill=black](-3,21)--(-2,21)--(-2,22)--(-3,22)--cycle;
\draw[draw=none,fill=black](-2,21)--(-1,21)--(-1,22)--(-2,22)--cycle;
\draw[draw=none,fill=black](-1,21)--(0,21)--(0,22)--(-1,22)--cycle;
\draw[draw=none,fill=black](0,21)--(1,21)--(1,22)--(0,22)--cycle;
\draw[draw=none,fill=white](1,21)--(2,21)--(2,22)--(1,22)--cycle;
\draw[draw=none,fill=black](2,21)--(3,21)--(3,22)--(2,22)--cycle;
\draw[draw=none,fill=black](3,21)--(4,21)--(4,22)--(3,22)--cycle;
\draw[draw=none,fill=black](4,21)--(5,21)--(5,22)--(4,22)--cycle;
\draw[draw=none,fill=black](5,21)--(6,21)--(6,22)--(5,22)--cycle;
\draw[draw=none,fill=black](6,21)--(7,21)--(7,22)--(6,22)--cycle;
\draw[draw=none,fill=black](7,21)--(8,21)--(8,22)--(7,22)--cycle;
\draw[draw=none,fill=black](8,21)--(9,21)--(9,22)--(8,22)--cycle;
\draw[draw=none,fill=black](9,21)--(10,21)--(10,22)--(9,22)--cycle;
\draw[draw=none,fill=black](10,21)--(11,21)--(11,22)--(10,22)--cycle;
\draw[draw=none,fill=black](11,21)--(12,21)--(12,22)--(11,22)--cycle;
\draw[draw=none,fill=black](12,21)--(13,21)--(13,22)--(12,22)--cycle;
\draw[draw=none,fill=black](13,21)--(14,21)--(14,22)--(13,22)--cycle;
\draw[draw=none,fill=black](14,21)--(15,21)--(15,22)--(14,22)--cycle;
\draw[draw=none,fill=black](15,21)--(16,21)--(16,22)--(15,22)--cycle;
\draw[draw=none,fill=black](16,21)--(17,21)--(17,22)--(16,22)--cycle;
\draw[draw=none,fill=black](17,21)--(18,21)--(18,22)--(17,22)--cycle;
\draw[draw=none,fill=black](18,21)--(19,21)--(19,22)--(18,22)--cycle;
\draw[draw=none,fill=black](19,21)--(20,21)--(20,22)--(19,22)--cycle;
\draw[draw=none,fill=black](20,21)--(21,21)--(21,22)--(20,22)--cycle;
\draw[draw=none,fill=black](21,21)--(22,21)--(22,22)--(21,22)--cycle;
\draw[draw=none,fill=black](22,21)--(23,21)--(23,22)--(22,22)--cycle;
\draw[draw=none,fill=black](23,21)--(24,21)--(24,22)--(23,22)--cycle;
\draw[draw=none,fill=black](24,21)--(25,21)--(25,22)--(24,22)--cycle;
\draw[draw=none,fill=black](25,21)--(26,21)--(26,22)--(25,22)--cycle;
\draw[draw=none,fill=black](26,21)--(27,21)--(27,22)--(26,22)--cycle;
\draw[draw=none,fill=black](27,21)--(28,21)--(28,22)--(27,22)--cycle;
\draw[draw=none,fill=black](28,21)--(29,21)--(29,22)--(28,22)--cycle;
\draw[draw=none,fill=black](29,21)--(30,21)--(30,22)--(29,22)--cycle;
\draw[draw=none,fill=black](-28,22)--(-27,22)--(-27,23)--(-28,23)--cycle;
\draw[draw=none,fill=black](-27,22)--(-26,22)--(-26,23)--(-27,23)--cycle;
\draw[draw=none,fill=black](-26,22)--(-25,22)--(-25,23)--(-26,23)--cycle;
\draw[draw=none,fill=black](-25,22)--(-24,22)--(-24,23)--(-25,23)--cycle;
\draw[draw=none,fill=black](-24,22)--(-23,22)--(-23,23)--(-24,23)--cycle;
\draw[draw=none,fill=black](-23,22)--(-22,22)--(-22,23)--(-23,23)--cycle;
\draw[draw=none,fill=black](-22,22)--(-21,22)--(-21,23)--(-22,23)--cycle;
\draw[draw=none,fill=black](-21,22)--(-20,22)--(-20,23)--(-21,23)--cycle;
\draw[draw=none,fill=black](-20,22)--(-19,22)--(-19,23)--(-20,23)--cycle;
\draw[draw=none,fill=black](-19,22)--(-18,22)--(-18,23)--(-19,23)--cycle;
\draw[draw=none,fill=black](-18,22)--(-17,22)--(-17,23)--(-18,23)--cycle;
\draw[draw=none,fill=black](-17,22)--(-16,22)--(-16,23)--(-17,23)--cycle;
\draw[draw=none,fill=black](-16,22)--(-15,22)--(-15,23)--(-16,23)--cycle;
\draw[draw=none,fill=black](-15,22)--(-14,22)--(-14,23)--(-15,23)--cycle;
\draw[draw=none,fill=black](-14,22)--(-13,22)--(-13,23)--(-14,23)--cycle;
\draw[draw=none,fill=black](-13,22)--(-12,22)--(-12,23)--(-13,23)--cycle;
\draw[draw=none,fill=black](-12,22)--(-11,22)--(-11,23)--(-12,23)--cycle;
\draw[draw=none,fill=black](-11,22)--(-10,22)--(-10,23)--(-11,23)--cycle;
\draw[draw=none,fill=black](-10,22)--(-9,22)--(-9,23)--(-10,23)--cycle;
\draw[draw=none,fill=black](-9,22)--(-8,22)--(-8,23)--(-9,23)--cycle;
\draw[draw=none,fill=black](-8,22)--(-7,22)--(-7,23)--(-8,23)--cycle;
\draw[draw=none,fill=black](-7,22)--(-6,22)--(-6,23)--(-7,23)--cycle;
\draw[draw=none,fill=black](-6,22)--(-5,22)--(-5,23)--(-6,23)--cycle;
\draw[draw=none,fill=black](-5,22)--(-4,22)--(-4,23)--(-5,23)--cycle;
\draw[draw=none,fill=black](-4,22)--(-3,22)--(-3,23)--(-4,23)--cycle;
\draw[draw=none,fill=black](-3,22)--(-2,22)--(-2,23)--(-3,23)--cycle;
\draw[draw=none,fill=black](-2,22)--(-1,22)--(-1,23)--(-2,23)--cycle;
\draw[draw=none,fill=black](-1,22)--(0,22)--(0,23)--(-1,23)--cycle;
\draw[draw=none,fill=black](0,22)--(1,22)--(1,23)--(0,23)--cycle;
\draw[draw=none,fill=white](1,22)--(2,22)--(2,23)--(1,23)--cycle;
\draw[draw=none,fill=black](2,22)--(3,22)--(3,23)--(2,23)--cycle;
\draw[draw=none,fill=black](3,22)--(4,22)--(4,23)--(3,23)--cycle;
\draw[draw=none,fill=black](4,22)--(5,22)--(5,23)--(4,23)--cycle;
\draw[draw=none,fill=black](5,22)--(6,22)--(6,23)--(5,23)--cycle;
\draw[draw=none,fill=black](6,22)--(7,22)--(7,23)--(6,23)--cycle;
\draw[draw=none,fill=black](7,22)--(8,22)--(8,23)--(7,23)--cycle;
\draw[draw=none,fill=black](8,22)--(9,22)--(9,23)--(8,23)--cycle;
\draw[draw=none,fill=black](9,22)--(10,22)--(10,23)--(9,23)--cycle;
\draw[draw=none,fill=black](10,22)--(11,22)--(11,23)--(10,23)--cycle;
\draw[draw=none,fill=black](11,22)--(12,22)--(12,23)--(11,23)--cycle;
\draw[draw=none,fill=black](12,22)--(13,22)--(13,23)--(12,23)--cycle;
\draw[draw=none,fill=black](13,22)--(14,22)--(14,23)--(13,23)--cycle;
\draw[draw=none,fill=black](14,22)--(15,22)--(15,23)--(14,23)--cycle;
\draw[draw=none,fill=black](15,22)--(16,22)--(16,23)--(15,23)--cycle;
\draw[draw=none,fill=black](16,22)--(17,22)--(17,23)--(16,23)--cycle;
\draw[draw=none,fill=black](17,22)--(18,22)--(18,23)--(17,23)--cycle;
\draw[draw=none,fill=black](18,22)--(19,22)--(19,23)--(18,23)--cycle;
\draw[draw=none,fill=black](19,22)--(20,22)--(20,23)--(19,23)--cycle;
\draw[draw=none,fill=black](20,22)--(21,22)--(21,23)--(20,23)--cycle;
\draw[draw=none,fill=black](21,22)--(22,22)--(22,23)--(21,23)--cycle;
\draw[draw=none,fill=black](22,22)--(23,22)--(23,23)--(22,23)--cycle;
\draw[draw=none,fill=black](23,22)--(24,22)--(24,23)--(23,23)--cycle;
\draw[draw=none,fill=black](24,22)--(25,22)--(25,23)--(24,23)--cycle;
\draw[draw=none,fill=black](25,22)--(26,22)--(26,23)--(25,23)--cycle;
\draw[draw=none,fill=black](26,22)--(27,22)--(27,23)--(26,23)--cycle;
\draw[draw=none,fill=black](27,22)--(28,22)--(28,23)--(27,23)--cycle;
\draw[draw=none,fill=black](28,22)--(29,22)--(29,23)--(28,23)--cycle;
\draw[draw=none,fill=black](-27,23)--(-26,23)--(-26,24)--(-27,24)--cycle;
\draw[draw=none,fill=black](-26,23)--(-25,23)--(-25,24)--(-26,24)--cycle;
\draw[draw=none,fill=black](-25,23)--(-24,23)--(-24,24)--(-25,24)--cycle;
\draw[draw=none,fill=black](-24,23)--(-23,23)--(-23,24)--(-24,24)--cycle;
\draw[draw=none,fill=black](-23,23)--(-22,23)--(-22,24)--(-23,24)--cycle;
\draw[draw=none,fill=black](-22,23)--(-21,23)--(-21,24)--(-22,24)--cycle;
\draw[draw=none,fill=black](-21,23)--(-20,23)--(-20,24)--(-21,24)--cycle;
\draw[draw=none,fill=black](-20,23)--(-19,23)--(-19,24)--(-20,24)--cycle;
\draw[draw=none,fill=black](-19,23)--(-18,23)--(-18,24)--(-19,24)--cycle;
\draw[draw=none,fill=black](-18,23)--(-17,23)--(-17,24)--(-18,24)--cycle;
\draw[draw=none,fill=black](-17,23)--(-16,23)--(-16,24)--(-17,24)--cycle;
\draw[draw=none,fill=black](-16,23)--(-15,23)--(-15,24)--(-16,24)--cycle;
\draw[draw=none,fill=black](-15,23)--(-14,23)--(-14,24)--(-15,24)--cycle;
\draw[draw=none,fill=black](-14,23)--(-13,23)--(-13,24)--(-14,24)--cycle;
\draw[draw=none,fill=black](-13,23)--(-12,23)--(-12,24)--(-13,24)--cycle;
\draw[draw=none,fill=black](-12,23)--(-11,23)--(-11,24)--(-12,24)--cycle;
\draw[draw=none,fill=black](-11,23)--(-10,23)--(-10,24)--(-11,24)--cycle;
\draw[draw=none,fill=black](-10,23)--(-9,23)--(-9,24)--(-10,24)--cycle;
\draw[draw=none,fill=black](-9,23)--(-8,23)--(-8,24)--(-9,24)--cycle;
\draw[draw=none,fill=black](-8,23)--(-7,23)--(-7,24)--(-8,24)--cycle;
\draw[draw=none,fill=black](-7,23)--(-6,23)--(-6,24)--(-7,24)--cycle;
\draw[draw=none,fill=black](-6,23)--(-5,23)--(-5,24)--(-6,24)--cycle;
\draw[draw=none,fill=black](-5,23)--(-4,23)--(-4,24)--(-5,24)--cycle;
\draw[draw=none,fill=black](-4,23)--(-3,23)--(-3,24)--(-4,24)--cycle;
\draw[draw=none,fill=black](-3,23)--(-2,23)--(-2,24)--(-3,24)--cycle;
\draw[draw=none,fill=black](-2,23)--(-1,23)--(-1,24)--(-2,24)--cycle;
\draw[draw=none,fill=black](-1,23)--(0,23)--(0,24)--(-1,24)--cycle;
\draw[draw=none,fill=black](0,23)--(1,23)--(1,24)--(0,24)--cycle;
\draw[draw=none,fill=white](1,23)--(2,23)--(2,24)--(1,24)--cycle;
\draw[draw=none,fill=black](2,23)--(3,23)--(3,24)--(2,24)--cycle;
\draw[draw=none,fill=black](3,23)--(4,23)--(4,24)--(3,24)--cycle;
\draw[draw=none,fill=black](4,23)--(5,23)--(5,24)--(4,24)--cycle;
\draw[draw=none,fill=black](5,23)--(6,23)--(6,24)--(5,24)--cycle;
\draw[draw=none,fill=black](6,23)--(7,23)--(7,24)--(6,24)--cycle;
\draw[draw=none,fill=black](7,23)--(8,23)--(8,24)--(7,24)--cycle;
\draw[draw=none,fill=black](8,23)--(9,23)--(9,24)--(8,24)--cycle;
\draw[draw=none,fill=black](9,23)--(10,23)--(10,24)--(9,24)--cycle;
\draw[draw=none,fill=black](10,23)--(11,23)--(11,24)--(10,24)--cycle;
\draw[draw=none,fill=black](11,23)--(12,23)--(12,24)--(11,24)--cycle;
\draw[draw=none,fill=black](12,23)--(13,23)--(13,24)--(12,24)--cycle;
\draw[draw=none,fill=black](13,23)--(14,23)--(14,24)--(13,24)--cycle;
\draw[draw=none,fill=black](14,23)--(15,23)--(15,24)--(14,24)--cycle;
\draw[draw=none,fill=black](15,23)--(16,23)--(16,24)--(15,24)--cycle;
\draw[draw=none,fill=black](16,23)--(17,23)--(17,24)--(16,24)--cycle;
\draw[draw=none,fill=black](17,23)--(18,23)--(18,24)--(17,24)--cycle;
\draw[draw=none,fill=black](18,23)--(19,23)--(19,24)--(18,24)--cycle;
\draw[draw=none,fill=black](19,23)--(20,23)--(20,24)--(19,24)--cycle;
\draw[draw=none,fill=black](20,23)--(21,23)--(21,24)--(20,24)--cycle;
\draw[draw=none,fill=black](21,23)--(22,23)--(22,24)--(21,24)--cycle;
\draw[draw=none,fill=black](22,23)--(23,23)--(23,24)--(22,24)--cycle;
\draw[draw=none,fill=black](23,23)--(24,23)--(24,24)--(23,24)--cycle;
\draw[draw=none,fill=black](24,23)--(25,23)--(25,24)--(24,24)--cycle;
\draw[draw=none,fill=black](25,23)--(26,23)--(26,24)--(25,24)--cycle;
\draw[draw=none,fill=black](26,23)--(27,23)--(27,24)--(26,24)--cycle;
\draw[draw=none,fill=black](27,23)--(28,23)--(28,24)--(27,24)--cycle;
\draw[draw=none,fill=black](-26,24)--(-25,24)--(-25,25)--(-26,25)--cycle;
\draw[draw=none,fill=black](-25,24)--(-24,24)--(-24,25)--(-25,25)--cycle;
\draw[draw=none,fill=black](-24,24)--(-23,24)--(-23,25)--(-24,25)--cycle;
\draw[draw=none,fill=black](-23,24)--(-22,24)--(-22,25)--(-23,25)--cycle;
\draw[draw=none,fill=black](-22,24)--(-21,24)--(-21,25)--(-22,25)--cycle;
\draw[draw=none,fill=black](-21,24)--(-20,24)--(-20,25)--(-21,25)--cycle;
\draw[draw=none,fill=black](-20,24)--(-19,24)--(-19,25)--(-20,25)--cycle;
\draw[draw=none,fill=black](-19,24)--(-18,24)--(-18,25)--(-19,25)--cycle;
\draw[draw=none,fill=black](-18,24)--(-17,24)--(-17,25)--(-18,25)--cycle;
\draw[draw=none,fill=black](-17,24)--(-16,24)--(-16,25)--(-17,25)--cycle;
\draw[draw=none,fill=black](-16,24)--(-15,24)--(-15,25)--(-16,25)--cycle;
\draw[draw=none,fill=black](-15,24)--(-14,24)--(-14,25)--(-15,25)--cycle;
\draw[draw=none,fill=black](-14,24)--(-13,24)--(-13,25)--(-14,25)--cycle;
\draw[draw=none,fill=black](-13,24)--(-12,24)--(-12,25)--(-13,25)--cycle;
\draw[draw=none,fill=black](-12,24)--(-11,24)--(-11,25)--(-12,25)--cycle;
\draw[draw=none,fill=black](-11,24)--(-10,24)--(-10,25)--(-11,25)--cycle;
\draw[draw=none,fill=black](-10,24)--(-9,24)--(-9,25)--(-10,25)--cycle;
\draw[draw=none,fill=black](-9,24)--(-8,24)--(-8,25)--(-9,25)--cycle;
\draw[draw=none,fill=black](-8,24)--(-7,24)--(-7,25)--(-8,25)--cycle;
\draw[draw=none,fill=black](-7,24)--(-6,24)--(-6,25)--(-7,25)--cycle;
\draw[draw=none,fill=black](-6,24)--(-5,24)--(-5,25)--(-6,25)--cycle;
\draw[draw=none,fill=black](-5,24)--(-4,24)--(-4,25)--(-5,25)--cycle;
\draw[draw=none,fill=black](-4,24)--(-3,24)--(-3,25)--(-4,25)--cycle;
\draw[draw=none,fill=black](-3,24)--(-2,24)--(-2,25)--(-3,25)--cycle;
\draw[draw=none,fill=black](-2,24)--(-1,24)--(-1,25)--(-2,25)--cycle;
\draw[draw=none,fill=black](-1,24)--(0,24)--(0,25)--(-1,25)--cycle;
\draw[draw=none,fill=black](0,24)--(1,24)--(1,25)--(0,25)--cycle;
\draw[draw=none,fill=white](1,24)--(2,24)--(2,25)--(1,25)--cycle;
\draw[draw=none,fill=black](2,24)--(3,24)--(3,25)--(2,25)--cycle;
\draw[draw=none,fill=black](3,24)--(4,24)--(4,25)--(3,25)--cycle;
\draw[draw=none,fill=black](4,24)--(5,24)--(5,25)--(4,25)--cycle;
\draw[draw=none,fill=black](5,24)--(6,24)--(6,25)--(5,25)--cycle;
\draw[draw=none,fill=black](6,24)--(7,24)--(7,25)--(6,25)--cycle;
\draw[draw=none,fill=black](7,24)--(8,24)--(8,25)--(7,25)--cycle;
\draw[draw=none,fill=black](8,24)--(9,24)--(9,25)--(8,25)--cycle;
\draw[draw=none,fill=black](9,24)--(10,24)--(10,25)--(9,25)--cycle;
\draw[draw=none,fill=black](10,24)--(11,24)--(11,25)--(10,25)--cycle;
\draw[draw=none,fill=black](11,24)--(12,24)--(12,25)--(11,25)--cycle;
\draw[draw=none,fill=black](12,24)--(13,24)--(13,25)--(12,25)--cycle;
\draw[draw=none,fill=black](13,24)--(14,24)--(14,25)--(13,25)--cycle;
\draw[draw=none,fill=black](14,24)--(15,24)--(15,25)--(14,25)--cycle;
\draw[draw=none,fill=black](15,24)--(16,24)--(16,25)--(15,25)--cycle;
\draw[draw=none,fill=black](16,24)--(17,24)--(17,25)--(16,25)--cycle;
\draw[draw=none,fill=black](17,24)--(18,24)--(18,25)--(17,25)--cycle;
\draw[draw=none,fill=black](18,24)--(19,24)--(19,25)--(18,25)--cycle;
\draw[draw=none,fill=black](19,24)--(20,24)--(20,25)--(19,25)--cycle;
\draw[draw=none,fill=black](20,24)--(21,24)--(21,25)--(20,25)--cycle;
\draw[draw=none,fill=black](21,24)--(22,24)--(22,25)--(21,25)--cycle;
\draw[draw=none,fill=black](22,24)--(23,24)--(23,25)--(22,25)--cycle;
\draw[draw=none,fill=black](23,24)--(24,24)--(24,25)--(23,25)--cycle;
\draw[draw=none,fill=black](24,24)--(25,24)--(25,25)--(24,25)--cycle;
\draw[draw=none,fill=black](25,24)--(26,24)--(26,25)--(25,25)--cycle;
\draw[draw=none,fill=black](26,24)--(27,24)--(27,25)--(26,25)--cycle;
\draw[draw=none,fill=black](-25,25)--(-24,25)--(-24,26)--(-25,26)--cycle;
\draw[draw=none,fill=black](-24,25)--(-23,25)--(-23,26)--(-24,26)--cycle;
\draw[draw=none,fill=black](-23,25)--(-22,25)--(-22,26)--(-23,26)--cycle;
\draw[draw=none,fill=black](-22,25)--(-21,25)--(-21,26)--(-22,26)--cycle;
\draw[draw=none,fill=black](-21,25)--(-20,25)--(-20,26)--(-21,26)--cycle;
\draw[draw=none,fill=black](-20,25)--(-19,25)--(-19,26)--(-20,26)--cycle;
\draw[draw=none,fill=black](-19,25)--(-18,25)--(-18,26)--(-19,26)--cycle;
\draw[draw=none,fill=black](-18,25)--(-17,25)--(-17,26)--(-18,26)--cycle;
\draw[draw=none,fill=black](-17,25)--(-16,25)--(-16,26)--(-17,26)--cycle;
\draw[draw=none,fill=black](-16,25)--(-15,25)--(-15,26)--(-16,26)--cycle;
\draw[draw=none,fill=black](-15,25)--(-14,25)--(-14,26)--(-15,26)--cycle;
\draw[draw=none,fill=black](-14,25)--(-13,25)--(-13,26)--(-14,26)--cycle;
\draw[draw=none,fill=black](-13,25)--(-12,25)--(-12,26)--(-13,26)--cycle;
\draw[draw=none,fill=black](-12,25)--(-11,25)--(-11,26)--(-12,26)--cycle;
\draw[draw=none,fill=black](-11,25)--(-10,25)--(-10,26)--(-11,26)--cycle;
\draw[draw=none,fill=black](-10,25)--(-9,25)--(-9,26)--(-10,26)--cycle;
\draw[draw=none,fill=black](-9,25)--(-8,25)--(-8,26)--(-9,26)--cycle;
\draw[draw=none,fill=black](-8,25)--(-7,25)--(-7,26)--(-8,26)--cycle;
\draw[draw=none,fill=black](-7,25)--(-6,25)--(-6,26)--(-7,26)--cycle;
\draw[draw=none,fill=black](-6,25)--(-5,25)--(-5,26)--(-6,26)--cycle;
\draw[draw=none,fill=black](-5,25)--(-4,25)--(-4,26)--(-5,26)--cycle;
\draw[draw=none,fill=black](-4,25)--(-3,25)--(-3,26)--(-4,26)--cycle;
\draw[draw=none,fill=black](-3,25)--(-2,25)--(-2,26)--(-3,26)--cycle;
\draw[draw=none,fill=black](-2,25)--(-1,25)--(-1,26)--(-2,26)--cycle;
\draw[draw=none,fill=black](-1,25)--(0,25)--(0,26)--(-1,26)--cycle;
\draw[draw=none,fill=black](0,25)--(1,25)--(1,26)--(0,26)--cycle;
\draw[draw=none,fill=white](1,25)--(2,25)--(2,26)--(1,26)--cycle;
\draw[draw=none,fill=black](2,25)--(3,25)--(3,26)--(2,26)--cycle;
\draw[draw=none,fill=black](3,25)--(4,25)--(4,26)--(3,26)--cycle;
\draw[draw=none,fill=black](4,25)--(5,25)--(5,26)--(4,26)--cycle;
\draw[draw=none,fill=black](5,25)--(6,25)--(6,26)--(5,26)--cycle;
\draw[draw=none,fill=black](6,25)--(7,25)--(7,26)--(6,26)--cycle;
\draw[draw=none,fill=black](7,25)--(8,25)--(8,26)--(7,26)--cycle;
\draw[draw=none,fill=black](8,25)--(9,25)--(9,26)--(8,26)--cycle;
\draw[draw=none,fill=black](9,25)--(10,25)--(10,26)--(9,26)--cycle;
\draw[draw=none,fill=black](10,25)--(11,25)--(11,26)--(10,26)--cycle;
\draw[draw=none,fill=black](11,25)--(12,25)--(12,26)--(11,26)--cycle;
\draw[draw=none,fill=black](12,25)--(13,25)--(13,26)--(12,26)--cycle;
\draw[draw=none,fill=black](13,25)--(14,25)--(14,26)--(13,26)--cycle;
\draw[draw=none,fill=black](14,25)--(15,25)--(15,26)--(14,26)--cycle;
\draw[draw=none,fill=black](15,25)--(16,25)--(16,26)--(15,26)--cycle;
\draw[draw=none,fill=black](16,25)--(17,25)--(17,26)--(16,26)--cycle;
\draw[draw=none,fill=black](17,25)--(18,25)--(18,26)--(17,26)--cycle;
\draw[draw=none,fill=black](18,25)--(19,25)--(19,26)--(18,26)--cycle;
\draw[draw=none,fill=black](19,25)--(20,25)--(20,26)--(19,26)--cycle;
\draw[draw=none,fill=black](20,25)--(21,25)--(21,26)--(20,26)--cycle;
\draw[draw=none,fill=black](21,25)--(22,25)--(22,26)--(21,26)--cycle;
\draw[draw=none,fill=black](22,25)--(23,25)--(23,26)--(22,26)--cycle;
\draw[draw=none,fill=black](23,25)--(24,25)--(24,26)--(23,26)--cycle;
\draw[draw=none,fill=black](24,25)--(25,25)--(25,26)--(24,26)--cycle;
\draw[draw=none,fill=black](25,25)--(26,25)--(26,26)--(25,26)--cycle;
\draw[draw=none,fill=black](-24,26)--(-23,26)--(-23,27)--(-24,27)--cycle;
\draw[draw=none,fill=black](-23,26)--(-22,26)--(-22,27)--(-23,27)--cycle;
\draw[draw=none,fill=black](-22,26)--(-21,26)--(-21,27)--(-22,27)--cycle;
\draw[draw=none,fill=black](-21,26)--(-20,26)--(-20,27)--(-21,27)--cycle;
\draw[draw=none,fill=black](-20,26)--(-19,26)--(-19,27)--(-20,27)--cycle;
\draw[draw=none,fill=black](-19,26)--(-18,26)--(-18,27)--(-19,27)--cycle;
\draw[draw=none,fill=black](-18,26)--(-17,26)--(-17,27)--(-18,27)--cycle;
\draw[draw=none,fill=black](-17,26)--(-16,26)--(-16,27)--(-17,27)--cycle;
\draw[draw=none,fill=black](-16,26)--(-15,26)--(-15,27)--(-16,27)--cycle;
\draw[draw=none,fill=black](-15,26)--(-14,26)--(-14,27)--(-15,27)--cycle;
\draw[draw=none,fill=black](-14,26)--(-13,26)--(-13,27)--(-14,27)--cycle;
\draw[draw=none,fill=black](-13,26)--(-12,26)--(-12,27)--(-13,27)--cycle;
\draw[draw=none,fill=black](-12,26)--(-11,26)--(-11,27)--(-12,27)--cycle;
\draw[draw=none,fill=black](-11,26)--(-10,26)--(-10,27)--(-11,27)--cycle;
\draw[draw=none,fill=black](-10,26)--(-9,26)--(-9,27)--(-10,27)--cycle;
\draw[draw=none,fill=black](-9,26)--(-8,26)--(-8,27)--(-9,27)--cycle;
\draw[draw=none,fill=black](-8,26)--(-7,26)--(-7,27)--(-8,27)--cycle;
\draw[draw=none,fill=black](-7,26)--(-6,26)--(-6,27)--(-7,27)--cycle;
\draw[draw=none,fill=black](-6,26)--(-5,26)--(-5,27)--(-6,27)--cycle;
\draw[draw=none,fill=black](-5,26)--(-4,26)--(-4,27)--(-5,27)--cycle;
\draw[draw=none,fill=black](-4,26)--(-3,26)--(-3,27)--(-4,27)--cycle;
\draw[draw=none,fill=black](-3,26)--(-2,26)--(-2,27)--(-3,27)--cycle;
\draw[draw=none,fill=black](-2,26)--(-1,26)--(-1,27)--(-2,27)--cycle;
\draw[draw=none,fill=black](-1,26)--(0,26)--(0,27)--(-1,27)--cycle;
\draw[draw=none,fill=black](0,26)--(1,26)--(1,27)--(0,27)--cycle;
\draw[draw=none,fill=white](1,26)--(2,26)--(2,27)--(1,27)--cycle;
\draw[draw=none,fill=black](2,26)--(3,26)--(3,27)--(2,27)--cycle;
\draw[draw=none,fill=black](3,26)--(4,26)--(4,27)--(3,27)--cycle;
\draw[draw=none,fill=black](4,26)--(5,26)--(5,27)--(4,27)--cycle;
\draw[draw=none,fill=black](5,26)--(6,26)--(6,27)--(5,27)--cycle;
\draw[draw=none,fill=black](6,26)--(7,26)--(7,27)--(6,27)--cycle;
\draw[draw=none,fill=black](7,26)--(8,26)--(8,27)--(7,27)--cycle;
\draw[draw=none,fill=black](8,26)--(9,26)--(9,27)--(8,27)--cycle;
\draw[draw=none,fill=black](9,26)--(10,26)--(10,27)--(9,27)--cycle;
\draw[draw=none,fill=black](10,26)--(11,26)--(11,27)--(10,27)--cycle;
\draw[draw=none,fill=black](11,26)--(12,26)--(12,27)--(11,27)--cycle;
\draw[draw=none,fill=black](12,26)--(13,26)--(13,27)--(12,27)--cycle;
\draw[draw=none,fill=black](13,26)--(14,26)--(14,27)--(13,27)--cycle;
\draw[draw=none,fill=black](14,26)--(15,26)--(15,27)--(14,27)--cycle;
\draw[draw=none,fill=black](15,26)--(16,26)--(16,27)--(15,27)--cycle;
\draw[draw=none,fill=black](16,26)--(17,26)--(17,27)--(16,27)--cycle;
\draw[draw=none,fill=black](17,26)--(18,26)--(18,27)--(17,27)--cycle;
\draw[draw=none,fill=black](18,26)--(19,26)--(19,27)--(18,27)--cycle;
\draw[draw=none,fill=black](19,26)--(20,26)--(20,27)--(19,27)--cycle;
\draw[draw=none,fill=black](20,26)--(21,26)--(21,27)--(20,27)--cycle;
\draw[draw=none,fill=black](21,26)--(22,26)--(22,27)--(21,27)--cycle;
\draw[draw=none,fill=black](22,26)--(23,26)--(23,27)--(22,27)--cycle;
\draw[draw=none,fill=black](23,26)--(24,26)--(24,27)--(23,27)--cycle;
\draw[draw=none,fill=black](24,26)--(25,26)--(25,27)--(24,27)--cycle;
\draw[draw=none,fill=black](-23,27)--(-22,27)--(-22,28)--(-23,28)--cycle;
\draw[draw=none,fill=black](-22,27)--(-21,27)--(-21,28)--(-22,28)--cycle;
\draw[draw=none,fill=black](-21,27)--(-20,27)--(-20,28)--(-21,28)--cycle;
\draw[draw=none,fill=black](-20,27)--(-19,27)--(-19,28)--(-20,28)--cycle;
\draw[draw=none,fill=black](-19,27)--(-18,27)--(-18,28)--(-19,28)--cycle;
\draw[draw=none,fill=black](-18,27)--(-17,27)--(-17,28)--(-18,28)--cycle;
\draw[draw=none,fill=black](-17,27)--(-16,27)--(-16,28)--(-17,28)--cycle;
\draw[draw=none,fill=black](-16,27)--(-15,27)--(-15,28)--(-16,28)--cycle;
\draw[draw=none,fill=black](-15,27)--(-14,27)--(-14,28)--(-15,28)--cycle;
\draw[draw=none,fill=black](-14,27)--(-13,27)--(-13,28)--(-14,28)--cycle;
\draw[draw=none,fill=black](-13,27)--(-12,27)--(-12,28)--(-13,28)--cycle;
\draw[draw=none,fill=black](-12,27)--(-11,27)--(-11,28)--(-12,28)--cycle;
\draw[draw=none,fill=black](-11,27)--(-10,27)--(-10,28)--(-11,28)--cycle;
\draw[draw=none,fill=black](-10,27)--(-9,27)--(-9,28)--(-10,28)--cycle;
\draw[draw=none,fill=black](-9,27)--(-8,27)--(-8,28)--(-9,28)--cycle;
\draw[draw=none,fill=black](-8,27)--(-7,27)--(-7,28)--(-8,28)--cycle;
\draw[draw=none,fill=black](-7,27)--(-6,27)--(-6,28)--(-7,28)--cycle;
\draw[draw=none,fill=black](-6,27)--(-5,27)--(-5,28)--(-6,28)--cycle;
\draw[draw=none,fill=black](-5,27)--(-4,27)--(-4,28)--(-5,28)--cycle;
\draw[draw=none,fill=black](-4,27)--(-3,27)--(-3,28)--(-4,28)--cycle;
\draw[draw=none,fill=black](-3,27)--(-2,27)--(-2,28)--(-3,28)--cycle;
\draw[draw=none,fill=black](-2,27)--(-1,27)--(-1,28)--(-2,28)--cycle;
\draw[draw=none,fill=black](-1,27)--(0,27)--(0,28)--(-1,28)--cycle;
\draw[draw=none,fill=black](0,27)--(1,27)--(1,28)--(0,28)--cycle;
\draw[draw=none,fill=white](1,27)--(2,27)--(2,28)--(1,28)--cycle;
\draw[draw=none,fill=black](2,27)--(3,27)--(3,28)--(2,28)--cycle;
\draw[draw=none,fill=black](3,27)--(4,27)--(4,28)--(3,28)--cycle;
\draw[draw=none,fill=black](4,27)--(5,27)--(5,28)--(4,28)--cycle;
\draw[draw=none,fill=black](5,27)--(6,27)--(6,28)--(5,28)--cycle;
\draw[draw=none,fill=black](6,27)--(7,27)--(7,28)--(6,28)--cycle;
\draw[draw=none,fill=black](7,27)--(8,27)--(8,28)--(7,28)--cycle;
\draw[draw=none,fill=black](8,27)--(9,27)--(9,28)--(8,28)--cycle;
\draw[draw=none,fill=black](9,27)--(10,27)--(10,28)--(9,28)--cycle;
\draw[draw=none,fill=black](10,27)--(11,27)--(11,28)--(10,28)--cycle;
\draw[draw=none,fill=black](11,27)--(12,27)--(12,28)--(11,28)--cycle;
\draw[draw=none,fill=black](12,27)--(13,27)--(13,28)--(12,28)--cycle;
\draw[draw=none,fill=black](13,27)--(14,27)--(14,28)--(13,28)--cycle;
\draw[draw=none,fill=black](14,27)--(15,27)--(15,28)--(14,28)--cycle;
\draw[draw=none,fill=black](15,27)--(16,27)--(16,28)--(15,28)--cycle;
\draw[draw=none,fill=black](16,27)--(17,27)--(17,28)--(16,28)--cycle;
\draw[draw=none,fill=black](17,27)--(18,27)--(18,28)--(17,28)--cycle;
\draw[draw=none,fill=black](18,27)--(19,27)--(19,28)--(18,28)--cycle;
\draw[draw=none,fill=black](19,27)--(20,27)--(20,28)--(19,28)--cycle;
\draw[draw=none,fill=black](20,27)--(21,27)--(21,28)--(20,28)--cycle;
\draw[draw=none,fill=black](21,27)--(22,27)--(22,28)--(21,28)--cycle;
\draw[draw=none,fill=black](22,27)--(23,27)--(23,28)--(22,28)--cycle;
\draw[draw=none,fill=black](23,27)--(24,27)--(24,28)--(23,28)--cycle;
\draw[draw=none,fill=black](-22,28)--(-21,28)--(-21,29)--(-22,29)--cycle;
\draw[draw=none,fill=black](-21,28)--(-20,28)--(-20,29)--(-21,29)--cycle;
\draw[draw=none,fill=black](-20,28)--(-19,28)--(-19,29)--(-20,29)--cycle;
\draw[draw=none,fill=black](-19,28)--(-18,28)--(-18,29)--(-19,29)--cycle;
\draw[draw=none,fill=black](-18,28)--(-17,28)--(-17,29)--(-18,29)--cycle;
\draw[draw=none,fill=black](-17,28)--(-16,28)--(-16,29)--(-17,29)--cycle;
\draw[draw=none,fill=black](-16,28)--(-15,28)--(-15,29)--(-16,29)--cycle;
\draw[draw=none,fill=black](-15,28)--(-14,28)--(-14,29)--(-15,29)--cycle;
\draw[draw=none,fill=black](-14,28)--(-13,28)--(-13,29)--(-14,29)--cycle;
\draw[draw=none,fill=black](-13,28)--(-12,28)--(-12,29)--(-13,29)--cycle;
\draw[draw=none,fill=black](-12,28)--(-11,28)--(-11,29)--(-12,29)--cycle;
\draw[draw=none,fill=black](-11,28)--(-10,28)--(-10,29)--(-11,29)--cycle;
\draw[draw=none,fill=black](-10,28)--(-9,28)--(-9,29)--(-10,29)--cycle;
\draw[draw=none,fill=black](-9,28)--(-8,28)--(-8,29)--(-9,29)--cycle;
\draw[draw=none,fill=black](-8,28)--(-7,28)--(-7,29)--(-8,29)--cycle;
\draw[draw=none,fill=black](-7,28)--(-6,28)--(-6,29)--(-7,29)--cycle;
\draw[draw=none,fill=black](-6,28)--(-5,28)--(-5,29)--(-6,29)--cycle;
\draw[draw=none,fill=black](-5,28)--(-4,28)--(-4,29)--(-5,29)--cycle;
\draw[draw=none,fill=black](-4,28)--(-3,28)--(-3,29)--(-4,29)--cycle;
\draw[draw=none,fill=black](-3,28)--(-2,28)--(-2,29)--(-3,29)--cycle;
\draw[draw=none,fill=black](-2,28)--(-1,28)--(-1,29)--(-2,29)--cycle;
\draw[draw=none,fill=black](-1,28)--(0,28)--(0,29)--(-1,29)--cycle;
\draw[draw=none,fill=black](0,28)--(1,28)--(1,29)--(0,29)--cycle;
\draw[draw=none,fill=white](1,28)--(2,28)--(2,29)--(1,29)--cycle;
\draw[draw=none,fill=black](2,28)--(3,28)--(3,29)--(2,29)--cycle;
\draw[draw=none,fill=black](3,28)--(4,28)--(4,29)--(3,29)--cycle;
\draw[draw=none,fill=black](4,28)--(5,28)--(5,29)--(4,29)--cycle;
\draw[draw=none,fill=black](5,28)--(6,28)--(6,29)--(5,29)--cycle;
\draw[draw=none,fill=black](6,28)--(7,28)--(7,29)--(6,29)--cycle;
\draw[draw=none,fill=black](7,28)--(8,28)--(8,29)--(7,29)--cycle;
\draw[draw=none,fill=black](8,28)--(9,28)--(9,29)--(8,29)--cycle;
\draw[draw=none,fill=black](9,28)--(10,28)--(10,29)--(9,29)--cycle;
\draw[draw=none,fill=black](10,28)--(11,28)--(11,29)--(10,29)--cycle;
\draw[draw=none,fill=black](11,28)--(12,28)--(12,29)--(11,29)--cycle;
\draw[draw=none,fill=black](12,28)--(13,28)--(13,29)--(12,29)--cycle;
\draw[draw=none,fill=black](13,28)--(14,28)--(14,29)--(13,29)--cycle;
\draw[draw=none,fill=black](14,28)--(15,28)--(15,29)--(14,29)--cycle;
\draw[draw=none,fill=black](15,28)--(16,28)--(16,29)--(15,29)--cycle;
\draw[draw=none,fill=black](16,28)--(17,28)--(17,29)--(16,29)--cycle;
\draw[draw=none,fill=black](17,28)--(18,28)--(18,29)--(17,29)--cycle;
\draw[draw=none,fill=black](18,28)--(19,28)--(19,29)--(18,29)--cycle;
\draw[draw=none,fill=black](19,28)--(20,28)--(20,29)--(19,29)--cycle;
\draw[draw=none,fill=black](20,28)--(21,28)--(21,29)--(20,29)--cycle;
\draw[draw=none,fill=black](21,28)--(22,28)--(22,29)--(21,29)--cycle;
\draw[draw=none,fill=black](22,28)--(23,28)--(23,29)--(22,29)--cycle;
\draw[draw=none,fill=black](-21,29)--(-20,29)--(-20,30)--(-21,30)--cycle;
\draw[draw=none,fill=black](-20,29)--(-19,29)--(-19,30)--(-20,30)--cycle;
\draw[draw=none,fill=black](-19,29)--(-18,29)--(-18,30)--(-19,30)--cycle;
\draw[draw=none,fill=black](-18,29)--(-17,29)--(-17,30)--(-18,30)--cycle;
\draw[draw=none,fill=black](-17,29)--(-16,29)--(-16,30)--(-17,30)--cycle;
\draw[draw=none,fill=black](-16,29)--(-15,29)--(-15,30)--(-16,30)--cycle;
\draw[draw=none,fill=black](-15,29)--(-14,29)--(-14,30)--(-15,30)--cycle;
\draw[draw=none,fill=black](-14,29)--(-13,29)--(-13,30)--(-14,30)--cycle;
\draw[draw=none,fill=black](-13,29)--(-12,29)--(-12,30)--(-13,30)--cycle;
\draw[draw=none,fill=black](-12,29)--(-11,29)--(-11,30)--(-12,30)--cycle;
\draw[draw=none,fill=black](-11,29)--(-10,29)--(-10,30)--(-11,30)--cycle;
\draw[draw=none,fill=black](-10,29)--(-9,29)--(-9,30)--(-10,30)--cycle;
\draw[draw=none,fill=black](-9,29)--(-8,29)--(-8,30)--(-9,30)--cycle;
\draw[draw=none,fill=black](-8,29)--(-7,29)--(-7,30)--(-8,30)--cycle;
\draw[draw=none,fill=black](-7,29)--(-6,29)--(-6,30)--(-7,30)--cycle;
\draw[draw=none,fill=black](-6,29)--(-5,29)--(-5,30)--(-6,30)--cycle;
\draw[draw=none,fill=black](-5,29)--(-4,29)--(-4,30)--(-5,30)--cycle;
\draw[draw=none,fill=black](-4,29)--(-3,29)--(-3,30)--(-4,30)--cycle;
\draw[draw=none,fill=black](-3,29)--(-2,29)--(-2,30)--(-3,30)--cycle;
\draw[draw=none,fill=black](-2,29)--(-1,29)--(-1,30)--(-2,30)--cycle;
\draw[draw=none,fill=black](-1,29)--(0,29)--(0,30)--(-1,30)--cycle;
\draw[draw=none,fill=black](0,29)--(1,29)--(1,30)--(0,30)--cycle;
\draw[draw=none,fill=white](1,29)--(2,29)--(2,30)--(1,30)--cycle;
\draw[draw=none,fill=black](2,29)--(3,29)--(3,30)--(2,30)--cycle;
\draw[draw=none,fill=black](3,29)--(4,29)--(4,30)--(3,30)--cycle;
\draw[draw=none,fill=black](4,29)--(5,29)--(5,30)--(4,30)--cycle;
\draw[draw=none,fill=black](5,29)--(6,29)--(6,30)--(5,30)--cycle;
\draw[draw=none,fill=black](6,29)--(7,29)--(7,30)--(6,30)--cycle;
\draw[draw=none,fill=black](7,29)--(8,29)--(8,30)--(7,30)--cycle;
\draw[draw=none,fill=black](8,29)--(9,29)--(9,30)--(8,30)--cycle;
\draw[draw=none,fill=black](9,29)--(10,29)--(10,30)--(9,30)--cycle;
\draw[draw=none,fill=black](10,29)--(11,29)--(11,30)--(10,30)--cycle;
\draw[draw=none,fill=black](11,29)--(12,29)--(12,30)--(11,30)--cycle;
\draw[draw=none,fill=black](12,29)--(13,29)--(13,30)--(12,30)--cycle;
\draw[draw=none,fill=black](13,29)--(14,29)--(14,30)--(13,30)--cycle;
\draw[draw=none,fill=black](14,29)--(15,29)--(15,30)--(14,30)--cycle;
\draw[draw=none,fill=black](15,29)--(16,29)--(16,30)--(15,30)--cycle;
\draw[draw=none,fill=black](16,29)--(17,29)--(17,30)--(16,30)--cycle;
\draw[draw=none,fill=black](17,29)--(18,29)--(18,30)--(17,30)--cycle;
\draw[draw=none,fill=black](18,29)--(19,29)--(19,30)--(18,30)--cycle;
\draw[draw=none,fill=black](19,29)--(20,29)--(20,30)--(19,30)--cycle;
\draw[draw=none,fill=black](20,29)--(21,29)--(21,30)--(20,30)--cycle;
\draw[draw=none,fill=black](21,29)--(22,29)--(22,30)--(21,30)--cycle;
\draw[draw=none,fill=black](-20,30)--(-19,30)--(-19,31)--(-20,31)--cycle;
\draw[draw=none,fill=black](-19,30)--(-18,30)--(-18,31)--(-19,31)--cycle;
\draw[draw=none,fill=black](-18,30)--(-17,30)--(-17,31)--(-18,31)--cycle;
\draw[draw=none,fill=black](-17,30)--(-16,30)--(-16,31)--(-17,31)--cycle;
\draw[draw=none,fill=black](-16,30)--(-15,30)--(-15,31)--(-16,31)--cycle;
\draw[draw=none,fill=black](-15,30)--(-14,30)--(-14,31)--(-15,31)--cycle;
\draw[draw=none,fill=black](-14,30)--(-13,30)--(-13,31)--(-14,31)--cycle;
\draw[draw=none,fill=black](-13,30)--(-12,30)--(-12,31)--(-13,31)--cycle;
\draw[draw=none,fill=black](-12,30)--(-11,30)--(-11,31)--(-12,31)--cycle;
\draw[draw=none,fill=black](-11,30)--(-10,30)--(-10,31)--(-11,31)--cycle;
\draw[draw=none,fill=black](-10,30)--(-9,30)--(-9,31)--(-10,31)--cycle;
\draw[draw=none,fill=black](-9,30)--(-8,30)--(-8,31)--(-9,31)--cycle;
\draw[draw=none,fill=black](-8,30)--(-7,30)--(-7,31)--(-8,31)--cycle;
\draw[draw=none,fill=black](-7,30)--(-6,30)--(-6,31)--(-7,31)--cycle;
\draw[draw=none,fill=black](-6,30)--(-5,30)--(-5,31)--(-6,31)--cycle;
\draw[draw=none,fill=black](-5,30)--(-4,30)--(-4,31)--(-5,31)--cycle;
\draw[draw=none,fill=black](-4,30)--(-3,30)--(-3,31)--(-4,31)--cycle;
\draw[draw=none,fill=black](-3,30)--(-2,30)--(-2,31)--(-3,31)--cycle;
\draw[draw=none,fill=black](-2,30)--(-1,30)--(-1,31)--(-2,31)--cycle;
\draw[draw=none,fill=black](-1,30)--(0,30)--(0,31)--(-1,31)--cycle;
\draw[draw=none,fill=black](0,30)--(1,30)--(1,31)--(0,31)--cycle;
\draw[draw=none,fill=white](1,30)--(2,30)--(2,31)--(1,31)--cycle;
\draw[draw=none,fill=black](2,30)--(3,30)--(3,31)--(2,31)--cycle;
\draw[draw=none,fill=black](3,30)--(4,30)--(4,31)--(3,31)--cycle;
\draw[draw=none,fill=black](4,30)--(5,30)--(5,31)--(4,31)--cycle;
\draw[draw=none,fill=black](5,30)--(6,30)--(6,31)--(5,31)--cycle;
\draw[draw=none,fill=black](6,30)--(7,30)--(7,31)--(6,31)--cycle;
\draw[draw=none,fill=black](7,30)--(8,30)--(8,31)--(7,31)--cycle;
\draw[draw=none,fill=black](8,30)--(9,30)--(9,31)--(8,31)--cycle;
\draw[draw=none,fill=black](9,30)--(10,30)--(10,31)--(9,31)--cycle;
\draw[draw=none,fill=black](10,30)--(11,30)--(11,31)--(10,31)--cycle;
\draw[draw=none,fill=black](11,30)--(12,30)--(12,31)--(11,31)--cycle;
\draw[draw=none,fill=black](12,30)--(13,30)--(13,31)--(12,31)--cycle;
\draw[draw=none,fill=black](13,30)--(14,30)--(14,31)--(13,31)--cycle;
\draw[draw=none,fill=black](14,30)--(15,30)--(15,31)--(14,31)--cycle;
\draw[draw=none,fill=black](15,30)--(16,30)--(16,31)--(15,31)--cycle;
\draw[draw=none,fill=black](16,30)--(17,30)--(17,31)--(16,31)--cycle;
\draw[draw=none,fill=black](17,30)--(18,30)--(18,31)--(17,31)--cycle;
\draw[draw=none,fill=black](18,30)--(19,30)--(19,31)--(18,31)--cycle;
\draw[draw=none,fill=black](19,30)--(20,30)--(20,31)--(19,31)--cycle;
\draw[draw=none,fill=black](20,30)--(21,30)--(21,31)--(20,31)--cycle;
\draw[draw=none,fill=black](-19,31)--(-18,31)--(-18,32)--(-19,32)--cycle;
\draw[draw=none,fill=black](-18,31)--(-17,31)--(-17,32)--(-18,32)--cycle;
\draw[draw=none,fill=black](-17,31)--(-16,31)--(-16,32)--(-17,32)--cycle;
\draw[draw=none,fill=black](-16,31)--(-15,31)--(-15,32)--(-16,32)--cycle;
\draw[draw=none,fill=black](-15,31)--(-14,31)--(-14,32)--(-15,32)--cycle;
\draw[draw=none,fill=black](-14,31)--(-13,31)--(-13,32)--(-14,32)--cycle;
\draw[draw=none,fill=black](-13,31)--(-12,31)--(-12,32)--(-13,32)--cycle;
\draw[draw=none,fill=black](-12,31)--(-11,31)--(-11,32)--(-12,32)--cycle;
\draw[draw=none,fill=black](-11,31)--(-10,31)--(-10,32)--(-11,32)--cycle;
\draw[draw=none,fill=black](-10,31)--(-9,31)--(-9,32)--(-10,32)--cycle;
\draw[draw=none,fill=black](-9,31)--(-8,31)--(-8,32)--(-9,32)--cycle;
\draw[draw=none,fill=black](-8,31)--(-7,31)--(-7,32)--(-8,32)--cycle;
\draw[draw=none,fill=black](-7,31)--(-6,31)--(-6,32)--(-7,32)--cycle;
\draw[draw=none,fill=black](-6,31)--(-5,31)--(-5,32)--(-6,32)--cycle;
\draw[draw=none,fill=black](-5,31)--(-4,31)--(-4,32)--(-5,32)--cycle;
\draw[draw=none,fill=black](-4,31)--(-3,31)--(-3,32)--(-4,32)--cycle;
\draw[draw=none,fill=black](-3,31)--(-2,31)--(-2,32)--(-3,32)--cycle;
\draw[draw=none,fill=black](-2,31)--(-1,31)--(-1,32)--(-2,32)--cycle;
\draw[draw=none,fill=black](-1,31)--(0,31)--(0,32)--(-1,32)--cycle;
\draw[draw=none,fill=black](0,31)--(1,31)--(1,32)--(0,32)--cycle;
\draw[draw=none,fill=white](1,31)--(2,31)--(2,32)--(1,32)--cycle;
\draw[draw=none,fill=black](2,31)--(3,31)--(3,32)--(2,32)--cycle;
\draw[draw=none,fill=black](3,31)--(4,31)--(4,32)--(3,32)--cycle;
\draw[draw=none,fill=black](4,31)--(5,31)--(5,32)--(4,32)--cycle;
\draw[draw=none,fill=black](5,31)--(6,31)--(6,32)--(5,32)--cycle;
\draw[draw=none,fill=black](6,31)--(7,31)--(7,32)--(6,32)--cycle;
\draw[draw=none,fill=black](7,31)--(8,31)--(8,32)--(7,32)--cycle;
\draw[draw=none,fill=black](8,31)--(9,31)--(9,32)--(8,32)--cycle;
\draw[draw=none,fill=black](9,31)--(10,31)--(10,32)--(9,32)--cycle;
\draw[draw=none,fill=black](10,31)--(11,31)--(11,32)--(10,32)--cycle;
\draw[draw=none,fill=black](11,31)--(12,31)--(12,32)--(11,32)--cycle;
\draw[draw=none,fill=black](12,31)--(13,31)--(13,32)--(12,32)--cycle;
\draw[draw=none,fill=black](13,31)--(14,31)--(14,32)--(13,32)--cycle;
\draw[draw=none,fill=black](14,31)--(15,31)--(15,32)--(14,32)--cycle;
\draw[draw=none,fill=black](15,31)--(16,31)--(16,32)--(15,32)--cycle;
\draw[draw=none,fill=black](16,31)--(17,31)--(17,32)--(16,32)--cycle;
\draw[draw=none,fill=black](17,31)--(18,31)--(18,32)--(17,32)--cycle;
\draw[draw=none,fill=black](18,31)--(19,31)--(19,32)--(18,32)--cycle;
\draw[draw=none,fill=black](19,31)--(20,31)--(20,32)--(19,32)--cycle;
\draw[draw=none,fill=black](-18,32)--(-17,32)--(-17,33)--(-18,33)--cycle;
\draw[draw=none,fill=black](-17,32)--(-16,32)--(-16,33)--(-17,33)--cycle;
\draw[draw=none,fill=black](-16,32)--(-15,32)--(-15,33)--(-16,33)--cycle;
\draw[draw=none,fill=black](-15,32)--(-14,32)--(-14,33)--(-15,33)--cycle;
\draw[draw=none,fill=black](-14,32)--(-13,32)--(-13,33)--(-14,33)--cycle;
\draw[draw=none,fill=black](-13,32)--(-12,32)--(-12,33)--(-13,33)--cycle;
\draw[draw=none,fill=black](-12,32)--(-11,32)--(-11,33)--(-12,33)--cycle;
\draw[draw=none,fill=black](-11,32)--(-10,32)--(-10,33)--(-11,33)--cycle;
\draw[draw=none,fill=black](-10,32)--(-9,32)--(-9,33)--(-10,33)--cycle;
\draw[draw=none,fill=black](-9,32)--(-8,32)--(-8,33)--(-9,33)--cycle;
\draw[draw=none,fill=black](-8,32)--(-7,32)--(-7,33)--(-8,33)--cycle;
\draw[draw=none,fill=black](-7,32)--(-6,32)--(-6,33)--(-7,33)--cycle;
\draw[draw=none,fill=black](-6,32)--(-5,32)--(-5,33)--(-6,33)--cycle;
\draw[draw=none,fill=black](-5,32)--(-4,32)--(-4,33)--(-5,33)--cycle;
\draw[draw=none,fill=black](-4,32)--(-3,32)--(-3,33)--(-4,33)--cycle;
\draw[draw=none,fill=black](-3,32)--(-2,32)--(-2,33)--(-3,33)--cycle;
\draw[draw=none,fill=black](-2,32)--(-1,32)--(-1,33)--(-2,33)--cycle;
\draw[draw=none,fill=black](-1,32)--(0,32)--(0,33)--(-1,33)--cycle;
\draw[draw=none,fill=black](0,32)--(1,32)--(1,33)--(0,33)--cycle;
\draw[draw=none,fill=white](1,32)--(2,32)--(2,33)--(1,33)--cycle;
\draw[draw=none,fill=black](2,32)--(3,32)--(3,33)--(2,33)--cycle;
\draw[draw=none,fill=black](3,32)--(4,32)--(4,33)--(3,33)--cycle;
\draw[draw=none,fill=black](4,32)--(5,32)--(5,33)--(4,33)--cycle;
\draw[draw=none,fill=black](5,32)--(6,32)--(6,33)--(5,33)--cycle;
\draw[draw=none,fill=black](6,32)--(7,32)--(7,33)--(6,33)--cycle;
\draw[draw=none,fill=black](7,32)--(8,32)--(8,33)--(7,33)--cycle;
\draw[draw=none,fill=black](8,32)--(9,32)--(9,33)--(8,33)--cycle;
\draw[draw=none,fill=black](9,32)--(10,32)--(10,33)--(9,33)--cycle;
\draw[draw=none,fill=black](10,32)--(11,32)--(11,33)--(10,33)--cycle;
\draw[draw=none,fill=black](11,32)--(12,32)--(12,33)--(11,33)--cycle;
\draw[draw=none,fill=black](12,32)--(13,32)--(13,33)--(12,33)--cycle;
\draw[draw=none,fill=black](13,32)--(14,32)--(14,33)--(13,33)--cycle;
\draw[draw=none,fill=black](14,32)--(15,32)--(15,33)--(14,33)--cycle;
\draw[draw=none,fill=black](15,32)--(16,32)--(16,33)--(15,33)--cycle;
\draw[draw=none,fill=black](16,32)--(17,32)--(17,33)--(16,33)--cycle;
\draw[draw=none,fill=black](17,32)--(18,32)--(18,33)--(17,33)--cycle;
\draw[draw=none,fill=black](18,32)--(19,32)--(19,33)--(18,33)--cycle;
\draw[draw=none,fill=black](-17,33)--(-16,33)--(-16,34)--(-17,34)--cycle;
\draw[draw=none,fill=black](-16,33)--(-15,33)--(-15,34)--(-16,34)--cycle;
\draw[draw=none,fill=black](-15,33)--(-14,33)--(-14,34)--(-15,34)--cycle;
\draw[draw=none,fill=black](-14,33)--(-13,33)--(-13,34)--(-14,34)--cycle;
\draw[draw=none,fill=black](-13,33)--(-12,33)--(-12,34)--(-13,34)--cycle;
\draw[draw=none,fill=black](-12,33)--(-11,33)--(-11,34)--(-12,34)--cycle;
\draw[draw=none,fill=black](-11,33)--(-10,33)--(-10,34)--(-11,34)--cycle;
\draw[draw=none,fill=black](-10,33)--(-9,33)--(-9,34)--(-10,34)--cycle;
\draw[draw=none,fill=black](-9,33)--(-8,33)--(-8,34)--(-9,34)--cycle;
\draw[draw=none,fill=black](-8,33)--(-7,33)--(-7,34)--(-8,34)--cycle;
\draw[draw=none,fill=black](-7,33)--(-6,33)--(-6,34)--(-7,34)--cycle;
\draw[draw=none,fill=black](-6,33)--(-5,33)--(-5,34)--(-6,34)--cycle;
\draw[draw=none,fill=black](-5,33)--(-4,33)--(-4,34)--(-5,34)--cycle;
\draw[draw=none,fill=black](-4,33)--(-3,33)--(-3,34)--(-4,34)--cycle;
\draw[draw=none,fill=black](-3,33)--(-2,33)--(-2,34)--(-3,34)--cycle;
\draw[draw=none,fill=black](-2,33)--(-1,33)--(-1,34)--(-2,34)--cycle;
\draw[draw=none,fill=black](-1,33)--(0,33)--(0,34)--(-1,34)--cycle;
\draw[draw=none,fill=black](0,33)--(1,33)--(1,34)--(0,34)--cycle;
\draw[draw=none,fill=white](1,33)--(2,33)--(2,34)--(1,34)--cycle;
\draw[draw=none,fill=black](2,33)--(3,33)--(3,34)--(2,34)--cycle;
\draw[draw=none,fill=black](3,33)--(4,33)--(4,34)--(3,34)--cycle;
\draw[draw=none,fill=black](4,33)--(5,33)--(5,34)--(4,34)--cycle;
\draw[draw=none,fill=black](5,33)--(6,33)--(6,34)--(5,34)--cycle;
\draw[draw=none,fill=black](6,33)--(7,33)--(7,34)--(6,34)--cycle;
\draw[draw=none,fill=black](7,33)--(8,33)--(8,34)--(7,34)--cycle;
\draw[draw=none,fill=black](8,33)--(9,33)--(9,34)--(8,34)--cycle;
\draw[draw=none,fill=black](9,33)--(10,33)--(10,34)--(9,34)--cycle;
\draw[draw=none,fill=black](10,33)--(11,33)--(11,34)--(10,34)--cycle;
\draw[draw=none,fill=black](11,33)--(12,33)--(12,34)--(11,34)--cycle;
\draw[draw=none,fill=black](12,33)--(13,33)--(13,34)--(12,34)--cycle;
\draw[draw=none,fill=black](13,33)--(14,33)--(14,34)--(13,34)--cycle;
\draw[draw=none,fill=black](14,33)--(15,33)--(15,34)--(14,34)--cycle;
\draw[draw=none,fill=black](15,33)--(16,33)--(16,34)--(15,34)--cycle;
\draw[draw=none,fill=black](16,33)--(17,33)--(17,34)--(16,34)--cycle;
\draw[draw=none,fill=black](17,33)--(18,33)--(18,34)--(17,34)--cycle;
\draw[draw=none,fill=black](-16,34)--(-15,34)--(-15,35)--(-16,35)--cycle;
\draw[draw=none,fill=black](-15,34)--(-14,34)--(-14,35)--(-15,35)--cycle;
\draw[draw=none,fill=black](-14,34)--(-13,34)--(-13,35)--(-14,35)--cycle;
\draw[draw=none,fill=black](-13,34)--(-12,34)--(-12,35)--(-13,35)--cycle;
\draw[draw=none,fill=black](-12,34)--(-11,34)--(-11,35)--(-12,35)--cycle;
\draw[draw=none,fill=black](-11,34)--(-10,34)--(-10,35)--(-11,35)--cycle;
\draw[draw=none,fill=black](-10,34)--(-9,34)--(-9,35)--(-10,35)--cycle;
\draw[draw=none,fill=black](-9,34)--(-8,34)--(-8,35)--(-9,35)--cycle;
\draw[draw=none,fill=black](-8,34)--(-7,34)--(-7,35)--(-8,35)--cycle;
\draw[draw=none,fill=black](-7,34)--(-6,34)--(-6,35)--(-7,35)--cycle;
\draw[draw=none,fill=black](-6,34)--(-5,34)--(-5,35)--(-6,35)--cycle;
\draw[draw=none,fill=black](-5,34)--(-4,34)--(-4,35)--(-5,35)--cycle;
\draw[draw=none,fill=black](-4,34)--(-3,34)--(-3,35)--(-4,35)--cycle;
\draw[draw=none,fill=black](-3,34)--(-2,34)--(-2,35)--(-3,35)--cycle;
\draw[draw=none,fill=black](-2,34)--(-1,34)--(-1,35)--(-2,35)--cycle;
\draw[draw=none,fill=black](-1,34)--(0,34)--(0,35)--(-1,35)--cycle;
\draw[draw=none,fill=black](0,34)--(1,34)--(1,35)--(0,35)--cycle;
\draw[draw=none,fill=white](1,34)--(2,34)--(2,35)--(1,35)--cycle;
\draw[draw=none,fill=black](2,34)--(3,34)--(3,35)--(2,35)--cycle;
\draw[draw=none,fill=black](3,34)--(4,34)--(4,35)--(3,35)--cycle;
\draw[draw=none,fill=black](4,34)--(5,34)--(5,35)--(4,35)--cycle;
\draw[draw=none,fill=black](5,34)--(6,34)--(6,35)--(5,35)--cycle;
\draw[draw=none,fill=black](6,34)--(7,34)--(7,35)--(6,35)--cycle;
\draw[draw=none,fill=black](7,34)--(8,34)--(8,35)--(7,35)--cycle;
\draw[draw=none,fill=black](8,34)--(9,34)--(9,35)--(8,35)--cycle;
\draw[draw=none,fill=black](9,34)--(10,34)--(10,35)--(9,35)--cycle;
\draw[draw=none,fill=black](10,34)--(11,34)--(11,35)--(10,35)--cycle;
\draw[draw=none,fill=black](11,34)--(12,34)--(12,35)--(11,35)--cycle;
\draw[draw=none,fill=black](12,34)--(13,34)--(13,35)--(12,35)--cycle;
\draw[draw=none,fill=black](13,34)--(14,34)--(14,35)--(13,35)--cycle;
\draw[draw=none,fill=black](14,34)--(15,34)--(15,35)--(14,35)--cycle;
\draw[draw=none,fill=black](15,34)--(16,34)--(16,35)--(15,35)--cycle;
\draw[draw=none,fill=black](16,34)--(17,34)--(17,35)--(16,35)--cycle;
\draw[draw=none,fill=black](-15,35)--(-14,35)--(-14,36)--(-15,36)--cycle;
\draw[draw=none,fill=black](-14,35)--(-13,35)--(-13,36)--(-14,36)--cycle;
\draw[draw=none,fill=black](-13,35)--(-12,35)--(-12,36)--(-13,36)--cycle;
\draw[draw=none,fill=black](-12,35)--(-11,35)--(-11,36)--(-12,36)--cycle;
\draw[draw=none,fill=black](-11,35)--(-10,35)--(-10,36)--(-11,36)--cycle;
\draw[draw=none,fill=black](-10,35)--(-9,35)--(-9,36)--(-10,36)--cycle;
\draw[draw=none,fill=black](-9,35)--(-8,35)--(-8,36)--(-9,36)--cycle;
\draw[draw=none,fill=black](-8,35)--(-7,35)--(-7,36)--(-8,36)--cycle;
\draw[draw=none,fill=black](-7,35)--(-6,35)--(-6,36)--(-7,36)--cycle;
\draw[draw=none,fill=black](-6,35)--(-5,35)--(-5,36)--(-6,36)--cycle;
\draw[draw=none,fill=black](-5,35)--(-4,35)--(-4,36)--(-5,36)--cycle;
\draw[draw=none,fill=black](-4,35)--(-3,35)--(-3,36)--(-4,36)--cycle;
\draw[draw=none,fill=black](-3,35)--(-2,35)--(-2,36)--(-3,36)--cycle;
\draw[draw=none,fill=black](-2,35)--(-1,35)--(-1,36)--(-2,36)--cycle;
\draw[draw=none,fill=black](-1,35)--(0,35)--(0,36)--(-1,36)--cycle;
\draw[draw=none,fill=black](0,35)--(1,35)--(1,36)--(0,36)--cycle;
\draw[draw=none,fill=white](1,35)--(2,35)--(2,36)--(1,36)--cycle;
\draw[draw=none,fill=black](2,35)--(3,35)--(3,36)--(2,36)--cycle;
\draw[draw=none,fill=black](3,35)--(4,35)--(4,36)--(3,36)--cycle;
\draw[draw=none,fill=black](4,35)--(5,35)--(5,36)--(4,36)--cycle;
\draw[draw=none,fill=black](5,35)--(6,35)--(6,36)--(5,36)--cycle;
\draw[draw=none,fill=black](6,35)--(7,35)--(7,36)--(6,36)--cycle;
\draw[draw=none,fill=black](7,35)--(8,35)--(8,36)--(7,36)--cycle;
\draw[draw=none,fill=black](8,35)--(9,35)--(9,36)--(8,36)--cycle;
\draw[draw=none,fill=black](9,35)--(10,35)--(10,36)--(9,36)--cycle;
\draw[draw=none,fill=black](10,35)--(11,35)--(11,36)--(10,36)--cycle;
\draw[draw=none,fill=black](11,35)--(12,35)--(12,36)--(11,36)--cycle;
\draw[draw=none,fill=black](12,35)--(13,35)--(13,36)--(12,36)--cycle;
\draw[draw=none,fill=black](13,35)--(14,35)--(14,36)--(13,36)--cycle;
\draw[draw=none,fill=black](14,35)--(15,35)--(15,36)--(14,36)--cycle;
\draw[draw=none,fill=black](15,35)--(16,35)--(16,36)--(15,36)--cycle;
\draw[draw=none,fill=black](-14,36)--(-13,36)--(-13,37)--(-14,37)--cycle;
\draw[draw=none,fill=black](-13,36)--(-12,36)--(-12,37)--(-13,37)--cycle;
\draw[draw=none,fill=black](-12,36)--(-11,36)--(-11,37)--(-12,37)--cycle;
\draw[draw=none,fill=black](-11,36)--(-10,36)--(-10,37)--(-11,37)--cycle;
\draw[draw=none,fill=black](-10,36)--(-9,36)--(-9,37)--(-10,37)--cycle;
\draw[draw=none,fill=black](-9,36)--(-8,36)--(-8,37)--(-9,37)--cycle;
\draw[draw=none,fill=black](-8,36)--(-7,36)--(-7,37)--(-8,37)--cycle;
\draw[draw=none,fill=black](-7,36)--(-6,36)--(-6,37)--(-7,37)--cycle;
\draw[draw=none,fill=black](-6,36)--(-5,36)--(-5,37)--(-6,37)--cycle;
\draw[draw=none,fill=black](-5,36)--(-4,36)--(-4,37)--(-5,37)--cycle;
\draw[draw=none,fill=black](-4,36)--(-3,36)--(-3,37)--(-4,37)--cycle;
\draw[draw=none,fill=black](-3,36)--(-2,36)--(-2,37)--(-3,37)--cycle;
\draw[draw=none,fill=black](-2,36)--(-1,36)--(-1,37)--(-2,37)--cycle;
\draw[draw=none,fill=black](-1,36)--(0,36)--(0,37)--(-1,37)--cycle;
\draw[draw=none,fill=black](0,36)--(1,36)--(1,37)--(0,37)--cycle;
\draw[draw=none,fill=white](1,36)--(2,36)--(2,37)--(1,37)--cycle;
\draw[draw=none,fill=black](2,36)--(3,36)--(3,37)--(2,37)--cycle;
\draw[draw=none,fill=black](3,36)--(4,36)--(4,37)--(3,37)--cycle;
\draw[draw=none,fill=black](4,36)--(5,36)--(5,37)--(4,37)--cycle;
\draw[draw=none,fill=black](5,36)--(6,36)--(6,37)--(5,37)--cycle;
\draw[draw=none,fill=black](6,36)--(7,36)--(7,37)--(6,37)--cycle;
\draw[draw=none,fill=black](7,36)--(8,36)--(8,37)--(7,37)--cycle;
\draw[draw=none,fill=black](8,36)--(9,36)--(9,37)--(8,37)--cycle;
\draw[draw=none,fill=black](9,36)--(10,36)--(10,37)--(9,37)--cycle;
\draw[draw=none,fill=black](10,36)--(11,36)--(11,37)--(10,37)--cycle;
\draw[draw=none,fill=black](11,36)--(12,36)--(12,37)--(11,37)--cycle;
\draw[draw=none,fill=black](12,36)--(13,36)--(13,37)--(12,37)--cycle;
\draw[draw=none,fill=black](13,36)--(14,36)--(14,37)--(13,37)--cycle;
\draw[draw=none,fill=black](14,36)--(15,36)--(15,37)--(14,37)--cycle;
\draw[draw=none,fill=black](-13,37)--(-12,37)--(-12,38)--(-13,38)--cycle;
\draw[draw=none,fill=black](-12,37)--(-11,37)--(-11,38)--(-12,38)--cycle;
\draw[draw=none,fill=black](-11,37)--(-10,37)--(-10,38)--(-11,38)--cycle;
\draw[draw=none,fill=black](-10,37)--(-9,37)--(-9,38)--(-10,38)--cycle;
\draw[draw=none,fill=black](-9,37)--(-8,37)--(-8,38)--(-9,38)--cycle;
\draw[draw=none,fill=black](-8,37)--(-7,37)--(-7,38)--(-8,38)--cycle;
\draw[draw=none,fill=black](-7,37)--(-6,37)--(-6,38)--(-7,38)--cycle;
\draw[draw=none,fill=black](-6,37)--(-5,37)--(-5,38)--(-6,38)--cycle;
\draw[draw=none,fill=black](-5,37)--(-4,37)--(-4,38)--(-5,38)--cycle;
\draw[draw=none,fill=black](-4,37)--(-3,37)--(-3,38)--(-4,38)--cycle;
\draw[draw=none,fill=black](-3,37)--(-2,37)--(-2,38)--(-3,38)--cycle;
\draw[draw=none,fill=black](-2,37)--(-1,37)--(-1,38)--(-2,38)--cycle;
\draw[draw=none,fill=black](-1,37)--(0,37)--(0,38)--(-1,38)--cycle;
\draw[draw=none,fill=black](0,37)--(1,37)--(1,38)--(0,38)--cycle;
\draw[draw=none,fill=white](1,37)--(2,37)--(2,38)--(1,38)--cycle;
\draw[draw=none,fill=black](2,37)--(3,37)--(3,38)--(2,38)--cycle;
\draw[draw=none,fill=black](3,37)--(4,37)--(4,38)--(3,38)--cycle;
\draw[draw=none,fill=black](4,37)--(5,37)--(5,38)--(4,38)--cycle;
\draw[draw=none,fill=black](5,37)--(6,37)--(6,38)--(5,38)--cycle;
\draw[draw=none,fill=black](6,37)--(7,37)--(7,38)--(6,38)--cycle;
\draw[draw=none,fill=black](7,37)--(8,37)--(8,38)--(7,38)--cycle;
\draw[draw=none,fill=black](8,37)--(9,37)--(9,38)--(8,38)--cycle;
\draw[draw=none,fill=black](9,37)--(10,37)--(10,38)--(9,38)--cycle;
\draw[draw=none,fill=black](10,37)--(11,37)--(11,38)--(10,38)--cycle;
\draw[draw=none,fill=black](11,37)--(12,37)--(12,38)--(11,38)--cycle;
\draw[draw=none,fill=black](12,37)--(13,37)--(13,38)--(12,38)--cycle;
\draw[draw=none,fill=black](13,37)--(14,37)--(14,38)--(13,38)--cycle;
\draw[draw=none,fill=black](-12,38)--(-11,38)--(-11,39)--(-12,39)--cycle;
\draw[draw=none,fill=black](-11,38)--(-10,38)--(-10,39)--(-11,39)--cycle;
\draw[draw=none,fill=black](-10,38)--(-9,38)--(-9,39)--(-10,39)--cycle;
\draw[draw=none,fill=black](-9,38)--(-8,38)--(-8,39)--(-9,39)--cycle;
\draw[draw=none,fill=black](-8,38)--(-7,38)--(-7,39)--(-8,39)--cycle;
\draw[draw=none,fill=black](-7,38)--(-6,38)--(-6,39)--(-7,39)--cycle;
\draw[draw=none,fill=black](-6,38)--(-5,38)--(-5,39)--(-6,39)--cycle;
\draw[draw=none,fill=black](-5,38)--(-4,38)--(-4,39)--(-5,39)--cycle;
\draw[draw=none,fill=black](-4,38)--(-3,38)--(-3,39)--(-4,39)--cycle;
\draw[draw=none,fill=black](-3,38)--(-2,38)--(-2,39)--(-3,39)--cycle;
\draw[draw=none,fill=black](-2,38)--(-1,38)--(-1,39)--(-2,39)--cycle;
\draw[draw=none,fill=black](-1,38)--(0,38)--(0,39)--(-1,39)--cycle;
\draw[draw=none,fill=black](0,38)--(1,38)--(1,39)--(0,39)--cycle;
\draw[draw=none,fill=white](1,38)--(2,38)--(2,39)--(1,39)--cycle;
\draw[draw=none,fill=black](2,38)--(3,38)--(3,39)--(2,39)--cycle;
\draw[draw=none,fill=black](3,38)--(4,38)--(4,39)--(3,39)--cycle;
\draw[draw=none,fill=black](4,38)--(5,38)--(5,39)--(4,39)--cycle;
\draw[draw=none,fill=black](5,38)--(6,38)--(6,39)--(5,39)--cycle;
\draw[draw=none,fill=black](6,38)--(7,38)--(7,39)--(6,39)--cycle;
\draw[draw=none,fill=black](7,38)--(8,38)--(8,39)--(7,39)--cycle;
\draw[draw=none,fill=black](8,38)--(9,38)--(9,39)--(8,39)--cycle;
\draw[draw=none,fill=black](9,38)--(10,38)--(10,39)--(9,39)--cycle;
\draw[draw=none,fill=black](10,38)--(11,38)--(11,39)--(10,39)--cycle;
\draw[draw=none,fill=black](11,38)--(12,38)--(12,39)--(11,39)--cycle;
\draw[draw=none,fill=black](12,38)--(13,38)--(13,39)--(12,39)--cycle;
\draw[draw=none,fill=black](-11,39)--(-10,39)--(-10,40)--(-11,40)--cycle;
\draw[draw=none,fill=black](-10,39)--(-9,39)--(-9,40)--(-10,40)--cycle;
\draw[draw=none,fill=black](-9,39)--(-8,39)--(-8,40)--(-9,40)--cycle;
\draw[draw=none,fill=black](-8,39)--(-7,39)--(-7,40)--(-8,40)--cycle;
\draw[draw=none,fill=black](-7,39)--(-6,39)--(-6,40)--(-7,40)--cycle;
\draw[draw=none,fill=black](-6,39)--(-5,39)--(-5,40)--(-6,40)--cycle;
\draw[draw=none,fill=black](-5,39)--(-4,39)--(-4,40)--(-5,40)--cycle;
\draw[draw=none,fill=black](-4,39)--(-3,39)--(-3,40)--(-4,40)--cycle;
\draw[draw=none,fill=black](-3,39)--(-2,39)--(-2,40)--(-3,40)--cycle;
\draw[draw=none,fill=black](-2,39)--(-1,39)--(-1,40)--(-2,40)--cycle;
\draw[draw=none,fill=black](-1,39)--(0,39)--(0,40)--(-1,40)--cycle;
\draw[draw=none,fill=black](0,39)--(1,39)--(1,40)--(0,40)--cycle;
\draw[draw=none,fill=white](1,39)--(2,39)--(2,40)--(1,40)--cycle;
\draw[draw=none,fill=black](2,39)--(3,39)--(3,40)--(2,40)--cycle;
\draw[draw=none,fill=black](3,39)--(4,39)--(4,40)--(3,40)--cycle;
\draw[draw=none,fill=black](4,39)--(5,39)--(5,40)--(4,40)--cycle;
\draw[draw=none,fill=black](5,39)--(6,39)--(6,40)--(5,40)--cycle;
\draw[draw=none,fill=black](6,39)--(7,39)--(7,40)--(6,40)--cycle;
\draw[draw=none,fill=black](7,39)--(8,39)--(8,40)--(7,40)--cycle;
\draw[draw=none,fill=black](8,39)--(9,39)--(9,40)--(8,40)--cycle;
\draw[draw=none,fill=black](9,39)--(10,39)--(10,40)--(9,40)--cycle;
\draw[draw=none,fill=black](10,39)--(11,39)--(11,40)--(10,40)--cycle;
\draw[draw=none,fill=black](11,39)--(12,39)--(12,40)--(11,40)--cycle;
\draw[draw=none,fill=black](-10,40)--(-9,40)--(-9,41)--(-10,41)--cycle;
\draw[draw=none,fill=black](-9,40)--(-8,40)--(-8,41)--(-9,41)--cycle;
\draw[draw=none,fill=black](-8,40)--(-7,40)--(-7,41)--(-8,41)--cycle;
\draw[draw=none,fill=black](-7,40)--(-6,40)--(-6,41)--(-7,41)--cycle;
\draw[draw=none,fill=black](-6,40)--(-5,40)--(-5,41)--(-6,41)--cycle;
\draw[draw=none,fill=black](-5,40)--(-4,40)--(-4,41)--(-5,41)--cycle;
\draw[draw=none,fill=black](-4,40)--(-3,40)--(-3,41)--(-4,41)--cycle;
\draw[draw=none,fill=black](-3,40)--(-2,40)--(-2,41)--(-3,41)--cycle;
\draw[draw=none,fill=black](-2,40)--(-1,40)--(-1,41)--(-2,41)--cycle;
\draw[draw=none,fill=black](-1,40)--(0,40)--(0,41)--(-1,41)--cycle;
\draw[draw=none,fill=black](0,40)--(1,40)--(1,41)--(0,41)--cycle;
\draw[draw=none,fill=white](1,40)--(2,40)--(2,41)--(1,41)--cycle;
\draw[draw=none,fill=black](2,40)--(3,40)--(3,41)--(2,41)--cycle;
\draw[draw=none,fill=black](3,40)--(4,40)--(4,41)--(3,41)--cycle;
\draw[draw=none,fill=black](4,40)--(5,40)--(5,41)--(4,41)--cycle;
\draw[draw=none,fill=black](5,40)--(6,40)--(6,41)--(5,41)--cycle;
\draw[draw=none,fill=black](6,40)--(7,40)--(7,41)--(6,41)--cycle;
\draw[draw=none,fill=black](7,40)--(8,40)--(8,41)--(7,41)--cycle;
\draw[draw=none,fill=black](8,40)--(9,40)--(9,41)--(8,41)--cycle;
\draw[draw=none,fill=black](9,40)--(10,40)--(10,41)--(9,41)--cycle;
\draw[draw=none,fill=black](10,40)--(11,40)--(11,41)--(10,41)--cycle;
\draw[draw=none,fill=black](-9,41)--(-8,41)--(-8,42)--(-9,42)--cycle;
\draw[draw=none,fill=black](-8,41)--(-7,41)--(-7,42)--(-8,42)--cycle;
\draw[draw=none,fill=black](-7,41)--(-6,41)--(-6,42)--(-7,42)--cycle;
\draw[draw=none,fill=black](-6,41)--(-5,41)--(-5,42)--(-6,42)--cycle;
\draw[draw=none,fill=black](-5,41)--(-4,41)--(-4,42)--(-5,42)--cycle;
\draw[draw=none,fill=black](-4,41)--(-3,41)--(-3,42)--(-4,42)--cycle;
\draw[draw=none,fill=black](-3,41)--(-2,41)--(-2,42)--(-3,42)--cycle;
\draw[draw=none,fill=black](-2,41)--(-1,41)--(-1,42)--(-2,42)--cycle;
\draw[draw=none,fill=black](-1,41)--(0,41)--(0,42)--(-1,42)--cycle;
\draw[draw=none,fill=black](0,41)--(1,41)--(1,42)--(0,42)--cycle;
\draw[draw=none,fill=white](1,41)--(2,41)--(2,42)--(1,42)--cycle;
\draw[draw=none,fill=black](2,41)--(3,41)--(3,42)--(2,42)--cycle;
\draw[draw=none,fill=black](3,41)--(4,41)--(4,42)--(3,42)--cycle;
\draw[draw=none,fill=black](4,41)--(5,41)--(5,42)--(4,42)--cycle;
\draw[draw=none,fill=black](5,41)--(6,41)--(6,42)--(5,42)--cycle;
\draw[draw=none,fill=black](6,41)--(7,41)--(7,42)--(6,42)--cycle;
\draw[draw=none,fill=black](7,41)--(8,41)--(8,42)--(7,42)--cycle;
\draw[draw=none,fill=black](8,41)--(9,41)--(9,42)--(8,42)--cycle;
\draw[draw=none,fill=black](9,41)--(10,41)--(10,42)--(9,42)--cycle;
\draw[draw=none,fill=black](-8,42)--(-7,42)--(-7,43)--(-8,43)--cycle;
\draw[draw=none,fill=black](-7,42)--(-6,42)--(-6,43)--(-7,43)--cycle;
\draw[draw=none,fill=black](-6,42)--(-5,42)--(-5,43)--(-6,43)--cycle;
\draw[draw=none,fill=black](-5,42)--(-4,42)--(-4,43)--(-5,43)--cycle;
\draw[draw=none,fill=black](-4,42)--(-3,42)--(-3,43)--(-4,43)--cycle;
\draw[draw=none,fill=black](-3,42)--(-2,42)--(-2,43)--(-3,43)--cycle;
\draw[draw=none,fill=black](-2,42)--(-1,42)--(-1,43)--(-2,43)--cycle;
\draw[draw=none,fill=black](-1,42)--(0,42)--(0,43)--(-1,43)--cycle;
\draw[draw=none,fill=black](0,42)--(1,42)--(1,43)--(0,43)--cycle;
\draw[draw=none,fill=white](1,42)--(2,42)--(2,43)--(1,43)--cycle;
\draw[draw=none,fill=black](2,42)--(3,42)--(3,43)--(2,43)--cycle;
\draw[draw=none,fill=black](3,42)--(4,42)--(4,43)--(3,43)--cycle;
\draw[draw=none,fill=black](4,42)--(5,42)--(5,43)--(4,43)--cycle;
\draw[draw=none,fill=black](5,42)--(6,42)--(6,43)--(5,43)--cycle;
\draw[draw=none,fill=black](6,42)--(7,42)--(7,43)--(6,43)--cycle;
\draw[draw=none,fill=black](7,42)--(8,42)--(8,43)--(7,43)--cycle;
\draw[draw=none,fill=black](8,42)--(9,42)--(9,43)--(8,43)--cycle;
\draw[draw=none,fill=black](-7,43)--(-6,43)--(-6,44)--(-7,44)--cycle;
\draw[draw=none,fill=black](-6,43)--(-5,43)--(-5,44)--(-6,44)--cycle;
\draw[draw=none,fill=black](-5,43)--(-4,43)--(-4,44)--(-5,44)--cycle;
\draw[draw=none,fill=black](-4,43)--(-3,43)--(-3,44)--(-4,44)--cycle;
\draw[draw=none,fill=black](-3,43)--(-2,43)--(-2,44)--(-3,44)--cycle;
\draw[draw=none,fill=black](-2,43)--(-1,43)--(-1,44)--(-2,44)--cycle;
\draw[draw=none,fill=black](-1,43)--(0,43)--(0,44)--(-1,44)--cycle;
\draw[draw=none,fill=black](0,43)--(1,43)--(1,44)--(0,44)--cycle;
\draw[draw=none,fill=white](1,43)--(2,43)--(2,44)--(1,44)--cycle;
\draw[draw=none,fill=black](2,43)--(3,43)--(3,44)--(2,44)--cycle;
\draw[draw=none,fill=black](3,43)--(4,43)--(4,44)--(3,44)--cycle;
\draw[draw=none,fill=black](4,43)--(5,43)--(5,44)--(4,44)--cycle;
\draw[draw=none,fill=black](5,43)--(6,43)--(6,44)--(5,44)--cycle;
\draw[draw=none,fill=black](6,43)--(7,43)--(7,44)--(6,44)--cycle;
\draw[draw=none,fill=black](7,43)--(8,43)--(8,44)--(7,44)--cycle;
\draw[draw=none,fill=black](-6,44)--(-5,44)--(-5,45)--(-6,45)--cycle;
\draw[draw=none,fill=black](-5,44)--(-4,44)--(-4,45)--(-5,45)--cycle;
\draw[draw=none,fill=black](-4,44)--(-3,44)--(-3,45)--(-4,45)--cycle;
\draw[draw=none,fill=black](-3,44)--(-2,44)--(-2,45)--(-3,45)--cycle;
\draw[draw=none,fill=black](-2,44)--(-1,44)--(-1,45)--(-2,45)--cycle;
\draw[draw=none,fill=black](-1,44)--(0,44)--(0,45)--(-1,45)--cycle;
\draw[draw=none,fill=black](0,44)--(1,44)--(1,45)--(0,45)--cycle;
\draw[draw=none,fill=white](1,44)--(2,44)--(2,45)--(1,45)--cycle;
\draw[draw=none,fill=black](2,44)--(3,44)--(3,45)--(2,45)--cycle;
\draw[draw=none,fill=black](3,44)--(4,44)--(4,45)--(3,45)--cycle;
\draw[draw=none,fill=black](4,44)--(5,44)--(5,45)--(4,45)--cycle;
\draw[draw=none,fill=black](5,44)--(6,44)--(6,45)--(5,45)--cycle;
\draw[draw=none,fill=black](6,44)--(7,44)--(7,45)--(6,45)--cycle;
\draw[draw=none,fill=black](-5,45)--(-4,45)--(-4,46)--(-5,46)--cycle;
\draw[draw=none,fill=black](-4,45)--(-3,45)--(-3,46)--(-4,46)--cycle;
\draw[draw=none,fill=black](-3,45)--(-2,45)--(-2,46)--(-3,46)--cycle;
\draw[draw=none,fill=black](-2,45)--(-1,45)--(-1,46)--(-2,46)--cycle;
\draw[draw=none,fill=black](-1,45)--(0,45)--(0,46)--(-1,46)--cycle;
\draw[draw=none,fill=black](0,45)--(1,45)--(1,46)--(0,46)--cycle;
\draw[draw=none,fill=white](1,45)--(2,45)--(2,46)--(1,46)--cycle;
\draw[draw=none,fill=black](2,45)--(3,45)--(3,46)--(2,46)--cycle;
\draw[draw=none,fill=black](3,45)--(4,45)--(4,46)--(3,46)--cycle;
\draw[draw=none,fill=black](4,45)--(5,45)--(5,46)--(4,46)--cycle;
\draw[draw=none,fill=black](5,45)--(6,45)--(6,46)--(5,46)--cycle;
\draw[draw=none,fill=black](-4,46)--(-3,46)--(-3,47)--(-4,47)--cycle;
\draw[draw=none,fill=black](-3,46)--(-2,46)--(-2,47)--(-3,47)--cycle;
\draw[draw=none,fill=black](-2,46)--(-1,46)--(-1,47)--(-2,47)--cycle;
\draw[draw=none,fill=black](-1,46)--(0,46)--(0,47)--(-1,47)--cycle;
\draw[draw=none,fill=black](0,46)--(1,46)--(1,47)--(0,47)--cycle;
\draw[draw=none,fill=white](1,46)--(2,46)--(2,47)--(1,47)--cycle;
\draw[draw=none,fill=black](2,46)--(3,46)--(3,47)--(2,47)--cycle;
\draw[draw=none,fill=black](3,46)--(4,46)--(4,47)--(3,47)--cycle;
\draw[draw=none,fill=black](4,46)--(5,46)--(5,47)--(4,47)--cycle;
\draw[draw=none,fill=black](-3,47)--(-2,47)--(-2,48)--(-3,48)--cycle;
\draw[draw=none,fill=black](-2,47)--(-1,47)--(-1,48)--(-2,48)--cycle;
\draw[draw=none,fill=black](-1,47)--(0,47)--(0,48)--(-1,48)--cycle;
\draw[draw=none,fill=black](0,47)--(1,47)--(1,48)--(0,48)--cycle;
\draw[draw=none,fill=white](1,47)--(2,47)--(2,48)--(1,48)--cycle;
\draw[draw=none,fill=black](2,47)--(3,47)--(3,48)--(2,48)--cycle;
\draw[draw=none,fill=black](3,47)--(4,47)--(4,48)--(3,48)--cycle;
\draw[draw=none,fill=black](-2,48)--(-1,48)--(-1,49)--(-2,49)--cycle;
\draw[draw=none,fill=black](-1,48)--(0,48)--(0,49)--(-1,49)--cycle;
\draw[draw=none,fill=black](0,48)--(1,48)--(1,49)--(0,49)--cycle;
\draw[draw=none,fill=white](1,48)--(2,48)--(2,49)--(1,49)--cycle;
\draw[draw=none,fill=black](2,48)--(3,48)--(3,49)--(2,49)--cycle;
\draw[draw=none,fill=black](-1,49)--(0,49)--(0,50)--(-1,50)--cycle;
\draw[draw=none,fill=black](0,49)--(1,49)--(1,50)--(0,50)--cycle;
\draw[draw=none,fill=white](1,49)--(2,49)--(2,50)--(1,50)--cycle;
\draw[draw=none,fill=black](0,50)--(1,50)--(1,51)--(0,51)--cycle;
\draw[very thin]
(-50,0)--(-50,1)--(-49,1)--
(-49,1)--(-49,2)--(-48,2)--
(-48,2)--(-48,3)--(-47,3)--
(-47,3)--(-47,4)--(-46,4)--
(-46,4)--(-46,5)--(-45,5)--
(-45,5)--(-45,6)--(-44,6)--
(-44,6)--(-44,7)--(-43,7)--
(-43,7)--(-43,8)--(-42,8)--
(-42,8)--(-42,9)--(-41,9)--
(-41,9)--(-41,10)--(-40,10)--
(-40,10)--(-40,11)--(-39,11)--
(-39,11)--(-39,12)--(-38,12)--
(-38,12)--(-38,13)--(-37,13)--
(-37,13)--(-37,14)--(-36,14)--
(-36,14)--(-36,15)--(-35,15)--
(-35,15)--(-35,16)--(-34,16)--
(-34,16)--(-34,17)--(-33,17)--
(-33,17)--(-33,18)--(-32,18)--
(-32,18)--(-32,19)--(-31,19)--
(-31,19)--(-31,20)--(-30,20)--
(-30,20)--(-30,21)--(-29,21)--
(-29,21)--(-29,22)--(-28,22)--
(-28,22)--(-28,23)--(-27,23)--
(-27,23)--(-27,24)--(-26,24)--
(-26,24)--(-26,25)--(-25,25)--
(-25,25)--(-25,26)--(-24,26)--
(-24,26)--(-24,27)--(-23,27)--
(-23,27)--(-23,28)--(-22,28)--
(-22,28)--(-22,29)--(-21,29)--
(-21,29)--(-21,30)--(-20,30)--
(-20,30)--(-20,31)--(-19,31)--
(-19,31)--(-19,32)--(-18,32)--
(-18,32)--(-18,33)--(-17,33)--
(-17,33)--(-17,34)--(-16,34)--
(-16,34)--(-16,35)--(-15,35)--
(-15,35)--(-15,36)--(-14,36)--
(-14,36)--(-14,37)--(-13,37)--
(-13,37)--(-13,38)--(-12,38)--
(-12,38)--(-12,39)--(-11,39)--
(-11,39)--(-11,40)--(-10,40)--
(-10,40)--(-10,41)--(-9,41)--
(-9,41)--(-9,42)--(-8,42)--
(-8,42)--(-8,43)--(-7,43)--
(-7,43)--(-7,44)--(-6,44)--
(-6,44)--(-6,45)--(-5,45)--
(-5,45)--(-5,46)--(-4,46)--
(-4,46)--(-4,47)--(-3,47)--
(-3,47)--(-3,48)--(-2,48)--
(-2,48)--(-2,49)--(-1,49)--
(-1,49)--(-1,50)--(0,50)--
(0,50)--(0,51)--(1,51)--
(1,51)--(1,50)--(2,50)--
(2,50)--(2,49)--(3,49)--
(3,49)--(3,48)--(4,48)--
(4,48)--(4,47)--(5,47)--
(5,47)--(5,46)--(6,46)--
(6,46)--(6,45)--(7,45)--
(7,45)--(7,44)--(8,44)--
(8,44)--(8,43)--(9,43)--
(9,43)--(9,42)--(10,42)--
(10,42)--(10,41)--(11,41)--
(11,41)--(11,40)--(12,40)--
(12,40)--(12,39)--(13,39)--
(13,39)--(13,38)--(14,38)--
(14,38)--(14,37)--(15,37)--
(15,37)--(15,36)--(16,36)--
(16,36)--(16,35)--(17,35)--
(17,35)--(17,34)--(18,34)--
(18,34)--(18,33)--(19,33)--
(19,33)--(19,32)--(20,32)--
(20,32)--(20,31)--(21,31)--
(21,31)--(21,30)--(22,30)--
(22,30)--(22,29)--(23,29)--
(23,29)--(23,28)--(24,28)--
(24,28)--(24,27)--(25,27)--
(25,27)--(25,26)--(26,26)--
(26,26)--(26,25)--(27,25)--
(27,25)--(27,24)--(28,24)--
(28,24)--(28,23)--(29,23)--
(29,23)--(29,22)--(30,22)--
(30,22)--(30,21)--(31,21)--
(31,21)--(31,20)--(32,20)--
(32,20)--(32,19)--(33,19)--
(33,19)--(33,18)--(34,18)--
(34,18)--(34,17)--(35,17)--
(35,17)--(35,16)--(36,16)--
(36,16)--(36,15)--(37,15)--
(37,15)--(37,14)--(38,14)--
(38,14)--(38,13)--(39,13)--
(39,13)--(39,12)--(40,12)--
(40,12)--(40,11)--(41,11)--
(41,11)--(41,10)--(42,10)--
(42,10)--(42,9)--(43,9)--
(43,9)--(43,8)--(44,8)--
(44,8)--(44,7)--(45,7)--
(45,7)--(45,6)--(46,6)--
(46,6)--(46,5)--(47,5)--
(47,5)--(47,4)--(48,4)--
(48,4)--(48,3)--(49,3)--
(49,3)--(49,2)--(50,2)--
(50,2)--(50,1)--(51,1)--
(51,1)--(51,0)--cycle;
\end{tikzpicture}


==> tikz33.tex <==
\begin{tikzpicture}[scale=0.1]
\draw[draw=none,fill=white](-50,0)--(-49,0)--(-49,1)--(-50,1)--cycle;
\draw[draw=none,fill=black](-49,0)--(-48,0)--(-48,1)--(-49,1)--cycle;
\draw[draw=none,fill=white](-48,0)--(-47,0)--(-47,1)--(-48,1)--cycle;
\draw[draw=none,fill=white](-47,0)--(-46,0)--(-46,1)--(-47,1)--cycle;
\draw[draw=none,fill=white](-46,0)--(-45,0)--(-45,1)--(-46,1)--cycle;
\draw[draw=none,fill=black](-45,0)--(-44,0)--(-44,1)--(-45,1)--cycle;
\draw[draw=none,fill=black](-44,0)--(-43,0)--(-43,1)--(-44,1)--cycle;
\draw[draw=none,fill=black](-43,0)--(-42,0)--(-42,1)--(-43,1)--cycle;
\draw[draw=none,fill=black](-42,0)--(-41,0)--(-41,1)--(-42,1)--cycle;
\draw[draw=none,fill=white](-41,0)--(-40,0)--(-40,1)--(-41,1)--cycle;
\draw[draw=none,fill=white](-40,0)--(-39,0)--(-39,1)--(-40,1)--cycle;
\draw[draw=none,fill=white](-39,0)--(-38,0)--(-38,1)--(-39,1)--cycle;
\draw[draw=none,fill=white](-38,0)--(-37,0)--(-37,1)--(-38,1)--cycle;
\draw[draw=none,fill=white](-37,0)--(-36,0)--(-36,1)--(-37,1)--cycle;
\draw[draw=none,fill=white](-36,0)--(-35,0)--(-35,1)--(-36,1)--cycle;
\draw[draw=none,fill=white](-35,0)--(-34,0)--(-34,1)--(-35,1)--cycle;
\draw[draw=none,fill=white](-34,0)--(-33,0)--(-33,1)--(-34,1)--cycle;
\draw[draw=none,fill=black](-33,0)--(-32,0)--(-32,1)--(-33,1)--cycle;
\draw[draw=none,fill=white](-32,0)--(-31,0)--(-31,1)--(-32,1)--cycle;
\draw[draw=none,fill=black](-31,0)--(-30,0)--(-30,1)--(-31,1)--cycle;
\draw[draw=none,fill=black](-30,0)--(-29,0)--(-29,1)--(-30,1)--cycle;
\draw[draw=none,fill=black](-29,0)--(-28,0)--(-28,1)--(-29,1)--cycle;
\draw[draw=none,fill=black](-28,0)--(-27,0)--(-27,1)--(-28,1)--cycle;
\draw[draw=none,fill=white](-27,0)--(-26,0)--(-26,1)--(-27,1)--cycle;
\draw[draw=none,fill=white](-26,0)--(-25,0)--(-25,1)--(-26,1)--cycle;
\draw[draw=none,fill=black](-25,0)--(-24,0)--(-24,1)--(-25,1)--cycle;
\draw[draw=none,fill=black](-24,0)--(-23,0)--(-23,1)--(-24,1)--cycle;
\draw[draw=none,fill=white](-23,0)--(-22,0)--(-22,1)--(-23,1)--cycle;
\draw[draw=none,fill=white](-22,0)--(-21,0)--(-21,1)--(-22,1)--cycle;
\draw[draw=none,fill=black](-21,0)--(-20,0)--(-20,1)--(-21,1)--cycle;
\draw[draw=none,fill=white](-20,0)--(-19,0)--(-19,1)--(-20,1)--cycle;
\draw[draw=none,fill=black](-19,0)--(-18,0)--(-18,1)--(-19,1)--cycle;
\draw[draw=none,fill=black](-18,0)--(-17,0)--(-17,1)--(-18,1)--cycle;
\draw[draw=none,fill=black](-17,0)--(-16,0)--(-16,1)--(-17,1)--cycle;
\draw[draw=none,fill=white](-16,0)--(-15,0)--(-15,1)--(-16,1)--cycle;
\draw[draw=none,fill=white](-15,0)--(-14,0)--(-14,1)--(-15,1)--cycle;
\draw[draw=none,fill=white](-14,0)--(-13,0)--(-13,1)--(-14,1)--cycle;
\draw[draw=none,fill=white](-13,0)--(-12,0)--(-12,1)--(-13,1)--cycle;
\draw[draw=none,fill=white](-12,0)--(-11,0)--(-11,1)--(-12,1)--cycle;
\draw[draw=none,fill=black](-11,0)--(-10,0)--(-10,1)--(-11,1)--cycle;
\draw[draw=none,fill=black](-10,0)--(-9,0)--(-9,1)--(-10,1)--cycle;
\draw[draw=none,fill=white](-9,0)--(-8,0)--(-8,1)--(-9,1)--cycle;
\draw[draw=none,fill=black](-8,0)--(-7,0)--(-7,1)--(-8,1)--cycle;
\draw[draw=none,fill=black](-7,0)--(-6,0)--(-6,1)--(-7,1)--cycle;
\draw[draw=none,fill=white](-6,0)--(-5,0)--(-5,1)--(-6,1)--cycle;
\draw[draw=none,fill=white](-5,0)--(-4,0)--(-4,1)--(-5,1)--cycle;
\draw[draw=none,fill=black](-4,0)--(-3,0)--(-3,1)--(-4,1)--cycle;
\draw[draw=none,fill=black](-3,0)--(-2,0)--(-2,1)--(-3,1)--cycle;
\draw[draw=none,fill=black](-2,0)--(-1,0)--(-1,1)--(-2,1)--cycle;
\draw[draw=none,fill=white](-1,0)--(0,0)--(0,1)--(-1,1)--cycle;
\draw[draw=none,fill=white](0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[draw=none,fill=white](1,0)--(2,0)--(2,1)--(1,1)--cycle;
\draw[draw=none,fill=white](2,0)--(3,0)--(3,1)--(2,1)--cycle;
\draw[draw=none,fill=white](3,0)--(4,0)--(4,1)--(3,1)--cycle;
\draw[draw=none,fill=black](4,0)--(5,0)--(5,1)--(4,1)--cycle;
\draw[draw=none,fill=white](5,0)--(6,0)--(6,1)--(5,1)--cycle;
\draw[draw=none,fill=black](6,0)--(7,0)--(7,1)--(6,1)--cycle;
\draw[draw=none,fill=white](7,0)--(8,0)--(8,1)--(7,1)--cycle;
\draw[draw=none,fill=white](8,0)--(9,0)--(9,1)--(8,1)--cycle;
\draw[draw=none,fill=black](9,0)--(10,0)--(10,1)--(9,1)--cycle;
\draw[draw=none,fill=white](10,0)--(11,0)--(11,1)--(10,1)--cycle;
\draw[draw=none,fill=white](11,0)--(12,0)--(12,1)--(11,1)--cycle;
\draw[draw=none,fill=black](12,0)--(13,0)--(13,1)--(12,1)--cycle;
\draw[draw=none,fill=white](13,0)--(14,0)--(14,1)--(13,1)--cycle;
\draw[draw=none,fill=black](14,0)--(15,0)--(15,1)--(14,1)--cycle;
\draw[draw=none,fill=black](15,0)--(16,0)--(16,1)--(15,1)--cycle;
\draw[draw=none,fill=white](16,0)--(17,0)--(17,1)--(16,1)--cycle;
\draw[draw=none,fill=black](17,0)--(18,0)--(18,1)--(17,1)--cycle;
\draw[draw=none,fill=black](18,0)--(19,0)--(19,1)--(18,1)--cycle;
\draw[draw=none,fill=black](19,0)--(20,0)--(20,1)--(19,1)--cycle;
\draw[draw=none,fill=white](20,0)--(21,0)--(21,1)--(20,1)--cycle;
\draw[draw=none,fill=white](21,0)--(22,0)--(22,1)--(21,1)--cycle;
\draw[draw=none,fill=black](22,0)--(23,0)--(23,1)--(22,1)--cycle;
\draw[draw=none,fill=white](23,0)--(24,0)--(24,1)--(23,1)--cycle;
\draw[draw=none,fill=black](24,0)--(25,0)--(25,1)--(24,1)--cycle;
\draw[draw=none,fill=white](25,0)--(26,0)--(26,1)--(25,1)--cycle;
\draw[draw=none,fill=white](26,0)--(27,0)--(27,1)--(26,1)--cycle;
\draw[draw=none,fill=black](27,0)--(28,0)--(28,1)--(27,1)--cycle;
\draw[draw=none,fill=black](28,0)--(29,0)--(29,1)--(28,1)--cycle;
\draw[draw=none,fill=black](29,0)--(30,0)--(30,1)--(29,1)--cycle;
\draw[draw=none,fill=white](30,0)--(31,0)--(31,1)--(30,1)--cycle;
\draw[draw=none,fill=white](31,0)--(32,0)--(32,1)--(31,1)--cycle;
\draw[draw=none,fill=black](32,0)--(33,0)--(33,1)--(32,1)--cycle;
\draw[draw=none,fill=white](33,0)--(34,0)--(34,1)--(33,1)--cycle;
\draw[draw=none,fill=white](34,0)--(35,0)--(35,1)--(34,1)--cycle;
\draw[draw=none,fill=white](35,0)--(36,0)--(36,1)--(35,1)--cycle;
\draw[draw=none,fill=black](36,0)--(37,0)--(37,1)--(36,1)--cycle;
\draw[draw=none,fill=black](37,0)--(38,0)--(38,1)--(37,1)--cycle;
\draw[draw=none,fill=black](38,0)--(39,0)--(39,1)--(38,1)--cycle;
\draw[draw=none,fill=black](39,0)--(40,0)--(40,1)--(39,1)--cycle;
\draw[draw=none,fill=white](40,0)--(41,0)--(41,1)--(40,1)--cycle;
\draw[draw=none,fill=white](41,0)--(42,0)--(42,1)--(41,1)--cycle;
\draw[draw=none,fill=white](42,0)--(43,0)--(43,1)--(42,1)--cycle;
\draw[draw=none,fill=white](43,0)--(44,0)--(44,1)--(43,1)--cycle;
\draw[draw=none,fill=black](44,0)--(45,0)--(45,1)--(44,1)--cycle;
\draw[draw=none,fill=black](45,0)--(46,0)--(46,1)--(45,1)--cycle;
\draw[draw=none,fill=black](46,0)--(47,0)--(47,1)--(46,1)--cycle;
\draw[draw=none,fill=black](47,0)--(48,0)--(48,1)--(47,1)--cycle;
\draw[draw=none,fill=white](48,0)--(49,0)--(49,1)--(48,1)--cycle;
\draw[draw=none,fill=black](49,0)--(50,0)--(50,1)--(49,1)--cycle;
\draw[draw=none,fill=white](50,0)--(51,0)--(51,1)--(50,1)--cycle;
\draw[draw=none,fill=white](-49,1)--(-48,1)--(-48,2)--(-49,2)--cycle;
\draw[draw=none,fill=white](-48,1)--(-47,1)--(-47,2)--(-48,2)--cycle;
\draw[draw=none,fill=black](-47,1)--(-46,1)--(-46,2)--(-47,2)--cycle;
\draw[draw=none,fill=white](-46,1)--(-45,1)--(-45,2)--(-46,2)--cycle;
\draw[draw=none,fill=white](-45,1)--(-44,1)--(-44,2)--(-45,2)--cycle;
\draw[draw=none,fill=white](-44,1)--(-43,1)--(-43,2)--(-44,2)--cycle;
\draw[draw=none,fill=white](-43,1)--(-42,1)--(-42,2)--(-43,2)--cycle;
\draw[draw=none,fill=white](-42,1)--(-41,1)--(-41,2)--(-42,2)--cycle;
\draw[draw=none,fill=white](-41,1)--(-40,1)--(-40,2)--(-41,2)--cycle;
\draw[draw=none,fill=black](-40,1)--(-39,1)--(-39,2)--(-40,2)--cycle;
\draw[draw=none,fill=black](-39,1)--(-38,1)--(-38,2)--(-39,2)--cycle;
\draw[draw=none,fill=black](-38,1)--(-37,1)--(-37,2)--(-38,2)--cycle;
\draw[draw=none,fill=black](-37,1)--(-36,1)--(-36,2)--(-37,2)--cycle;
\draw[draw=none,fill=black](-36,1)--(-35,1)--(-35,2)--(-36,2)--cycle;
\draw[draw=none,fill=black](-35,1)--(-34,1)--(-34,2)--(-35,2)--cycle;
\draw[draw=none,fill=white](-34,1)--(-33,1)--(-33,2)--(-34,2)--cycle;
\draw[draw=none,fill=white](-33,1)--(-32,1)--(-32,2)--(-33,2)--cycle;
\draw[draw=none,fill=black](-32,1)--(-31,1)--(-31,2)--(-32,2)--cycle;
\draw[draw=none,fill=white](-31,1)--(-30,1)--(-30,2)--(-31,2)--cycle;
\draw[draw=none,fill=white](-30,1)--(-29,1)--(-29,2)--(-30,2)--cycle;
\draw[draw=none,fill=white](-29,1)--(-28,1)--(-28,2)--(-29,2)--cycle;
\draw[draw=none,fill=white](-28,1)--(-27,1)--(-27,2)--(-28,2)--cycle;
\draw[draw=none,fill=white](-27,1)--(-26,1)--(-26,2)--(-27,2)--cycle;
\draw[draw=none,fill=white](-26,1)--(-25,1)--(-25,2)--(-26,2)--cycle;
\draw[draw=none,fill=white](-25,1)--(-24,1)--(-24,2)--(-25,2)--cycle;
\draw[draw=none,fill=white](-24,1)--(-23,1)--(-23,2)--(-24,2)--cycle;
\draw[draw=none,fill=white](-23,1)--(-22,1)--(-22,2)--(-23,2)--cycle;
\draw[draw=none,fill=white](-22,1)--(-21,1)--(-21,2)--(-22,2)--cycle;
\draw[draw=none,fill=white](-21,1)--(-20,1)--(-20,2)--(-21,2)--cycle;
\draw[draw=none,fill=black](-20,1)--(-19,1)--(-19,2)--(-20,2)--cycle;
\draw[draw=none,fill=white](-19,1)--(-18,1)--(-18,2)--(-19,2)--cycle;
\draw[draw=none,fill=white](-18,1)--(-17,1)--(-17,2)--(-18,2)--cycle;
\draw[draw=none,fill=white](-17,1)--(-16,1)--(-16,2)--(-17,2)--cycle;
\draw[draw=none,fill=white](-16,1)--(-15,1)--(-15,2)--(-16,2)--cycle;
\draw[draw=none,fill=black](-15,1)--(-14,1)--(-14,2)--(-15,2)--cycle;
\draw[draw=none,fill=black](-14,1)--(-13,1)--(-13,2)--(-14,2)--cycle;
\draw[draw=none,fill=black](-13,1)--(-12,1)--(-12,2)--(-13,2)--cycle;
\draw[draw=none,fill=white](-12,1)--(-11,1)--(-11,2)--(-12,2)--cycle;
\draw[draw=none,fill=white](-11,1)--(-10,1)--(-10,2)--(-11,2)--cycle;
\draw[draw=none,fill=white](-10,1)--(-9,1)--(-9,2)--(-10,2)--cycle;
\draw[draw=none,fill=black](-9,1)--(-8,1)--(-8,2)--(-9,2)--cycle;
\draw[draw=none,fill=white](-8,1)--(-7,1)--(-7,2)--(-8,2)--cycle;
\draw[draw=none,fill=white](-7,1)--(-6,1)--(-6,2)--(-7,2)--cycle;
\draw[draw=none,fill=white](-6,1)--(-5,1)--(-5,2)--(-6,2)--cycle;
\draw[draw=none,fill=white](-5,1)--(-4,1)--(-4,2)--(-5,2)--cycle;
\draw[draw=none,fill=white](-4,1)--(-3,1)--(-3,2)--(-4,2)--cycle;
\draw[draw=none,fill=white](-3,1)--(-2,1)--(-2,2)--(-3,2)--cycle;
\draw[draw=none,fill=white](-2,1)--(-1,1)--(-1,2)--(-2,2)--cycle;
\draw[draw=none,fill=white](-1,1)--(0,1)--(0,2)--(-1,2)--cycle;
\draw[draw=none,fill=black](0,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[draw=none,fill=black](1,1)--(2,1)--(2,2)--(1,2)--cycle;
\draw[draw=none,fill=black](2,1)--(3,1)--(3,2)--(2,2)--cycle;
\draw[draw=none,fill=white](3,1)--(4,1)--(4,2)--(3,2)--cycle;
\draw[draw=none,fill=white](4,1)--(5,1)--(5,2)--(4,2)--cycle;
\draw[draw=none,fill=black](5,1)--(6,1)--(6,2)--(5,2)--cycle;
\draw[draw=none,fill=white](6,1)--(7,1)--(7,2)--(6,2)--cycle;
\draw[draw=none,fill=white](7,1)--(8,1)--(8,2)--(7,2)--cycle;
\draw[draw=none,fill=white](8,1)--(9,1)--(9,2)--(8,2)--cycle;
\draw[draw=none,fill=white](9,1)--(10,1)--(10,2)--(9,2)--cycle;
\draw[draw=none,fill=white](10,1)--(11,1)--(11,2)--(10,2)--cycle;
\draw[draw=none,fill=white](11,1)--(12,1)--(12,2)--(11,2)--cycle;
\draw[draw=none,fill=white](12,1)--(13,1)--(13,2)--(12,2)--cycle;
\draw[draw=none,fill=black](13,1)--(14,1)--(14,2)--(13,2)--cycle;
\draw[draw=none,fill=white](14,1)--(15,1)--(15,2)--(14,2)--cycle;
\draw[draw=none,fill=white](15,1)--(16,1)--(16,2)--(15,2)--cycle;
\draw[draw=none,fill=black](16,1)--(17,1)--(17,2)--(16,2)--cycle;
\draw[draw=none,fill=white](17,1)--(18,1)--(18,2)--(17,2)--cycle;
\draw[draw=none,fill=white](18,1)--(19,1)--(19,2)--(18,2)--cycle;
\draw[draw=none,fill=white](19,1)--(20,1)--(20,2)--(19,2)--cycle;
\draw[draw=none,fill=white](20,1)--(21,1)--(21,2)--(20,2)--cycle;
\draw[draw=none,fill=white](21,1)--(22,1)--(22,2)--(21,2)--cycle;
\draw[draw=none,fill=white](22,1)--(23,1)--(23,2)--(22,2)--cycle;
\draw[draw=none,fill=black](23,1)--(24,1)--(24,2)--(23,2)--cycle;
\draw[draw=none,fill=white](24,1)--(25,1)--(25,2)--(24,2)--cycle;
\draw[draw=none,fill=white](25,1)--(26,1)--(26,2)--(25,2)--cycle;
\draw[draw=none,fill=white](26,1)--(27,1)--(27,2)--(26,2)--cycle;
\draw[draw=none,fill=white](27,1)--(28,1)--(28,2)--(27,2)--cycle;
\draw[draw=none,fill=white](28,1)--(29,1)--(29,2)--(28,2)--cycle;
\draw[draw=none,fill=white](29,1)--(30,1)--(30,2)--(29,2)--cycle;
\draw[draw=none,fill=white](30,1)--(31,1)--(31,2)--(30,2)--cycle;
\draw[draw=none,fill=white](31,1)--(32,1)--(32,2)--(31,2)--cycle;
\draw[draw=none,fill=white](32,1)--(33,1)--(33,2)--(32,2)--cycle;
\draw[draw=none,fill=white](33,1)--(34,1)--(34,2)--(33,2)--cycle;
\draw[draw=none,fill=black](34,1)--(35,1)--(35,2)--(34,2)--cycle;
\draw[draw=none,fill=white](35,1)--(36,1)--(36,2)--(35,2)--cycle;
\draw[draw=none,fill=white](36,1)--(37,1)--(37,2)--(36,2)--cycle;
\draw[draw=none,fill=white](37,1)--(38,1)--(38,2)--(37,2)--cycle;
\draw[draw=none,fill=white](38,1)--(39,1)--(39,2)--(38,2)--cycle;
\draw[draw=none,fill=white](39,1)--(40,1)--(40,2)--(39,2)--cycle;
\draw[draw=none,fill=white](40,1)--(41,1)--(41,2)--(40,2)--cycle;
\draw[draw=none,fill=black](41,1)--(42,1)--(42,2)--(41,2)--cycle;
\draw[draw=none,fill=black](42,1)--(43,1)--(43,2)--(42,2)--cycle;
\draw[draw=none,fill=white](43,1)--(44,1)--(44,2)--(43,2)--cycle;
\draw[draw=none,fill=white](44,1)--(45,1)--(45,2)--(44,2)--cycle;
\draw[draw=none,fill=white](45,1)--(46,1)--(46,2)--(45,2)--cycle;
\draw[draw=none,fill=white](46,1)--(47,1)--(47,2)--(46,2)--cycle;
\draw[draw=none,fill=white](47,1)--(48,1)--(48,2)--(47,2)--cycle;
\draw[draw=none,fill=black](48,1)--(49,1)--(49,2)--(48,2)--cycle;
\draw[draw=none,fill=white](49,1)--(50,1)--(50,2)--(49,2)--cycle;
\draw[draw=none,fill=white](-48,2)--(-47,2)--(-47,3)--(-48,3)--cycle;
\draw[draw=none,fill=white](-47,2)--(-46,2)--(-46,3)--(-47,3)--cycle;
\draw[draw=none,fill=white](-46,2)--(-45,2)--(-45,3)--(-46,3)--cycle;
\draw[draw=none,fill=black](-45,2)--(-44,2)--(-44,3)--(-45,3)--cycle;
\draw[draw=none,fill=black](-44,2)--(-43,2)--(-43,3)--(-44,3)--cycle;
\draw[draw=none,fill=black](-43,2)--(-42,2)--(-42,3)--(-43,3)--cycle;
\draw[draw=none,fill=black](-42,2)--(-41,2)--(-41,3)--(-42,3)--cycle;
\draw[draw=none,fill=white](-41,2)--(-40,2)--(-40,3)--(-41,3)--cycle;
\draw[draw=none,fill=white](-40,2)--(-39,2)--(-39,3)--(-40,3)--cycle;
\draw[draw=none,fill=white](-39,2)--(-38,2)--(-38,3)--(-39,3)--cycle;
\draw[draw=none,fill=white](-38,2)--(-37,2)--(-37,3)--(-38,3)--cycle;
\draw[draw=none,fill=white](-37,2)--(-36,2)--(-36,3)--(-37,3)--cycle;
\draw[draw=none,fill=white](-36,2)--(-35,2)--(-35,3)--(-36,3)--cycle;
\draw[draw=none,fill=white](-35,2)--(-34,2)--(-34,3)--(-35,3)--cycle;
\draw[draw=none,fill=white](-34,2)--(-33,2)--(-33,3)--(-34,3)--cycle;
\draw[draw=none,fill=white](-33,2)--(-32,2)--(-32,3)--(-33,3)--cycle;
\draw[draw=none,fill=white](-32,2)--(-31,2)--(-31,3)--(-32,3)--cycle;
\draw[draw=none,fill=white](-31,2)--(-30,2)--(-30,3)--(-31,3)--cycle;
\draw[draw=none,fill=black](-30,2)--(-29,2)--(-29,3)--(-30,3)--cycle;
\draw[draw=none,fill=black](-29,2)--(-28,2)--(-28,3)--(-29,3)--cycle;
\draw[draw=none,fill=black](-28,2)--(-27,2)--(-27,3)--(-28,3)--cycle;
\draw[draw=none,fill=black](-27,2)--(-26,2)--(-26,3)--(-27,3)--cycle;
\draw[draw=none,fill=black](-26,2)--(-25,2)--(-25,3)--(-26,3)--cycle;
\draw[draw=none,fill=black](-25,2)--(-24,2)--(-24,3)--(-25,3)--cycle;
\draw[draw=none,fill=black](-24,2)--(-23,2)--(-23,3)--(-24,3)--cycle;
\draw[draw=none,fill=black](-23,2)--(-22,2)--(-22,3)--(-23,3)--cycle;
\draw[draw=none,fill=black](-22,2)--(-21,2)--(-21,3)--(-22,3)--cycle;
\draw[draw=none,fill=white](-21,2)--(-20,2)--(-20,3)--(-21,3)--cycle;
\draw[draw=none,fill=white](-20,2)--(-19,2)--(-19,3)--(-20,3)--cycle;
\draw[draw=none,fill=white](-19,2)--(-18,2)--(-18,3)--(-19,3)--cycle;
\draw[draw=none,fill=black](-18,2)--(-17,2)--(-17,3)--(-18,3)--cycle;
\draw[draw=none,fill=black](-17,2)--(-16,2)--(-16,3)--(-17,3)--cycle;
\draw[draw=none,fill=white](-16,2)--(-15,2)--(-15,3)--(-16,3)--cycle;
\draw[draw=none,fill=white](-15,2)--(-14,2)--(-14,3)--(-15,3)--cycle;
\draw[draw=none,fill=white](-14,2)--(-13,2)--(-13,3)--(-14,3)--cycle;
\draw[draw=none,fill=white](-13,2)--(-12,2)--(-12,3)--(-13,3)--cycle;
\draw[draw=none,fill=white](-12,2)--(-11,2)--(-11,3)--(-12,3)--cycle;
\draw[draw=none,fill=black](-11,2)--(-10,2)--(-10,3)--(-11,3)--cycle;
\draw[draw=none,fill=white](-10,2)--(-9,2)--(-9,3)--(-10,3)--cycle;
\draw[draw=none,fill=white](-9,2)--(-8,2)--(-8,3)--(-9,3)--cycle;
\draw[draw=none,fill=white](-8,2)--(-7,2)--(-7,3)--(-8,3)--cycle;
\draw[draw=none,fill=black](-7,2)--(-6,2)--(-6,3)--(-7,3)--cycle;
\draw[draw=none,fill=black](-6,2)--(-5,2)--(-5,3)--(-6,3)--cycle;
\draw[draw=none,fill=black](-5,2)--(-4,2)--(-4,3)--(-5,3)--cycle;
\draw[draw=none,fill=black](-4,2)--(-3,2)--(-3,3)--(-4,3)--cycle;
\draw[draw=none,fill=black](-3,2)--(-2,2)--(-2,3)--(-3,3)--cycle;
\draw[draw=none,fill=black](-2,2)--(-1,2)--(-1,3)--(-2,3)--cycle;
\draw[draw=none,fill=white](-1,2)--(0,2)--(0,3)--(-1,3)--cycle;
\draw[draw=none,fill=white](0,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[draw=none,fill=white](1,2)--(2,2)--(2,3)--(1,3)--cycle;
\draw[draw=none,fill=white](2,2)--(3,2)--(3,3)--(2,3)--cycle;
\draw[draw=none,fill=white](3,2)--(4,2)--(4,3)--(3,3)--cycle;
\draw[draw=none,fill=white](4,2)--(5,2)--(5,3)--(4,3)--cycle;
\draw[draw=none,fill=white](5,2)--(6,2)--(6,3)--(5,3)--cycle;
\draw[draw=none,fill=white](6,2)--(7,2)--(7,3)--(6,3)--cycle;
\draw[draw=none,fill=black](7,2)--(8,2)--(8,3)--(7,3)--cycle;
\draw[draw=none,fill=black](8,2)--(9,2)--(9,3)--(8,3)--cycle;
\draw[draw=none,fill=black](9,2)--(10,2)--(10,3)--(9,3)--cycle;
\draw[draw=none,fill=black](10,2)--(11,2)--(11,3)--(10,3)--cycle;
\draw[draw=none,fill=black](11,2)--(12,2)--(12,3)--(11,3)--cycle;
\draw[draw=none,fill=white](12,2)--(13,2)--(13,3)--(12,3)--cycle;
\draw[draw=none,fill=white](13,2)--(14,2)--(14,3)--(13,3)--cycle;
\draw[draw=none,fill=white](14,2)--(15,2)--(15,3)--(14,3)--cycle;
\draw[draw=none,fill=white](15,2)--(16,2)--(16,3)--(15,3)--cycle;
\draw[draw=none,fill=white](16,2)--(17,2)--(17,3)--(16,3)--cycle;
\draw[draw=none,fill=white](17,2)--(18,2)--(18,3)--(17,3)--cycle;
\draw[draw=none,fill=black](18,2)--(19,2)--(19,3)--(18,3)--cycle;
\draw[draw=none,fill=black](19,2)--(20,2)--(20,3)--(19,3)--cycle;
\draw[draw=none,fill=black](20,2)--(21,2)--(21,3)--(20,3)--cycle;
\draw[draw=none,fill=black](21,2)--(22,2)--(22,3)--(21,3)--cycle;
\draw[draw=none,fill=white](22,2)--(23,2)--(23,3)--(22,3)--cycle;
\draw[draw=none,fill=white](23,2)--(24,2)--(24,3)--(23,3)--cycle;
\draw[draw=none,fill=white](24,2)--(25,2)--(25,3)--(24,3)--cycle;
\draw[draw=none,fill=black](25,2)--(26,2)--(26,3)--(25,3)--cycle;
\draw[draw=none,fill=black](26,2)--(27,2)--(27,3)--(26,3)--cycle;
\draw[draw=none,fill=black](27,2)--(28,2)--(28,3)--(27,3)--cycle;
\draw[draw=none,fill=black](28,2)--(29,2)--(29,3)--(28,3)--cycle;
\draw[draw=none,fill=black](29,2)--(30,2)--(30,3)--(29,3)--cycle;
\draw[draw=none,fill=black](30,2)--(31,2)--(31,3)--(30,3)--cycle;
\draw[draw=none,fill=black](31,2)--(32,2)--(32,3)--(31,3)--cycle;
\draw[draw=none,fill=black](32,2)--(33,2)--(33,3)--(32,3)--cycle;
\draw[draw=none,fill=white](33,2)--(34,2)--(34,3)--(33,3)--cycle;
\draw[draw=none,fill=white](34,2)--(35,2)--(35,3)--(34,3)--cycle;
\draw[draw=none,fill=white](35,2)--(36,2)--(36,3)--(35,3)--cycle;
\draw[draw=none,fill=black](36,2)--(37,2)--(37,3)--(36,3)--cycle;
\draw[draw=none,fill=black](37,2)--(38,2)--(38,3)--(37,3)--cycle;
\draw[draw=none,fill=black](38,2)--(39,2)--(39,3)--(38,3)--cycle;
\draw[draw=none,fill=black](39,2)--(40,2)--(40,3)--(39,3)--cycle;
\draw[draw=none,fill=white](40,2)--(41,2)--(41,3)--(40,3)--cycle;
\draw[draw=none,fill=white](41,2)--(42,2)--(42,3)--(41,3)--cycle;
\draw[draw=none,fill=white](42,2)--(43,2)--(43,3)--(42,3)--cycle;
\draw[draw=none,fill=white](43,2)--(44,2)--(44,3)--(43,3)--cycle;
\draw[draw=none,fill=black](44,2)--(45,2)--(45,3)--(44,3)--cycle;
\draw[draw=none,fill=black](45,2)--(46,2)--(46,3)--(45,3)--cycle;
\draw[draw=none,fill=black](46,2)--(47,2)--(47,3)--(46,3)--cycle;
\draw[draw=none,fill=white](47,2)--(48,2)--(48,3)--(47,3)--cycle;
\draw[draw=none,fill=white](48,2)--(49,2)--(49,3)--(48,3)--cycle;
\draw[draw=none,fill=black](-47,3)--(-46,3)--(-46,4)--(-47,4)--cycle;
\draw[draw=none,fill=white](-46,3)--(-45,3)--(-45,4)--(-46,4)--cycle;
\draw[draw=none,fill=white](-45,3)--(-44,3)--(-44,4)--(-45,4)--cycle;
\draw[draw=none,fill=white](-44,3)--(-43,3)--(-43,4)--(-44,4)--cycle;
\draw[draw=none,fill=white](-43,3)--(-42,3)--(-42,4)--(-43,4)--cycle;
\draw[draw=none,fill=white](-42,3)--(-41,3)--(-41,4)--(-42,4)--cycle;
\draw[draw=none,fill=white](-41,3)--(-40,3)--(-40,4)--(-41,4)--cycle;
\draw[draw=none,fill=black](-40,3)--(-39,3)--(-39,4)--(-40,4)--cycle;
\draw[draw=none,fill=black](-39,3)--(-38,3)--(-38,4)--(-39,4)--cycle;
\draw[draw=none,fill=black](-38,3)--(-37,3)--(-37,4)--(-38,4)--cycle;
\draw[draw=none,fill=black](-37,3)--(-36,3)--(-36,4)--(-37,4)--cycle;
\draw[draw=none,fill=black](-36,3)--(-35,3)--(-35,4)--(-36,4)--cycle;
\draw[draw=none,fill=black](-35,3)--(-34,3)--(-34,4)--(-35,4)--cycle;
\draw[draw=none,fill=black](-34,3)--(-33,3)--(-33,4)--(-34,4)--cycle;
\draw[draw=none,fill=black](-33,3)--(-32,3)--(-32,4)--(-33,4)--cycle;
\draw[draw=none,fill=black](-32,3)--(-31,3)--(-31,4)--(-32,4)--cycle;
\draw[draw=none,fill=white](-31,3)--(-30,3)--(-30,4)--(-31,4)--cycle;
\draw[draw=none,fill=white](-30,3)--(-29,3)--(-29,4)--(-30,4)--cycle;
\draw[draw=none,fill=white](-29,3)--(-28,3)--(-28,4)--(-29,4)--cycle;
\draw[draw=none,fill=white](-28,3)--(-27,3)--(-27,4)--(-28,4)--cycle;
\draw[draw=none,fill=white](-27,3)--(-26,3)--(-26,4)--(-27,4)--cycle;
\draw[draw=none,fill=white](-26,3)--(-25,3)--(-25,4)--(-26,4)--cycle;
\draw[draw=none,fill=white](-25,3)--(-24,3)--(-24,4)--(-25,4)--cycle;
\draw[draw=none,fill=white](-24,3)--(-23,3)--(-23,4)--(-24,4)--cycle;
\draw[draw=none,fill=white](-23,3)--(-22,3)--(-22,4)--(-23,4)--cycle;
\draw[draw=none,fill=white](-22,3)--(-21,3)--(-21,4)--(-22,4)--cycle;
\draw[draw=none,fill=white](-21,3)--(-20,3)--(-20,4)--(-21,4)--cycle;
\draw[draw=none,fill=black](-20,3)--(-19,3)--(-19,4)--(-20,4)--cycle;
\draw[draw=none,fill=white](-19,3)--(-18,3)--(-18,4)--(-19,4)--cycle;
\draw[draw=none,fill=white](-18,3)--(-17,3)--(-17,4)--(-18,4)--cycle;
\draw[draw=none,fill=white](-17,3)--(-16,3)--(-16,4)--(-17,4)--cycle;
\draw[draw=none,fill=white](-16,3)--(-15,3)--(-15,4)--(-16,4)--cycle;
\draw[draw=none,fill=black](-15,3)--(-14,3)--(-14,4)--(-15,4)--cycle;
\draw[draw=none,fill=black](-14,3)--(-13,3)--(-13,4)--(-14,4)--cycle;
\draw[draw=none,fill=black](-13,3)--(-12,3)--(-12,4)--(-13,4)--cycle;
\draw[draw=none,fill=white](-12,3)--(-11,3)--(-11,4)--(-12,4)--cycle;
\draw[draw=none,fill=white](-11,3)--(-10,3)--(-10,4)--(-11,4)--cycle;
\draw[draw=none,fill=white](-10,3)--(-9,3)--(-9,4)--(-10,4)--cycle;
\draw[draw=none,fill=black](-9,3)--(-8,3)--(-8,4)--(-9,4)--cycle;
\draw[draw=none,fill=white](-8,3)--(-7,3)--(-7,4)--(-8,4)--cycle;
\draw[draw=none,fill=white](-7,3)--(-6,3)--(-6,4)--(-7,4)--cycle;
\draw[draw=none,fill=white](-6,3)--(-5,3)--(-5,4)--(-6,4)--cycle;
\draw[draw=none,fill=white](-5,3)--(-4,3)--(-4,4)--(-5,4)--cycle;
\draw[draw=none,fill=white](-4,3)--(-3,3)--(-3,4)--(-4,4)--cycle;
\draw[draw=none,fill=white](-3,3)--(-2,3)--(-2,4)--(-3,4)--cycle;
\draw[draw=none,fill=white](-2,3)--(-1,3)--(-1,4)--(-2,4)--cycle;
\draw[draw=none,fill=white](-1,3)--(0,3)--(0,4)--(-1,4)--cycle;
\draw[draw=none,fill=black](0,3)--(1,3)--(1,4)--(0,4)--cycle;
\draw[draw=none,fill=black](1,3)--(2,3)--(2,4)--(1,4)--cycle;
\draw[draw=none,fill=black](2,3)--(3,3)--(3,4)--(2,4)--cycle;
\draw[draw=none,fill=black](3,3)--(4,3)--(4,4)--(3,4)--cycle;
\draw[draw=none,fill=black](4,3)--(5,3)--(5,4)--(4,4)--cycle;
\draw[draw=none,fill=black](5,3)--(6,3)--(6,4)--(5,4)--cycle;
\draw[draw=none,fill=white](6,3)--(7,3)--(7,4)--(6,4)--cycle;
\draw[draw=none,fill=white](7,3)--(8,3)--(8,4)--(7,4)--cycle;
\draw[draw=none,fill=white](8,3)--(9,3)--(9,4)--(8,4)--cycle;
\draw[draw=none,fill=white](9,3)--(10,3)--(10,4)--(9,4)--cycle;
\draw[draw=none,fill=white](10,3)--(11,3)--(11,4)--(10,4)--cycle;
\draw[draw=none,fill=white](11,3)--(12,3)--(12,4)--(11,4)--cycle;
\draw[draw=none,fill=white](12,3)--(13,3)--(13,4)--(12,4)--cycle;
\draw[draw=none,fill=black](13,3)--(14,3)--(14,4)--(13,4)--cycle;
\draw[draw=none,fill=black](14,3)--(15,3)--(15,4)--(14,4)--cycle;
\draw[draw=none,fill=black](15,3)--(16,3)--(16,4)--(15,4)--cycle;
\draw[draw=none,fill=black](16,3)--(17,3)--(17,4)--(16,4)--cycle;
\draw[draw=none,fill=white](17,3)--(18,3)--(18,4)--(17,4)--cycle;
\draw[draw=none,fill=white](18,3)--(19,3)--(19,4)--(18,4)--cycle;
\draw[draw=none,fill=white](19,3)--(20,3)--(20,4)--(19,4)--cycle;
\draw[draw=none,fill=white](20,3)--(21,3)--(21,4)--(20,4)--cycle;
\draw[draw=none,fill=white](21,3)--(22,3)--(22,4)--(21,4)--cycle;
\draw[draw=none,fill=white](22,3)--(23,3)--(23,4)--(22,4)--cycle;
\draw[draw=none,fill=black](23,3)--(24,3)--(24,4)--(23,4)--cycle;
\draw[draw=none,fill=white](24,3)--(25,3)--(25,4)--(24,4)--cycle;
\draw[draw=none,fill=white](25,3)--(26,3)--(26,4)--(25,4)--cycle;
\draw[draw=none,fill=white](26,3)--(27,3)--(27,4)--(26,4)--cycle;
\draw[draw=none,fill=white](27,3)--(28,3)--(28,4)--(27,4)--cycle;
\draw[draw=none,fill=white](28,3)--(29,3)--(29,4)--(28,4)--cycle;
\draw[draw=none,fill=white](29,3)--(30,3)--(30,4)--(29,4)--cycle;
\draw[draw=none,fill=white](30,3)--(31,3)--(31,4)--(30,4)--cycle;
\draw[draw=none,fill=white](31,3)--(32,3)--(32,4)--(31,4)--cycle;
\draw[draw=none,fill=white](32,3)--(33,3)--(33,4)--(32,4)--cycle;
\draw[draw=none,fill=white](33,3)--(34,3)--(34,4)--(33,4)--cycle;
\draw[draw=none,fill=black](34,3)--(35,3)--(35,4)--(34,4)--cycle;
\draw[draw=none,fill=white](35,3)--(36,3)--(36,4)--(35,4)--cycle;
\draw[draw=none,fill=white](36,3)--(37,3)--(37,4)--(36,4)--cycle;
\draw[draw=none,fill=white](37,3)--(38,3)--(38,4)--(37,4)--cycle;
\draw[draw=none,fill=white](38,3)--(39,3)--(39,4)--(38,4)--cycle;
\draw[draw=none,fill=white](39,3)--(40,3)--(40,4)--(39,4)--cycle;
\draw[draw=none,fill=white](40,3)--(41,3)--(41,4)--(40,4)--cycle;
\draw[draw=none,fill=black](41,3)--(42,3)--(42,4)--(41,4)--cycle;
\draw[draw=none,fill=black](42,3)--(43,3)--(43,4)--(42,4)--cycle;
\draw[draw=none,fill=white](43,3)--(44,3)--(44,4)--(43,4)--cycle;
\draw[draw=none,fill=white](44,3)--(45,3)--(45,4)--(44,4)--cycle;
\draw[draw=none,fill=white](45,3)--(46,3)--(46,4)--(45,4)--cycle;
\draw[draw=none,fill=white](46,3)--(47,3)--(47,4)--(46,4)--cycle;
\draw[draw=none,fill=white](47,3)--(48,3)--(48,4)--(47,4)--cycle;
\draw[draw=none,fill=white](-46,4)--(-45,4)--(-45,5)--(-46,5)--cycle;
\draw[draw=none,fill=black](-45,4)--(-44,4)--(-44,5)--(-45,5)--cycle;
\draw[draw=none,fill=black](-44,4)--(-43,4)--(-43,5)--(-44,5)--cycle;
\draw[draw=none,fill=black](-43,4)--(-42,4)--(-42,5)--(-43,5)--cycle;
\draw[draw=none,fill=black](-42,4)--(-41,4)--(-41,5)--(-42,5)--cycle;
\draw[draw=none,fill=white](-41,4)--(-40,4)--(-40,5)--(-41,5)--cycle;
\draw[draw=none,fill=white](-40,4)--(-39,4)--(-39,5)--(-40,5)--cycle;
\draw[draw=none,fill=white](-39,4)--(-38,4)--(-38,5)--(-39,5)--cycle;
\draw[draw=none,fill=white](-38,4)--(-37,4)--(-37,5)--(-38,5)--cycle;
\draw[draw=none,fill=white](-37,4)--(-36,4)--(-36,5)--(-37,5)--cycle;
\draw[draw=none,fill=white](-36,4)--(-35,4)--(-35,5)--(-36,5)--cycle;
\draw[draw=none,fill=white](-35,4)--(-34,4)--(-34,5)--(-35,5)--cycle;
\draw[draw=none,fill=white](-34,4)--(-33,4)--(-33,5)--(-34,5)--cycle;
\draw[draw=none,fill=white](-33,4)--(-32,4)--(-32,5)--(-33,5)--cycle;
\draw[draw=none,fill=white](-32,4)--(-31,4)--(-31,5)--(-32,5)--cycle;
\draw[draw=none,fill=white](-31,4)--(-30,4)--(-30,5)--(-31,5)--cycle;
\draw[draw=none,fill=black](-30,4)--(-29,4)--(-29,5)--(-30,5)--cycle;
\draw[draw=none,fill=black](-29,4)--(-28,4)--(-28,5)--(-29,5)--cycle;
\draw[draw=none,fill=black](-28,4)--(-27,4)--(-27,5)--(-28,5)--cycle;
\draw[draw=none,fill=black](-27,4)--(-26,4)--(-26,5)--(-27,5)--cycle;
\draw[draw=none,fill=black](-26,4)--(-25,4)--(-25,5)--(-26,5)--cycle;
\draw[draw=none,fill=black](-25,4)--(-24,4)--(-24,5)--(-25,5)--cycle;
\draw[draw=none,fill=black](-24,4)--(-23,4)--(-23,5)--(-24,5)--cycle;
\draw[draw=none,fill=black](-23,4)--(-22,4)--(-22,5)--(-23,5)--cycle;
\draw[draw=none,fill=black](-22,4)--(-21,4)--(-21,5)--(-22,5)--cycle;
\draw[draw=none,fill=white](-21,4)--(-20,4)--(-20,5)--(-21,5)--cycle;
\draw[draw=none,fill=white](-20,4)--(-19,4)--(-19,5)--(-20,5)--cycle;
\draw[draw=none,fill=white](-19,4)--(-18,4)--(-18,5)--(-19,5)--cycle;
\draw[draw=none,fill=black](-18,4)--(-17,4)--(-17,5)--(-18,5)--cycle;
\draw[draw=none,fill=black](-17,4)--(-16,4)--(-16,5)--(-17,5)--cycle;
\draw[draw=none,fill=white](-16,4)--(-15,4)--(-15,5)--(-16,5)--cycle;
\draw[draw=none,fill=white](-15,4)--(-14,4)--(-14,5)--(-15,5)--cycle;
\draw[draw=none,fill=white](-14,4)--(-13,4)--(-13,5)--(-14,5)--cycle;
\draw[draw=none,fill=white](-13,4)--(-12,4)--(-12,5)--(-13,5)--cycle;
\draw[draw=none,fill=white](-12,4)--(-11,4)--(-11,5)--(-12,5)--cycle;
\draw[draw=none,fill=black](-11,4)--(-10,4)--(-10,5)--(-11,5)--cycle;
\draw[draw=none,fill=white](-10,4)--(-9,4)--(-9,5)--(-10,5)--cycle;
\draw[draw=none,fill=white](-9,4)--(-8,4)--(-8,5)--(-9,5)--cycle;
\draw[draw=none,fill=white](-8,4)--(-7,4)--(-7,5)--(-8,5)--cycle;
\draw[draw=none,fill=black](-7,4)--(-6,4)--(-6,5)--(-7,5)--cycle;
\draw[draw=none,fill=black](-6,4)--(-5,4)--(-5,5)--(-6,5)--cycle;
\draw[draw=none,fill=black](-5,4)--(-4,4)--(-4,5)--(-5,5)--cycle;
\draw[draw=none,fill=black](-4,4)--(-3,4)--(-3,5)--(-4,5)--cycle;
\draw[draw=none,fill=black](-3,4)--(-2,4)--(-2,5)--(-3,5)--cycle;
\draw[draw=none,fill=black](-2,4)--(-1,4)--(-1,5)--(-2,5)--cycle;
\draw[draw=none,fill=white](-1,4)--(0,4)--(0,5)--(-1,5)--cycle;
\draw[draw=none,fill=white](0,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[draw=none,fill=white](1,4)--(2,4)--(2,5)--(1,5)--cycle;
\draw[draw=none,fill=white](2,4)--(3,4)--(3,5)--(2,5)--cycle;
\draw[draw=none,fill=white](3,4)--(4,4)--(4,5)--(3,5)--cycle;
\draw[draw=none,fill=white](4,4)--(5,4)--(5,5)--(4,5)--cycle;
\draw[draw=none,fill=white](5,4)--(6,4)--(6,5)--(5,5)--cycle;
\draw[draw=none,fill=white](6,4)--(7,4)--(7,5)--(6,5)--cycle;
\draw[draw=none,fill=black](7,4)--(8,4)--(8,5)--(7,5)--cycle;
\draw[draw=none,fill=black](8,4)--(9,4)--(9,5)--(8,5)--cycle;
\draw[draw=none,fill=black](9,4)--(10,4)--(10,5)--(9,5)--cycle;
\draw[draw=none,fill=black](10,4)--(11,4)--(11,5)--(10,5)--cycle;
\draw[draw=none,fill=black](11,4)--(12,4)--(12,5)--(11,5)--cycle;
\draw[draw=none,fill=white](12,4)--(13,4)--(13,5)--(12,5)--cycle;
\draw[draw=none,fill=white](13,4)--(14,4)--(14,5)--(13,5)--cycle;
\draw[draw=none,fill=white](14,4)--(15,4)--(15,5)--(14,5)--cycle;
\draw[draw=none,fill=white](15,4)--(16,4)--(16,5)--(15,5)--cycle;
\draw[draw=none,fill=white](16,4)--(17,4)--(17,5)--(16,5)--cycle;
\draw[draw=none,fill=white](17,4)--(18,4)--(18,5)--(17,5)--cycle;
\draw[draw=none,fill=black](18,4)--(19,4)--(19,5)--(18,5)--cycle;
\draw[draw=none,fill=black](19,4)--(20,4)--(20,5)--(19,5)--cycle;
\draw[draw=none,fill=black](20,4)--(21,4)--(21,5)--(20,5)--cycle;
\draw[draw=none,fill=black](21,4)--(22,4)--(22,5)--(21,5)--cycle;
\draw[draw=none,fill=white](22,4)--(23,4)--(23,5)--(22,5)--cycle;
\draw[draw=none,fill=white](23,4)--(24,4)--(24,5)--(23,5)--cycle;
\draw[draw=none,fill=white](24,4)--(25,4)--(25,5)--(24,5)--cycle;
\draw[draw=none,fill=black](25,4)--(26,4)--(26,5)--(25,5)--cycle;
\draw[draw=none,fill=black](26,4)--(27,4)--(27,5)--(26,5)--cycle;
\draw[draw=none,fill=black](27,4)--(28,4)--(28,5)--(27,5)--cycle;
\draw[draw=none,fill=black](28,4)--(29,4)--(29,5)--(28,5)--cycle;
\draw[draw=none,fill=black](29,4)--(30,4)--(30,5)--(29,5)--cycle;
\draw[draw=none,fill=black](30,4)--(31,4)--(31,5)--(30,5)--cycle;
\draw[draw=none,fill=black](31,4)--(32,4)--(32,5)--(31,5)--cycle;
\draw[draw=none,fill=black](32,4)--(33,4)--(33,5)--(32,5)--cycle;
\draw[draw=none,fill=white](33,4)--(34,4)--(34,5)--(33,5)--cycle;
\draw[draw=none,fill=white](34,4)--(35,4)--(35,5)--(34,5)--cycle;
\draw[draw=none,fill=white](35,4)--(36,4)--(36,5)--(35,5)--cycle;
\draw[draw=none,fill=black](36,4)--(37,4)--(37,5)--(36,5)--cycle;
\draw[draw=none,fill=black](37,4)--(38,4)--(38,5)--(37,5)--cycle;
\draw[draw=none,fill=black](38,4)--(39,4)--(39,5)--(38,5)--cycle;
\draw[draw=none,fill=black](39,4)--(40,4)--(40,5)--(39,5)--cycle;
\draw[draw=none,fill=white](40,4)--(41,4)--(41,5)--(40,5)--cycle;
\draw[draw=none,fill=white](41,4)--(42,4)--(42,5)--(41,5)--cycle;
\draw[draw=none,fill=white](42,4)--(43,4)--(43,5)--(42,5)--cycle;
\draw[draw=none,fill=white](43,4)--(44,4)--(44,5)--(43,5)--cycle;
\draw[draw=none,fill=black](44,4)--(45,4)--(45,5)--(44,5)--cycle;
\draw[draw=none,fill=black](45,4)--(46,4)--(46,5)--(45,5)--cycle;
\draw[draw=none,fill=black](46,4)--(47,4)--(47,5)--(46,5)--cycle;
\draw[draw=none,fill=white](-45,5)--(-44,5)--(-44,6)--(-45,6)--cycle;
\draw[draw=none,fill=white](-44,5)--(-43,5)--(-43,6)--(-44,6)--cycle;
\draw[draw=none,fill=white](-43,5)--(-42,5)--(-42,6)--(-43,6)--cycle;
\draw[draw=none,fill=white](-42,5)--(-41,5)--(-41,6)--(-42,6)--cycle;
\draw[draw=none,fill=white](-41,5)--(-40,5)--(-40,6)--(-41,6)--cycle;
\draw[draw=none,fill=black](-40,5)--(-39,5)--(-39,6)--(-40,6)--cycle;
\draw[draw=none,fill=black](-39,5)--(-38,5)--(-38,6)--(-39,6)--cycle;
\draw[draw=none,fill=black](-38,5)--(-37,5)--(-37,6)--(-38,6)--cycle;
\draw[draw=none,fill=black](-37,5)--(-36,5)--(-36,6)--(-37,6)--cycle;
\draw[draw=none,fill=black](-36,5)--(-35,5)--(-35,6)--(-36,6)--cycle;
\draw[draw=none,fill=black](-35,5)--(-34,5)--(-34,6)--(-35,6)--cycle;
\draw[draw=none,fill=black](-34,5)--(-33,5)--(-33,6)--(-34,6)--cycle;
\draw[draw=none,fill=black](-33,5)--(-32,5)--(-32,6)--(-33,6)--cycle;
\draw[draw=none,fill=black](-32,5)--(-31,5)--(-31,6)--(-32,6)--cycle;
\draw[draw=none,fill=white](-31,5)--(-30,5)--(-30,6)--(-31,6)--cycle;
\draw[draw=none,fill=white](-30,5)--(-29,5)--(-29,6)--(-30,6)--cycle;
\draw[draw=none,fill=white](-29,5)--(-28,5)--(-28,6)--(-29,6)--cycle;
\draw[draw=none,fill=white](-28,5)--(-27,5)--(-27,6)--(-28,6)--cycle;
\draw[draw=none,fill=white](-27,5)--(-26,5)--(-26,6)--(-27,6)--cycle;
\draw[draw=none,fill=white](-26,5)--(-25,5)--(-25,6)--(-26,6)--cycle;
\draw[draw=none,fill=white](-25,5)--(-24,5)--(-24,6)--(-25,6)--cycle;
\draw[draw=none,fill=white](-24,5)--(-23,5)--(-23,6)--(-24,6)--cycle;
\draw[draw=none,fill=white](-23,5)--(-22,5)--(-22,6)--(-23,6)--cycle;
\draw[draw=none,fill=white](-22,5)--(-21,5)--(-21,6)--(-22,6)--cycle;
\draw[draw=none,fill=white](-21,5)--(-20,5)--(-20,6)--(-21,6)--cycle;
\draw[draw=none,fill=black](-20,5)--(-19,5)--(-19,6)--(-20,6)--cycle;
\draw[draw=none,fill=white](-19,5)--(-18,5)--(-18,6)--(-19,6)--cycle;
\draw[draw=none,fill=white](-18,5)--(-17,5)--(-17,6)--(-18,6)--cycle;
\draw[draw=none,fill=white](-17,5)--(-16,5)--(-16,6)--(-17,6)--cycle;
\draw[draw=none,fill=white](-16,5)--(-15,5)--(-15,6)--(-16,6)--cycle;
\draw[draw=none,fill=black](-15,5)--(-14,5)--(-14,6)--(-15,6)--cycle;
\draw[draw=none,fill=black](-14,5)--(-13,5)--(-13,6)--(-14,6)--cycle;
\draw[draw=none,fill=black](-13,5)--(-12,5)--(-12,6)--(-13,6)--cycle;
\draw[draw=none,fill=white](-12,5)--(-11,5)--(-11,6)--(-12,6)--cycle;
\draw[draw=none,fill=white](-11,5)--(-10,5)--(-10,6)--(-11,6)--cycle;
\draw[draw=none,fill=white](-10,5)--(-9,5)--(-9,6)--(-10,6)--cycle;
\draw[draw=none,fill=black](-9,5)--(-8,5)--(-8,6)--(-9,6)--cycle;
\draw[draw=none,fill=white](-8,5)--(-7,5)--(-7,6)--(-8,6)--cycle;
\draw[draw=none,fill=white](-7,5)--(-6,5)--(-6,6)--(-7,6)--cycle;
\draw[draw=none,fill=white](-6,5)--(-5,5)--(-5,6)--(-6,6)--cycle;
\draw[draw=none,fill=white](-5,5)--(-4,5)--(-4,6)--(-5,6)--cycle;
\draw[draw=none,fill=white](-4,5)--(-3,5)--(-3,6)--(-4,6)--cycle;
\draw[draw=none,fill=white](-3,5)--(-2,5)--(-2,6)--(-3,6)--cycle;
\draw[draw=none,fill=white](-2,5)--(-1,5)--(-1,6)--(-2,6)--cycle;
\draw[draw=none,fill=white](-1,5)--(0,5)--(0,6)--(-1,6)--cycle;
\draw[draw=none,fill=black](0,5)--(1,5)--(1,6)--(0,6)--cycle;
\draw[draw=none,fill=black](1,5)--(2,5)--(2,6)--(1,6)--cycle;
\draw[draw=none,fill=black](2,5)--(3,5)--(3,6)--(2,6)--cycle;
\draw[draw=none,fill=black](3,5)--(4,5)--(4,6)--(3,6)--cycle;
\draw[draw=none,fill=black](4,5)--(5,5)--(5,6)--(4,6)--cycle;
\draw[draw=none,fill=black](5,5)--(6,5)--(6,6)--(5,6)--cycle;
\draw[draw=none,fill=white](6,5)--(7,5)--(7,6)--(6,6)--cycle;
\draw[draw=none,fill=white](7,5)--(8,5)--(8,6)--(7,6)--cycle;
\draw[draw=none,fill=white](8,5)--(9,5)--(9,6)--(8,6)--cycle;
\draw[draw=none,fill=white](9,5)--(10,5)--(10,6)--(9,6)--cycle;
\draw[draw=none,fill=white](10,5)--(11,5)--(11,6)--(10,6)--cycle;
\draw[draw=none,fill=white](11,5)--(12,5)--(12,6)--(11,6)--cycle;
\draw[draw=none,fill=white](12,5)--(13,5)--(13,6)--(12,6)--cycle;
\draw[draw=none,fill=black](13,5)--(14,5)--(14,6)--(13,6)--cycle;
\draw[draw=none,fill=black](14,5)--(15,5)--(15,6)--(14,6)--cycle;
\draw[draw=none,fill=black](15,5)--(16,5)--(16,6)--(15,6)--cycle;
\draw[draw=none,fill=black](16,5)--(17,5)--(17,6)--(16,6)--cycle;
\draw[draw=none,fill=white](17,5)--(18,5)--(18,6)--(17,6)--cycle;
\draw[draw=none,fill=white](18,5)--(19,5)--(19,6)--(18,6)--cycle;
\draw[draw=none,fill=white](19,5)--(20,5)--(20,6)--(19,6)--cycle;
\draw[draw=none,fill=white](20,5)--(21,5)--(21,6)--(20,6)--cycle;
\draw[draw=none,fill=white](21,5)--(22,5)--(22,6)--(21,6)--cycle;
\draw[draw=none,fill=white](22,5)--(23,5)--(23,6)--(22,6)--cycle;
\draw[draw=none,fill=black](23,5)--(24,5)--(24,6)--(23,6)--cycle;
\draw[draw=none,fill=white](24,5)--(25,5)--(25,6)--(24,6)--cycle;
\draw[draw=none,fill=white](25,5)--(26,5)--(26,6)--(25,6)--cycle;
\draw[draw=none,fill=white](26,5)--(27,5)--(27,6)--(26,6)--cycle;
\draw[draw=none,fill=white](27,5)--(28,5)--(28,6)--(27,6)--cycle;
\draw[draw=none,fill=white](28,5)--(29,5)--(29,6)--(28,6)--cycle;
\draw[draw=none,fill=white](29,5)--(30,5)--(30,6)--(29,6)--cycle;
\draw[draw=none,fill=white](30,5)--(31,5)--(31,6)--(30,6)--cycle;
\draw[draw=none,fill=white](31,5)--(32,5)--(32,6)--(31,6)--cycle;
\draw[draw=none,fill=white](32,5)--(33,5)--(33,6)--(32,6)--cycle;
\draw[draw=none,fill=white](33,5)--(34,5)--(34,6)--(33,6)--cycle;
\draw[draw=none,fill=black](34,5)--(35,5)--(35,6)--(34,6)--cycle;
\draw[draw=none,fill=white](35,5)--(36,5)--(36,6)--(35,6)--cycle;
\draw[draw=none,fill=white](36,5)--(37,5)--(37,6)--(36,6)--cycle;
\draw[draw=none,fill=white](37,5)--(38,5)--(38,6)--(37,6)--cycle;
\draw[draw=none,fill=white](38,5)--(39,5)--(39,6)--(38,6)--cycle;
\draw[draw=none,fill=white](39,5)--(40,5)--(40,6)--(39,6)--cycle;
\draw[draw=none,fill=white](40,5)--(41,5)--(41,6)--(40,6)--cycle;
\draw[draw=none,fill=black](41,5)--(42,5)--(42,6)--(41,6)--cycle;
\draw[draw=none,fill=black](42,5)--(43,5)--(43,6)--(42,6)--cycle;
\draw[draw=none,fill=white](43,5)--(44,5)--(44,6)--(43,6)--cycle;
\draw[draw=none,fill=white](44,5)--(45,5)--(45,6)--(44,6)--cycle;
\draw[draw=none,fill=white](45,5)--(46,5)--(46,6)--(45,6)--cycle;
\draw[draw=none,fill=black](-44,6)--(-43,6)--(-43,7)--(-44,7)--cycle;
\draw[draw=none,fill=black](-43,6)--(-42,6)--(-42,7)--(-43,7)--cycle;
\draw[draw=none,fill=black](-42,6)--(-41,6)--(-41,7)--(-42,7)--cycle;
\draw[draw=none,fill=white](-41,6)--(-40,6)--(-40,7)--(-41,7)--cycle;
\draw[draw=none,fill=white](-40,6)--(-39,6)--(-39,7)--(-40,7)--cycle;
\draw[draw=none,fill=white](-39,6)--(-38,6)--(-38,7)--(-39,7)--cycle;
\draw[draw=none,fill=white](-38,6)--(-37,6)--(-37,7)--(-38,7)--cycle;
\draw[draw=none,fill=white](-37,6)--(-36,6)--(-36,7)--(-37,7)--cycle;
\draw[draw=none,fill=white](-36,6)--(-35,6)--(-35,7)--(-36,7)--cycle;
\draw[draw=none,fill=white](-35,6)--(-34,6)--(-34,7)--(-35,7)--cycle;
\draw[draw=none,fill=white](-34,6)--(-33,6)--(-33,7)--(-34,7)--cycle;
\draw[draw=none,fill=white](-33,6)--(-32,6)--(-32,7)--(-33,7)--cycle;
\draw[draw=none,fill=white](-32,6)--(-31,6)--(-31,7)--(-32,7)--cycle;
\draw[draw=none,fill=white](-31,6)--(-30,6)--(-30,7)--(-31,7)--cycle;
\draw[draw=none,fill=black](-30,6)--(-29,6)--(-29,7)--(-30,7)--cycle;
\draw[draw=none,fill=black](-29,6)--(-28,6)--(-28,7)--(-29,7)--cycle;
\draw[draw=none,fill=black](-28,6)--(-27,6)--(-27,7)--(-28,7)--cycle;
\draw[draw=none,fill=black](-27,6)--(-26,6)--(-26,7)--(-27,7)--cycle;
\draw[draw=none,fill=black](-26,6)--(-25,6)--(-25,7)--(-26,7)--cycle;
\draw[draw=none,fill=black](-25,6)--(-24,6)--(-24,7)--(-25,7)--cycle;
\draw[draw=none,fill=black](-24,6)--(-23,6)--(-23,7)--(-24,7)--cycle;
\draw[draw=none,fill=black](-23,6)--(-22,6)--(-22,7)--(-23,7)--cycle;
\draw[draw=none,fill=black](-22,6)--(-21,6)--(-21,7)--(-22,7)--cycle;
\draw[draw=none,fill=white](-21,6)--(-20,6)--(-20,7)--(-21,7)--cycle;
\draw[draw=none,fill=white](-20,6)--(-19,6)--(-19,7)--(-20,7)--cycle;
\draw[draw=none,fill=white](-19,6)--(-18,6)--(-18,7)--(-19,7)--cycle;
\draw[draw=none,fill=black](-18,6)--(-17,6)--(-17,7)--(-18,7)--cycle;
\draw[draw=none,fill=black](-17,6)--(-16,6)--(-16,7)--(-17,7)--cycle;
\draw[draw=none,fill=white](-16,6)--(-15,6)--(-15,7)--(-16,7)--cycle;
\draw[draw=none,fill=white](-15,6)--(-14,6)--(-14,7)--(-15,7)--cycle;
\draw[draw=none,fill=white](-14,6)--(-13,6)--(-13,7)--(-14,7)--cycle;
\draw[draw=none,fill=white](-13,6)--(-12,6)--(-12,7)--(-13,7)--cycle;
\draw[draw=none,fill=white](-12,6)--(-11,6)--(-11,7)--(-12,7)--cycle;
\draw[draw=none,fill=black](-11,6)--(-10,6)--(-10,7)--(-11,7)--cycle;
\draw[draw=none,fill=white](-10,6)--(-9,6)--(-9,7)--(-10,7)--cycle;
\draw[draw=none,fill=white](-9,6)--(-8,6)--(-8,7)--(-9,7)--cycle;
\draw[draw=none,fill=white](-8,6)--(-7,6)--(-7,7)--(-8,7)--cycle;
\draw[draw=none,fill=black](-7,6)--(-6,6)--(-6,7)--(-7,7)--cycle;
\draw[draw=none,fill=black](-6,6)--(-5,6)--(-5,7)--(-6,7)--cycle;
\draw[draw=none,fill=black](-5,6)--(-4,6)--(-4,7)--(-5,7)--cycle;
\draw[draw=none,fill=black](-4,6)--(-3,6)--(-3,7)--(-4,7)--cycle;
\draw[draw=none,fill=black](-3,6)--(-2,6)--(-2,7)--(-3,7)--cycle;
\draw[draw=none,fill=black](-2,6)--(-1,6)--(-1,7)--(-2,7)--cycle;
\draw[draw=none,fill=white](-1,6)--(0,6)--(0,7)--(-1,7)--cycle;
\draw[draw=none,fill=white](0,6)--(1,6)--(1,7)--(0,7)--cycle;
\draw[draw=none,fill=white](1,6)--(2,6)--(2,7)--(1,7)--cycle;
\draw[draw=none,fill=white](2,6)--(3,6)--(3,7)--(2,7)--cycle;
\draw[draw=none,fill=white](3,6)--(4,6)--(4,7)--(3,7)--cycle;
\draw[draw=none,fill=white](4,6)--(5,6)--(5,7)--(4,7)--cycle;
\draw[draw=none,fill=white](5,6)--(6,6)--(6,7)--(5,7)--cycle;
\draw[draw=none,fill=white](6,6)--(7,6)--(7,7)--(6,7)--cycle;
\draw[draw=none,fill=black](7,6)--(8,6)--(8,7)--(7,7)--cycle;
\draw[draw=none,fill=black](8,6)--(9,6)--(9,7)--(8,7)--cycle;
\draw[draw=none,fill=black](9,6)--(10,6)--(10,7)--(9,7)--cycle;
\draw[draw=none,fill=black](10,6)--(11,6)--(11,7)--(10,7)--cycle;
\draw[draw=none,fill=black](11,6)--(12,6)--(12,7)--(11,7)--cycle;
\draw[draw=none,fill=white](12,6)--(13,6)--(13,7)--(12,7)--cycle;
\draw[draw=none,fill=white](13,6)--(14,6)--(14,7)--(13,7)--cycle;
\draw[draw=none,fill=white](14,6)--(15,6)--(15,7)--(14,7)--cycle;
\draw[draw=none,fill=white](15,6)--(16,6)--(16,7)--(15,7)--cycle;
\draw[draw=none,fill=white](16,6)--(17,6)--(17,7)--(16,7)--cycle;
\draw[draw=none,fill=white](17,6)--(18,6)--(18,7)--(17,7)--cycle;
\draw[draw=none,fill=black](18,6)--(19,6)--(19,7)--(18,7)--cycle;
\draw[draw=none,fill=black](19,6)--(20,6)--(20,7)--(19,7)--cycle;
\draw[draw=none,fill=black](20,6)--(21,6)--(21,7)--(20,7)--cycle;
\draw[draw=none,fill=black](21,6)--(22,6)--(22,7)--(21,7)--cycle;
\draw[draw=none,fill=white](22,6)--(23,6)--(23,7)--(22,7)--cycle;
\draw[draw=none,fill=white](23,6)--(24,6)--(24,7)--(23,7)--cycle;
\draw[draw=none,fill=white](24,6)--(25,6)--(25,7)--(24,7)--cycle;
\draw[draw=none,fill=black](25,6)--(26,6)--(26,7)--(25,7)--cycle;
\draw[draw=none,fill=black](26,6)--(27,6)--(27,7)--(26,7)--cycle;
\draw[draw=none,fill=black](27,6)--(28,6)--(28,7)--(27,7)--cycle;
\draw[draw=none,fill=black](28,6)--(29,6)--(29,7)--(28,7)--cycle;
\draw[draw=none,fill=black](29,6)--(30,6)--(30,7)--(29,7)--cycle;
\draw[draw=none,fill=black](30,6)--(31,6)--(31,7)--(30,7)--cycle;
\draw[draw=none,fill=black](31,6)--(32,6)--(32,7)--(31,7)--cycle;
\draw[draw=none,fill=black](32,6)--(33,6)--(33,7)--(32,7)--cycle;
\draw[draw=none,fill=white](33,6)--(34,6)--(34,7)--(33,7)--cycle;
\draw[draw=none,fill=white](34,6)--(35,6)--(35,7)--(34,7)--cycle;
\draw[draw=none,fill=white](35,6)--(36,6)--(36,7)--(35,7)--cycle;
\draw[draw=none,fill=black](36,6)--(37,6)--(37,7)--(36,7)--cycle;
\draw[draw=none,fill=black](37,6)--(38,6)--(38,7)--(37,7)--cycle;
\draw[draw=none,fill=black](38,6)--(39,6)--(39,7)--(38,7)--cycle;
\draw[draw=none,fill=black](39,6)--(40,6)--(40,7)--(39,7)--cycle;
\draw[draw=none,fill=white](40,6)--(41,6)--(41,7)--(40,7)--cycle;
\draw[draw=none,fill=white](41,6)--(42,6)--(42,7)--(41,7)--cycle;
\draw[draw=none,fill=white](42,6)--(43,6)--(43,7)--(42,7)--cycle;
\draw[draw=none,fill=white](43,6)--(44,6)--(44,7)--(43,7)--cycle;
\draw[draw=none,fill=black](44,6)--(45,6)--(45,7)--(44,7)--cycle;
\draw[draw=none,fill=white](-43,7)--(-42,7)--(-42,8)--(-43,8)--cycle;
\draw[draw=none,fill=white](-42,7)--(-41,7)--(-41,8)--(-42,8)--cycle;
\draw[draw=none,fill=white](-41,7)--(-40,7)--(-40,8)--(-41,8)--cycle;
\draw[draw=none,fill=black](-40,7)--(-39,7)--(-39,8)--(-40,8)--cycle;
\draw[draw=none,fill=black](-39,7)--(-38,7)--(-38,8)--(-39,8)--cycle;
\draw[draw=none,fill=black](-38,7)--(-37,7)--(-37,8)--(-38,8)--cycle;
\draw[draw=none,fill=black](-37,7)--(-36,7)--(-36,8)--(-37,8)--cycle;
\draw[draw=none,fill=black](-36,7)--(-35,7)--(-35,8)--(-36,8)--cycle;
\draw[draw=none,fill=black](-35,7)--(-34,7)--(-34,8)--(-35,8)--cycle;
\draw[draw=none,fill=black](-34,7)--(-33,7)--(-33,8)--(-34,8)--cycle;
\draw[draw=none,fill=black](-33,7)--(-32,7)--(-32,8)--(-33,8)--cycle;
\draw[draw=none,fill=black](-32,7)--(-31,7)--(-31,8)--(-32,8)--cycle;
\draw[draw=none,fill=white](-31,7)--(-30,7)--(-30,8)--(-31,8)--cycle;
\draw[draw=none,fill=white](-30,7)--(-29,7)--(-29,8)--(-30,8)--cycle;
\draw[draw=none,fill=white](-29,7)--(-28,7)--(-28,8)--(-29,8)--cycle;
\draw[draw=none,fill=white](-28,7)--(-27,7)--(-27,8)--(-28,8)--cycle;
\draw[draw=none,fill=white](-27,7)--(-26,7)--(-26,8)--(-27,8)--cycle;
\draw[draw=none,fill=white](-26,7)--(-25,7)--(-25,8)--(-26,8)--cycle;
\draw[draw=none,fill=white](-25,7)--(-24,7)--(-24,8)--(-25,8)--cycle;
\draw[draw=none,fill=white](-24,7)--(-23,7)--(-23,8)--(-24,8)--cycle;
\draw[draw=none,fill=white](-23,7)--(-22,7)--(-22,8)--(-23,8)--cycle;
\draw[draw=none,fill=white](-22,7)--(-21,7)--(-21,8)--(-22,8)--cycle;
\draw[draw=none,fill=white](-21,7)--(-20,7)--(-20,8)--(-21,8)--cycle;
\draw[draw=none,fill=black](-20,7)--(-19,7)--(-19,8)--(-20,8)--cycle;
\draw[draw=none,fill=white](-19,7)--(-18,7)--(-18,8)--(-19,8)--cycle;
\draw[draw=none,fill=white](-18,7)--(-17,7)--(-17,8)--(-18,8)--cycle;
\draw[draw=none,fill=white](-17,7)--(-16,7)--(-16,8)--(-17,8)--cycle;
\draw[draw=none,fill=white](-16,7)--(-15,7)--(-15,8)--(-16,8)--cycle;
\draw[draw=none,fill=black](-15,7)--(-14,7)--(-14,8)--(-15,8)--cycle;
\draw[draw=none,fill=black](-14,7)--(-13,7)--(-13,8)--(-14,8)--cycle;
\draw[draw=none,fill=black](-13,7)--(-12,7)--(-12,8)--(-13,8)--cycle;
\draw[draw=none,fill=white](-12,7)--(-11,7)--(-11,8)--(-12,8)--cycle;
\draw[draw=none,fill=white](-11,7)--(-10,7)--(-10,8)--(-11,8)--cycle;
\draw[draw=none,fill=white](-10,7)--(-9,7)--(-9,8)--(-10,8)--cycle;
\draw[draw=none,fill=black](-9,7)--(-8,7)--(-8,8)--(-9,8)--cycle;
\draw[draw=none,fill=white](-8,7)--(-7,7)--(-7,8)--(-8,8)--cycle;
\draw[draw=none,fill=white](-7,7)--(-6,7)--(-6,8)--(-7,8)--cycle;
\draw[draw=none,fill=white](-6,7)--(-5,7)--(-5,8)--(-6,8)--cycle;
\draw[draw=none,fill=white](-5,7)--(-4,7)--(-4,8)--(-5,8)--cycle;
\draw[draw=none,fill=white](-4,7)--(-3,7)--(-3,8)--(-4,8)--cycle;
\draw[draw=none,fill=white](-3,7)--(-2,7)--(-2,8)--(-3,8)--cycle;
\draw[draw=none,fill=white](-2,7)--(-1,7)--(-1,8)--(-2,8)--cycle;
\draw[draw=none,fill=white](-1,7)--(0,7)--(0,8)--(-1,8)--cycle;
\draw[draw=none,fill=black](0,7)--(1,7)--(1,8)--(0,8)--cycle;
\draw[draw=none,fill=black](1,7)--(2,7)--(2,8)--(1,8)--cycle;
\draw[draw=none,fill=black](2,7)--(3,7)--(3,8)--(2,8)--cycle;
\draw[draw=none,fill=black](3,7)--(4,7)--(4,8)--(3,8)--cycle;
\draw[draw=none,fill=black](4,7)--(5,7)--(5,8)--(4,8)--cycle;
\draw[draw=none,fill=black](5,7)--(6,7)--(6,8)--(5,8)--cycle;
\draw[draw=none,fill=white](6,7)--(7,7)--(7,8)--(6,8)--cycle;
\draw[draw=none,fill=white](7,7)--(8,7)--(8,8)--(7,8)--cycle;
\draw[draw=none,fill=white](8,7)--(9,7)--(9,8)--(8,8)--cycle;
\draw[draw=none,fill=white](9,7)--(10,7)--(10,8)--(9,8)--cycle;
\draw[draw=none,fill=white](10,7)--(11,7)--(11,8)--(10,8)--cycle;
\draw[draw=none,fill=white](11,7)--(12,7)--(12,8)--(11,8)--cycle;
\draw[draw=none,fill=white](12,7)--(13,7)--(13,8)--(12,8)--cycle;
\draw[draw=none,fill=black](13,7)--(14,7)--(14,8)--(13,8)--cycle;
\draw[draw=none,fill=black](14,7)--(15,7)--(15,8)--(14,8)--cycle;
\draw[draw=none,fill=black](15,7)--(16,7)--(16,8)--(15,8)--cycle;
\draw[draw=none,fill=black](16,7)--(17,7)--(17,8)--(16,8)--cycle;
\draw[draw=none,fill=white](17,7)--(18,7)--(18,8)--(17,8)--cycle;
\draw[draw=none,fill=white](18,7)--(19,7)--(19,8)--(18,8)--cycle;
\draw[draw=none,fill=white](19,7)--(20,7)--(20,8)--(19,8)--cycle;
\draw[draw=none,fill=white](20,7)--(21,7)--(21,8)--(20,8)--cycle;
\draw[draw=none,fill=white](21,7)--(22,7)--(22,8)--(21,8)--cycle;
\draw[draw=none,fill=white](22,7)--(23,7)--(23,8)--(22,8)--cycle;
\draw[draw=none,fill=black](23,7)--(24,7)--(24,8)--(23,8)--cycle;
\draw[draw=none,fill=white](24,7)--(25,7)--(25,8)--(24,8)--cycle;
\draw[draw=none,fill=white](25,7)--(26,7)--(26,8)--(25,8)--cycle;
\draw[draw=none,fill=white](26,7)--(27,7)--(27,8)--(26,8)--cycle;
\draw[draw=none,fill=white](27,7)--(28,7)--(28,8)--(27,8)--cycle;
\draw[draw=none,fill=white](28,7)--(29,7)--(29,8)--(28,8)--cycle;
\draw[draw=none,fill=white](29,7)--(30,7)--(30,8)--(29,8)--cycle;
\draw[draw=none,fill=white](30,7)--(31,7)--(31,8)--(30,8)--cycle;
\draw[draw=none,fill=white](31,7)--(32,7)--(32,8)--(31,8)--cycle;
\draw[draw=none,fill=white](32,7)--(33,7)--(33,8)--(32,8)--cycle;
\draw[draw=none,fill=white](33,7)--(34,7)--(34,8)--(33,8)--cycle;
\draw[draw=none,fill=black](34,7)--(35,7)--(35,8)--(34,8)--cycle;
\draw[draw=none,fill=white](35,7)--(36,7)--(36,8)--(35,8)--cycle;
\draw[draw=none,fill=white](36,7)--(37,7)--(37,8)--(36,8)--cycle;
\draw[draw=none,fill=white](37,7)--(38,7)--(38,8)--(37,8)--cycle;
\draw[draw=none,fill=white](38,7)--(39,7)--(39,8)--(38,8)--cycle;
\draw[draw=none,fill=white](39,7)--(40,7)--(40,8)--(39,8)--cycle;
\draw[draw=none,fill=white](40,7)--(41,7)--(41,8)--(40,8)--cycle;
\draw[draw=none,fill=black](41,7)--(42,7)--(42,8)--(41,8)--cycle;
\draw[draw=none,fill=black](42,7)--(43,7)--(43,8)--(42,8)--cycle;
\draw[draw=none,fill=white](43,7)--(44,7)--(44,8)--(43,8)--cycle;
\draw[draw=none,fill=black](-42,8)--(-41,8)--(-41,9)--(-42,9)--cycle;
\draw[draw=none,fill=white](-41,8)--(-40,8)--(-40,9)--(-41,9)--cycle;
\draw[draw=none,fill=white](-40,8)--(-39,8)--(-39,9)--(-40,9)--cycle;
\draw[draw=none,fill=white](-39,8)--(-38,8)--(-38,9)--(-39,9)--cycle;
\draw[draw=none,fill=white](-38,8)--(-37,8)--(-37,9)--(-38,9)--cycle;
\draw[draw=none,fill=white](-37,8)--(-36,8)--(-36,9)--(-37,9)--cycle;
\draw[draw=none,fill=white](-36,8)--(-35,8)--(-35,9)--(-36,9)--cycle;
\draw[draw=none,fill=white](-35,8)--(-34,8)--(-34,9)--(-35,9)--cycle;
\draw[draw=none,fill=white](-34,8)--(-33,8)--(-33,9)--(-34,9)--cycle;
\draw[draw=none,fill=white](-33,8)--(-32,8)--(-32,9)--(-33,9)--cycle;
\draw[draw=none,fill=white](-32,8)--(-31,8)--(-31,9)--(-32,9)--cycle;
\draw[draw=none,fill=white](-31,8)--(-30,8)--(-30,9)--(-31,9)--cycle;
\draw[draw=none,fill=black](-30,8)--(-29,8)--(-29,9)--(-30,9)--cycle;
\draw[draw=none,fill=black](-29,8)--(-28,8)--(-28,9)--(-29,9)--cycle;
\draw[draw=none,fill=black](-28,8)--(-27,8)--(-27,9)--(-28,9)--cycle;
\draw[draw=none,fill=black](-27,8)--(-26,8)--(-26,9)--(-27,9)--cycle;
\draw[draw=none,fill=black](-26,8)--(-25,8)--(-25,9)--(-26,9)--cycle;
\draw[draw=none,fill=black](-25,8)--(-24,8)--(-24,9)--(-25,9)--cycle;
\draw[draw=none,fill=black](-24,8)--(-23,8)--(-23,9)--(-24,9)--cycle;
\draw[draw=none,fill=black](-23,8)--(-22,8)--(-22,9)--(-23,9)--cycle;
\draw[draw=none,fill=black](-22,8)--(-21,8)--(-21,9)--(-22,9)--cycle;
\draw[draw=none,fill=white](-21,8)--(-20,8)--(-20,9)--(-21,9)--cycle;
\draw[draw=none,fill=white](-20,8)--(-19,8)--(-19,9)--(-20,9)--cycle;
\draw[draw=none,fill=white](-19,8)--(-18,8)--(-18,9)--(-19,9)--cycle;
\draw[draw=none,fill=black](-18,8)--(-17,8)--(-17,9)--(-18,9)--cycle;
\draw[draw=none,fill=black](-17,8)--(-16,8)--(-16,9)--(-17,9)--cycle;
\draw[draw=none,fill=white](-16,8)--(-15,8)--(-15,9)--(-16,9)--cycle;
\draw[draw=none,fill=white](-15,8)--(-14,8)--(-14,9)--(-15,9)--cycle;
\draw[draw=none,fill=white](-14,8)--(-13,8)--(-13,9)--(-14,9)--cycle;
\draw[draw=none,fill=white](-13,8)--(-12,8)--(-12,9)--(-13,9)--cycle;
\draw[draw=none,fill=white](-12,8)--(-11,8)--(-11,9)--(-12,9)--cycle;
\draw[draw=none,fill=black](-11,8)--(-10,8)--(-10,9)--(-11,9)--cycle;
\draw[draw=none,fill=white](-10,8)--(-9,8)--(-9,9)--(-10,9)--cycle;
\draw[draw=none,fill=white](-9,8)--(-8,8)--(-8,9)--(-9,9)--cycle;
\draw[draw=none,fill=white](-8,8)--(-7,8)--(-7,9)--(-8,9)--cycle;
\draw[draw=none,fill=black](-7,8)--(-6,8)--(-6,9)--(-7,9)--cycle;
\draw[draw=none,fill=black](-6,8)--(-5,8)--(-5,9)--(-6,9)--cycle;
\draw[draw=none,fill=black](-5,8)--(-4,8)--(-4,9)--(-5,9)--cycle;
\draw[draw=none,fill=black](-4,8)--(-3,8)--(-3,9)--(-4,9)--cycle;
\draw[draw=none,fill=black](-3,8)--(-2,8)--(-2,9)--(-3,9)--cycle;
\draw[draw=none,fill=black](-2,8)--(-1,8)--(-1,9)--(-2,9)--cycle;
\draw[draw=none,fill=white](-1,8)--(0,8)--(0,9)--(-1,9)--cycle;
\draw[draw=none,fill=white](0,8)--(1,8)--(1,9)--(0,9)--cycle;
\draw[draw=none,fill=white](1,8)--(2,8)--(2,9)--(1,9)--cycle;
\draw[draw=none,fill=white](2,8)--(3,8)--(3,9)--(2,9)--cycle;
\draw[draw=none,fill=white](3,8)--(4,8)--(4,9)--(3,9)--cycle;
\draw[draw=none,fill=white](4,8)--(5,8)--(5,9)--(4,9)--cycle;
\draw[draw=none,fill=white](5,8)--(6,8)--(6,9)--(5,9)--cycle;
\draw[draw=none,fill=white](6,8)--(7,8)--(7,9)--(6,9)--cycle;
\draw[draw=none,fill=black](7,8)--(8,8)--(8,9)--(7,9)--cycle;
\draw[draw=none,fill=black](8,8)--(9,8)--(9,9)--(8,9)--cycle;
\draw[draw=none,fill=black](9,8)--(10,8)--(10,9)--(9,9)--cycle;
\draw[draw=none,fill=black](10,8)--(11,8)--(11,9)--(10,9)--cycle;
\draw[draw=none,fill=black](11,8)--(12,8)--(12,9)--(11,9)--cycle;
\draw[draw=none,fill=white](12,8)--(13,8)--(13,9)--(12,9)--cycle;
\draw[draw=none,fill=white](13,8)--(14,8)--(14,9)--(13,9)--cycle;
\draw[draw=none,fill=white](14,8)--(15,8)--(15,9)--(14,9)--cycle;
\draw[draw=none,fill=white](15,8)--(16,8)--(16,9)--(15,9)--cycle;
\draw[draw=none,fill=white](16,8)--(17,8)--(17,9)--(16,9)--cycle;
\draw[draw=none,fill=white](17,8)--(18,8)--(18,9)--(17,9)--cycle;
\draw[draw=none,fill=black](18,8)--(19,8)--(19,9)--(18,9)--cycle;
\draw[draw=none,fill=black](19,8)--(20,8)--(20,9)--(19,9)--cycle;
\draw[draw=none,fill=black](20,8)--(21,8)--(21,9)--(20,9)--cycle;
\draw[draw=none,fill=black](21,8)--(22,8)--(22,9)--(21,9)--cycle;
\draw[draw=none,fill=white](22,8)--(23,8)--(23,9)--(22,9)--cycle;
\draw[draw=none,fill=white](23,8)--(24,8)--(24,9)--(23,9)--cycle;
\draw[draw=none,fill=white](24,8)--(25,8)--(25,9)--(24,9)--cycle;
\draw[draw=none,fill=black](25,8)--(26,8)--(26,9)--(25,9)--cycle;
\draw[draw=none,fill=black](26,8)--(27,8)--(27,9)--(26,9)--cycle;
\draw[draw=none,fill=black](27,8)--(28,8)--(28,9)--(27,9)--cycle;
\draw[draw=none,fill=black](28,8)--(29,8)--(29,9)--(28,9)--cycle;
\draw[draw=none,fill=black](29,8)--(30,8)--(30,9)--(29,9)--cycle;
\draw[draw=none,fill=black](30,8)--(31,8)--(31,9)--(30,9)--cycle;
\draw[draw=none,fill=black](31,8)--(32,8)--(32,9)--(31,9)--cycle;
\draw[draw=none,fill=black](32,8)--(33,8)--(33,9)--(32,9)--cycle;
\draw[draw=none,fill=white](33,8)--(34,8)--(34,9)--(33,9)--cycle;
\draw[draw=none,fill=white](34,8)--(35,8)--(35,9)--(34,9)--cycle;
\draw[draw=none,fill=white](35,8)--(36,8)--(36,9)--(35,9)--cycle;
\draw[draw=none,fill=black](36,8)--(37,8)--(37,9)--(36,9)--cycle;
\draw[draw=none,fill=black](37,8)--(38,8)--(38,9)--(37,9)--cycle;
\draw[draw=none,fill=black](38,8)--(39,8)--(39,9)--(38,9)--cycle;
\draw[draw=none,fill=black](39,8)--(40,8)--(40,9)--(39,9)--cycle;
\draw[draw=none,fill=white](40,8)--(41,8)--(41,9)--(40,9)--cycle;
\draw[draw=none,fill=white](41,8)--(42,8)--(42,9)--(41,9)--cycle;
\draw[draw=none,fill=white](42,8)--(43,8)--(43,9)--(42,9)--cycle;
\draw[draw=none,fill=white](-41,9)--(-40,9)--(-40,10)--(-41,10)--cycle;
\draw[draw=none,fill=black](-40,9)--(-39,9)--(-39,10)--(-40,10)--cycle;
\draw[draw=none,fill=black](-39,9)--(-38,9)--(-38,10)--(-39,10)--cycle;
\draw[draw=none,fill=black](-38,9)--(-37,9)--(-37,10)--(-38,10)--cycle;
\draw[draw=none,fill=black](-37,9)--(-36,9)--(-36,10)--(-37,10)--cycle;
\draw[draw=none,fill=black](-36,9)--(-35,9)--(-35,10)--(-36,10)--cycle;
\draw[draw=none,fill=black](-35,9)--(-34,9)--(-34,10)--(-35,10)--cycle;
\draw[draw=none,fill=black](-34,9)--(-33,9)--(-33,10)--(-34,10)--cycle;
\draw[draw=none,fill=black](-33,9)--(-32,9)--(-32,10)--(-33,10)--cycle;
\draw[draw=none,fill=black](-32,9)--(-31,9)--(-31,10)--(-32,10)--cycle;
\draw[draw=none,fill=white](-31,9)--(-30,9)--(-30,10)--(-31,10)--cycle;
\draw[draw=none,fill=white](-30,9)--(-29,9)--(-29,10)--(-30,10)--cycle;
\draw[draw=none,fill=white](-29,9)--(-28,9)--(-28,10)--(-29,10)--cycle;
\draw[draw=none,fill=white](-28,9)--(-27,9)--(-27,10)--(-28,10)--cycle;
\draw[draw=none,fill=white](-27,9)--(-26,9)--(-26,10)--(-27,10)--cycle;
\draw[draw=none,fill=white](-26,9)--(-25,9)--(-25,10)--(-26,10)--cycle;
\draw[draw=none,fill=white](-25,9)--(-24,9)--(-24,10)--(-25,10)--cycle;
\draw[draw=none,fill=white](-24,9)--(-23,9)--(-23,10)--(-24,10)--cycle;
\draw[draw=none,fill=white](-23,9)--(-22,9)--(-22,10)--(-23,10)--cycle;
\draw[draw=none,fill=white](-22,9)--(-21,9)--(-21,10)--(-22,10)--cycle;
\draw[draw=none,fill=white](-21,9)--(-20,9)--(-20,10)--(-21,10)--cycle;
\draw[draw=none,fill=black](-20,9)--(-19,9)--(-19,10)--(-20,10)--cycle;
\draw[draw=none,fill=white](-19,9)--(-18,9)--(-18,10)--(-19,10)--cycle;
\draw[draw=none,fill=white](-18,9)--(-17,9)--(-17,10)--(-18,10)--cycle;
\draw[draw=none,fill=white](-17,9)--(-16,9)--(-16,10)--(-17,10)--cycle;
\draw[draw=none,fill=white](-16,9)--(-15,9)--(-15,10)--(-16,10)--cycle;
\draw[draw=none,fill=black](-15,9)--(-14,9)--(-14,10)--(-15,10)--cycle;
\draw[draw=none,fill=black](-14,9)--(-13,9)--(-13,10)--(-14,10)--cycle;
\draw[draw=none,fill=black](-13,9)--(-12,9)--(-12,10)--(-13,10)--cycle;
\draw[draw=none,fill=white](-12,9)--(-11,9)--(-11,10)--(-12,10)--cycle;
\draw[draw=none,fill=white](-11,9)--(-10,9)--(-10,10)--(-11,10)--cycle;
\draw[draw=none,fill=white](-10,9)--(-9,9)--(-9,10)--(-10,10)--cycle;
\draw[draw=none,fill=black](-9,9)--(-8,9)--(-8,10)--(-9,10)--cycle;
\draw[draw=none,fill=white](-8,9)--(-7,9)--(-7,10)--(-8,10)--cycle;
\draw[draw=none,fill=white](-7,9)--(-6,9)--(-6,10)--(-7,10)--cycle;
\draw[draw=none,fill=white](-6,9)--(-5,9)--(-5,10)--(-6,10)--cycle;
\draw[draw=none,fill=white](-5,9)--(-4,9)--(-4,10)--(-5,10)--cycle;
\draw[draw=none,fill=white](-4,9)--(-3,9)--(-3,10)--(-4,10)--cycle;
\draw[draw=none,fill=white](-3,9)--(-2,9)--(-2,10)--(-3,10)--cycle;
\draw[draw=none,fill=white](-2,9)--(-1,9)--(-1,10)--(-2,10)--cycle;
\draw[draw=none,fill=white](-1,9)--(0,9)--(0,10)--(-1,10)--cycle;
\draw[draw=none,fill=black](0,9)--(1,9)--(1,10)--(0,10)--cycle;
\draw[draw=none,fill=black](1,9)--(2,9)--(2,10)--(1,10)--cycle;
\draw[draw=none,fill=black](2,9)--(3,9)--(3,10)--(2,10)--cycle;
\draw[draw=none,fill=black](3,9)--(4,9)--(4,10)--(3,10)--cycle;
\draw[draw=none,fill=black](4,9)--(5,9)--(5,10)--(4,10)--cycle;
\draw[draw=none,fill=black](5,9)--(6,9)--(6,10)--(5,10)--cycle;
\draw[draw=none,fill=white](6,9)--(7,9)--(7,10)--(6,10)--cycle;
\draw[draw=none,fill=white](7,9)--(8,9)--(8,10)--(7,10)--cycle;
\draw[draw=none,fill=white](8,9)--(9,9)--(9,10)--(8,10)--cycle;
\draw[draw=none,fill=white](9,9)--(10,9)--(10,10)--(9,10)--cycle;
\draw[draw=none,fill=white](10,9)--(11,9)--(11,10)--(10,10)--cycle;
\draw[draw=none,fill=white](11,9)--(12,9)--(12,10)--(11,10)--cycle;
\draw[draw=none,fill=white](12,9)--(13,9)--(13,10)--(12,10)--cycle;
\draw[draw=none,fill=black](13,9)--(14,9)--(14,10)--(13,10)--cycle;
\draw[draw=none,fill=black](14,9)--(15,9)--(15,10)--(14,10)--cycle;
\draw[draw=none,fill=black](15,9)--(16,9)--(16,10)--(15,10)--cycle;
\draw[draw=none,fill=black](16,9)--(17,9)--(17,10)--(16,10)--cycle;
\draw[draw=none,fill=white](17,9)--(18,9)--(18,10)--(17,10)--cycle;
\draw[draw=none,fill=white](18,9)--(19,9)--(19,10)--(18,10)--cycle;
\draw[draw=none,fill=white](19,9)--(20,9)--(20,10)--(19,10)--cycle;
\draw[draw=none,fill=white](20,9)--(21,9)--(21,10)--(20,10)--cycle;
\draw[draw=none,fill=white](21,9)--(22,9)--(22,10)--(21,10)--cycle;
\draw[draw=none,fill=white](22,9)--(23,9)--(23,10)--(22,10)--cycle;
\draw[draw=none,fill=black](23,9)--(24,9)--(24,10)--(23,10)--cycle;
\draw[draw=none,fill=white](24,9)--(25,9)--(25,10)--(24,10)--cycle;
\draw[draw=none,fill=white](25,9)--(26,9)--(26,10)--(25,10)--cycle;
\draw[draw=none,fill=white](26,9)--(27,9)--(27,10)--(26,10)--cycle;
\draw[draw=none,fill=white](27,9)--(28,9)--(28,10)--(27,10)--cycle;
\draw[draw=none,fill=white](28,9)--(29,9)--(29,10)--(28,10)--cycle;
\draw[draw=none,fill=white](29,9)--(30,9)--(30,10)--(29,10)--cycle;
\draw[draw=none,fill=white](30,9)--(31,9)--(31,10)--(30,10)--cycle;
\draw[draw=none,fill=white](31,9)--(32,9)--(32,10)--(31,10)--cycle;
\draw[draw=none,fill=white](32,9)--(33,9)--(33,10)--(32,10)--cycle;
\draw[draw=none,fill=white](33,9)--(34,9)--(34,10)--(33,10)--cycle;
\draw[draw=none,fill=black](34,9)--(35,9)--(35,10)--(34,10)--cycle;
\draw[draw=none,fill=white](35,9)--(36,9)--(36,10)--(35,10)--cycle;
\draw[draw=none,fill=white](36,9)--(37,9)--(37,10)--(36,10)--cycle;
\draw[draw=none,fill=white](37,9)--(38,9)--(38,10)--(37,10)--cycle;
\draw[draw=none,fill=white](38,9)--(39,9)--(39,10)--(38,10)--cycle;
\draw[draw=none,fill=white](39,9)--(40,9)--(40,10)--(39,10)--cycle;
\draw[draw=none,fill=white](40,9)--(41,9)--(41,10)--(40,10)--cycle;
\draw[draw=none,fill=black](41,9)--(42,9)--(42,10)--(41,10)--cycle;
\draw[draw=none,fill=white](-40,10)--(-39,10)--(-39,11)--(-40,11)--cycle;
\draw[draw=none,fill=white](-39,10)--(-38,10)--(-38,11)--(-39,11)--cycle;
\draw[draw=none,fill=white](-38,10)--(-37,10)--(-37,11)--(-38,11)--cycle;
\draw[draw=none,fill=white](-37,10)--(-36,10)--(-36,11)--(-37,11)--cycle;
\draw[draw=none,fill=white](-36,10)--(-35,10)--(-35,11)--(-36,11)--cycle;
\draw[draw=none,fill=white](-35,10)--(-34,10)--(-34,11)--(-35,11)--cycle;
\draw[draw=none,fill=white](-34,10)--(-33,10)--(-33,11)--(-34,11)--cycle;
\draw[draw=none,fill=white](-33,10)--(-32,10)--(-32,11)--(-33,11)--cycle;
\draw[draw=none,fill=white](-32,10)--(-31,10)--(-31,11)--(-32,11)--cycle;
\draw[draw=none,fill=white](-31,10)--(-30,10)--(-30,11)--(-31,11)--cycle;
\draw[draw=none,fill=black](-30,10)--(-29,10)--(-29,11)--(-30,11)--cycle;
\draw[draw=none,fill=black](-29,10)--(-28,10)--(-28,11)--(-29,11)--cycle;
\draw[draw=none,fill=black](-28,10)--(-27,10)--(-27,11)--(-28,11)--cycle;
\draw[draw=none,fill=black](-27,10)--(-26,10)--(-26,11)--(-27,11)--cycle;
\draw[draw=none,fill=black](-26,10)--(-25,10)--(-25,11)--(-26,11)--cycle;
\draw[draw=none,fill=black](-25,10)--(-24,10)--(-24,11)--(-25,11)--cycle;
\draw[draw=none,fill=black](-24,10)--(-23,10)--(-23,11)--(-24,11)--cycle;
\draw[draw=none,fill=black](-23,10)--(-22,10)--(-22,11)--(-23,11)--cycle;
\draw[draw=none,fill=black](-22,10)--(-21,10)--(-21,11)--(-22,11)--cycle;
\draw[draw=none,fill=white](-21,10)--(-20,10)--(-20,11)--(-21,11)--cycle;
\draw[draw=none,fill=white](-20,10)--(-19,10)--(-19,11)--(-20,11)--cycle;
\draw[draw=none,fill=white](-19,10)--(-18,10)--(-18,11)--(-19,11)--cycle;
\draw[draw=none,fill=black](-18,10)--(-17,10)--(-17,11)--(-18,11)--cycle;
\draw[draw=none,fill=black](-17,10)--(-16,10)--(-16,11)--(-17,11)--cycle;
\draw[draw=none,fill=white](-16,10)--(-15,10)--(-15,11)--(-16,11)--cycle;
\draw[draw=none,fill=white](-15,10)--(-14,10)--(-14,11)--(-15,11)--cycle;
\draw[draw=none,fill=white](-14,10)--(-13,10)--(-13,11)--(-14,11)--cycle;
\draw[draw=none,fill=white](-13,10)--(-12,10)--(-12,11)--(-13,11)--cycle;
\draw[draw=none,fill=white](-12,10)--(-11,10)--(-11,11)--(-12,11)--cycle;
\draw[draw=none,fill=black](-11,10)--(-10,10)--(-10,11)--(-11,11)--cycle;
\draw[draw=none,fill=white](-10,10)--(-9,10)--(-9,11)--(-10,11)--cycle;
\draw[draw=none,fill=white](-9,10)--(-8,10)--(-8,11)--(-9,11)--cycle;
\draw[draw=none,fill=white](-8,10)--(-7,10)--(-7,11)--(-8,11)--cycle;
\draw[draw=none,fill=black](-7,10)--(-6,10)--(-6,11)--(-7,11)--cycle;
\draw[draw=none,fill=black](-6,10)--(-5,10)--(-5,11)--(-6,11)--cycle;
\draw[draw=none,fill=black](-5,10)--(-4,10)--(-4,11)--(-5,11)--cycle;
\draw[draw=none,fill=black](-4,10)--(-3,10)--(-3,11)--(-4,11)--cycle;
\draw[draw=none,fill=black](-3,10)--(-2,10)--(-2,11)--(-3,11)--cycle;
\draw[draw=none,fill=black](-2,10)--(-1,10)--(-1,11)--(-2,11)--cycle;
\draw[draw=none,fill=white](-1,10)--(0,10)--(0,11)--(-1,11)--cycle;
\draw[draw=none,fill=white](0,10)--(1,10)--(1,11)--(0,11)--cycle;
\draw[draw=none,fill=white](1,10)--(2,10)--(2,11)--(1,11)--cycle;
\draw[draw=none,fill=white](2,10)--(3,10)--(3,11)--(2,11)--cycle;
\draw[draw=none,fill=white](3,10)--(4,10)--(4,11)--(3,11)--cycle;
\draw[draw=none,fill=white](4,10)--(5,10)--(5,11)--(4,11)--cycle;
\draw[draw=none,fill=white](5,10)--(6,10)--(6,11)--(5,11)--cycle;
\draw[draw=none,fill=white](6,10)--(7,10)--(7,11)--(6,11)--cycle;
\draw[draw=none,fill=black](7,10)--(8,10)--(8,11)--(7,11)--cycle;
\draw[draw=none,fill=black](8,10)--(9,10)--(9,11)--(8,11)--cycle;
\draw[draw=none,fill=black](9,10)--(10,10)--(10,11)--(9,11)--cycle;
\draw[draw=none,fill=black](10,10)--(11,10)--(11,11)--(10,11)--cycle;
\draw[draw=none,fill=black](11,10)--(12,10)--(12,11)--(11,11)--cycle;
\draw[draw=none,fill=white](12,10)--(13,10)--(13,11)--(12,11)--cycle;
\draw[draw=none,fill=white](13,10)--(14,10)--(14,11)--(13,11)--cycle;
\draw[draw=none,fill=white](14,10)--(15,10)--(15,11)--(14,11)--cycle;
\draw[draw=none,fill=white](15,10)--(16,10)--(16,11)--(15,11)--cycle;
\draw[draw=none,fill=white](16,10)--(17,10)--(17,11)--(16,11)--cycle;
\draw[draw=none,fill=white](17,10)--(18,10)--(18,11)--(17,11)--cycle;
\draw[draw=none,fill=black](18,10)--(19,10)--(19,11)--(18,11)--cycle;
\draw[draw=none,fill=black](19,10)--(20,10)--(20,11)--(19,11)--cycle;
\draw[draw=none,fill=black](20,10)--(21,10)--(21,11)--(20,11)--cycle;
\draw[draw=none,fill=black](21,10)--(22,10)--(22,11)--(21,11)--cycle;
\draw[draw=none,fill=white](22,10)--(23,10)--(23,11)--(22,11)--cycle;
\draw[draw=none,fill=white](23,10)--(24,10)--(24,11)--(23,11)--cycle;
\draw[draw=none,fill=white](24,10)--(25,10)--(25,11)--(24,11)--cycle;
\draw[draw=none,fill=black](25,10)--(26,10)--(26,11)--(25,11)--cycle;
\draw[draw=none,fill=black](26,10)--(27,10)--(27,11)--(26,11)--cycle;
\draw[draw=none,fill=black](27,10)--(28,10)--(28,11)--(27,11)--cycle;
\draw[draw=none,fill=black](28,10)--(29,10)--(29,11)--(28,11)--cycle;
\draw[draw=none,fill=black](29,10)--(30,10)--(30,11)--(29,11)--cycle;
\draw[draw=none,fill=black](30,10)--(31,10)--(31,11)--(30,11)--cycle;
\draw[draw=none,fill=black](31,10)--(32,10)--(32,11)--(31,11)--cycle;
\draw[draw=none,fill=black](32,10)--(33,10)--(33,11)--(32,11)--cycle;
\draw[draw=none,fill=white](33,10)--(34,10)--(34,11)--(33,11)--cycle;
\draw[draw=none,fill=white](34,10)--(35,10)--(35,11)--(34,11)--cycle;
\draw[draw=none,fill=white](35,10)--(36,10)--(36,11)--(35,11)--cycle;
\draw[draw=none,fill=black](36,10)--(37,10)--(37,11)--(36,11)--cycle;
\draw[draw=none,fill=black](37,10)--(38,10)--(38,11)--(37,11)--cycle;
\draw[draw=none,fill=black](38,10)--(39,10)--(39,11)--(38,11)--cycle;
\draw[draw=none,fill=black](39,10)--(40,10)--(40,11)--(39,11)--cycle;
\draw[draw=none,fill=white](40,10)--(41,10)--(41,11)--(40,11)--cycle;
\draw[draw=none,fill=black](-39,11)--(-38,11)--(-38,12)--(-39,12)--cycle;
\draw[draw=none,fill=black](-38,11)--(-37,11)--(-37,12)--(-38,12)--cycle;
\draw[draw=none,fill=black](-37,11)--(-36,11)--(-36,12)--(-37,12)--cycle;
\draw[draw=none,fill=black](-36,11)--(-35,11)--(-35,12)--(-36,12)--cycle;
\draw[draw=none,fill=black](-35,11)--(-34,11)--(-34,12)--(-35,12)--cycle;
\draw[draw=none,fill=black](-34,11)--(-33,11)--(-33,12)--(-34,12)--cycle;
\draw[draw=none,fill=black](-33,11)--(-32,11)--(-32,12)--(-33,12)--cycle;
\draw[draw=none,fill=black](-32,11)--(-31,11)--(-31,12)--(-32,12)--cycle;
\draw[draw=none,fill=white](-31,11)--(-30,11)--(-30,12)--(-31,12)--cycle;
\draw[draw=none,fill=white](-30,11)--(-29,11)--(-29,12)--(-30,12)--cycle;
\draw[draw=none,fill=white](-29,11)--(-28,11)--(-28,12)--(-29,12)--cycle;
\draw[draw=none,fill=white](-28,11)--(-27,11)--(-27,12)--(-28,12)--cycle;
\draw[draw=none,fill=white](-27,11)--(-26,11)--(-26,12)--(-27,12)--cycle;
\draw[draw=none,fill=white](-26,11)--(-25,11)--(-25,12)--(-26,12)--cycle;
\draw[draw=none,fill=white](-25,11)--(-24,11)--(-24,12)--(-25,12)--cycle;
\draw[draw=none,fill=white](-24,11)--(-23,11)--(-23,12)--(-24,12)--cycle;
\draw[draw=none,fill=white](-23,11)--(-22,11)--(-22,12)--(-23,12)--cycle;
\draw[draw=none,fill=white](-22,11)--(-21,11)--(-21,12)--(-22,12)--cycle;
\draw[draw=none,fill=white](-21,11)--(-20,11)--(-20,12)--(-21,12)--cycle;
\draw[draw=none,fill=black](-20,11)--(-19,11)--(-19,12)--(-20,12)--cycle;
\draw[draw=none,fill=white](-19,11)--(-18,11)--(-18,12)--(-19,12)--cycle;
\draw[draw=none,fill=white](-18,11)--(-17,11)--(-17,12)--(-18,12)--cycle;
\draw[draw=none,fill=white](-17,11)--(-16,11)--(-16,12)--(-17,12)--cycle;
\draw[draw=none,fill=white](-16,11)--(-15,11)--(-15,12)--(-16,12)--cycle;
\draw[draw=none,fill=black](-15,11)--(-14,11)--(-14,12)--(-15,12)--cycle;
\draw[draw=none,fill=black](-14,11)--(-13,11)--(-13,12)--(-14,12)--cycle;
\draw[draw=none,fill=black](-13,11)--(-12,11)--(-12,12)--(-13,12)--cycle;
\draw[draw=none,fill=white](-12,11)--(-11,11)--(-11,12)--(-12,12)--cycle;
\draw[draw=none,fill=white](-11,11)--(-10,11)--(-10,12)--(-11,12)--cycle;
\draw[draw=none,fill=white](-10,11)--(-9,11)--(-9,12)--(-10,12)--cycle;
\draw[draw=none,fill=black](-9,11)--(-8,11)--(-8,12)--(-9,12)--cycle;
\draw[draw=none,fill=white](-8,11)--(-7,11)--(-7,12)--(-8,12)--cycle;
\draw[draw=none,fill=white](-7,11)--(-6,11)--(-6,12)--(-7,12)--cycle;
\draw[draw=none,fill=white](-6,11)--(-5,11)--(-5,12)--(-6,12)--cycle;
\draw[draw=none,fill=white](-5,11)--(-4,11)--(-4,12)--(-5,12)--cycle;
\draw[draw=none,fill=white](-4,11)--(-3,11)--(-3,12)--(-4,12)--cycle;
\draw[draw=none,fill=white](-3,11)--(-2,11)--(-2,12)--(-3,12)--cycle;
\draw[draw=none,fill=white](-2,11)--(-1,11)--(-1,12)--(-2,12)--cycle;
\draw[draw=none,fill=white](-1,11)--(0,11)--(0,12)--(-1,12)--cycle;
\draw[draw=none,fill=black](0,11)--(1,11)--(1,12)--(0,12)--cycle;
\draw[draw=none,fill=black](1,11)--(2,11)--(2,12)--(1,12)--cycle;
\draw[draw=none,fill=black](2,11)--(3,11)--(3,12)--(2,12)--cycle;
\draw[draw=none,fill=black](3,11)--(4,11)--(4,12)--(3,12)--cycle;
\draw[draw=none,fill=black](4,11)--(5,11)--(5,12)--(4,12)--cycle;
\draw[draw=none,fill=black](5,11)--(6,11)--(6,12)--(5,12)--cycle;
\draw[draw=none,fill=white](6,11)--(7,11)--(7,12)--(6,12)--cycle;
\draw[draw=none,fill=white](7,11)--(8,11)--(8,12)--(7,12)--cycle;
\draw[draw=none,fill=white](8,11)--(9,11)--(9,12)--(8,12)--cycle;
\draw[draw=none,fill=white](9,11)--(10,11)--(10,12)--(9,12)--cycle;
\draw[draw=none,fill=white](10,11)--(11,11)--(11,12)--(10,12)--cycle;
\draw[draw=none,fill=white](11,11)--(12,11)--(12,12)--(11,12)--cycle;
\draw[draw=none,fill=white](12,11)--(13,11)--(13,12)--(12,12)--cycle;
\draw[draw=none,fill=black](13,11)--(14,11)--(14,12)--(13,12)--cycle;
\draw[draw=none,fill=black](14,11)--(15,11)--(15,12)--(14,12)--cycle;
\draw[draw=none,fill=black](15,11)--(16,11)--(16,12)--(15,12)--cycle;
\draw[draw=none,fill=black](16,11)--(17,11)--(17,12)--(16,12)--cycle;
\draw[draw=none,fill=white](17,11)--(18,11)--(18,12)--(17,12)--cycle;
\draw[draw=none,fill=white](18,11)--(19,11)--(19,12)--(18,12)--cycle;
\draw[draw=none,fill=white](19,11)--(20,11)--(20,12)--(19,12)--cycle;
\draw[draw=none,fill=white](20,11)--(21,11)--(21,12)--(20,12)--cycle;
\draw[draw=none,fill=white](21,11)--(22,11)--(22,12)--(21,12)--cycle;
\draw[draw=none,fill=white](22,11)--(23,11)--(23,12)--(22,12)--cycle;
\draw[draw=none,fill=black](23,11)--(24,11)--(24,12)--(23,12)--cycle;
\draw[draw=none,fill=white](24,11)--(25,11)--(25,12)--(24,12)--cycle;
\draw[draw=none,fill=white](25,11)--(26,11)--(26,12)--(25,12)--cycle;
\draw[draw=none,fill=white](26,11)--(27,11)--(27,12)--(26,12)--cycle;
\draw[draw=none,fill=white](27,11)--(28,11)--(28,12)--(27,12)--cycle;
\draw[draw=none,fill=white](28,11)--(29,11)--(29,12)--(28,12)--cycle;
\draw[draw=none,fill=white](29,11)--(30,11)--(30,12)--(29,12)--cycle;
\draw[draw=none,fill=white](30,11)--(31,11)--(31,12)--(30,12)--cycle;
\draw[draw=none,fill=white](31,11)--(32,11)--(32,12)--(31,12)--cycle;
\draw[draw=none,fill=white](32,11)--(33,11)--(33,12)--(32,12)--cycle;
\draw[draw=none,fill=white](33,11)--(34,11)--(34,12)--(33,12)--cycle;
\draw[draw=none,fill=black](34,11)--(35,11)--(35,12)--(34,12)--cycle;
\draw[draw=none,fill=white](35,11)--(36,11)--(36,12)--(35,12)--cycle;
\draw[draw=none,fill=white](36,11)--(37,11)--(37,12)--(36,12)--cycle;
\draw[draw=none,fill=white](37,11)--(38,11)--(38,12)--(37,12)--cycle;
\draw[draw=none,fill=white](38,11)--(39,11)--(39,12)--(38,12)--cycle;
\draw[draw=none,fill=white](39,11)--(40,11)--(40,12)--(39,12)--cycle;
\draw[draw=none,fill=white](-38,12)--(-37,12)--(-37,13)--(-38,13)--cycle;
\draw[draw=none,fill=white](-37,12)--(-36,12)--(-36,13)--(-37,13)--cycle;
\draw[draw=none,fill=white](-36,12)--(-35,12)--(-35,13)--(-36,13)--cycle;
\draw[draw=none,fill=white](-35,12)--(-34,12)--(-34,13)--(-35,13)--cycle;
\draw[draw=none,fill=white](-34,12)--(-33,12)--(-33,13)--(-34,13)--cycle;
\draw[draw=none,fill=white](-33,12)--(-32,12)--(-32,13)--(-33,13)--cycle;
\draw[draw=none,fill=white](-32,12)--(-31,12)--(-31,13)--(-32,13)--cycle;
\draw[draw=none,fill=white](-31,12)--(-30,12)--(-30,13)--(-31,13)--cycle;
\draw[draw=none,fill=black](-30,12)--(-29,12)--(-29,13)--(-30,13)--cycle;
\draw[draw=none,fill=black](-29,12)--(-28,12)--(-28,13)--(-29,13)--cycle;
\draw[draw=none,fill=black](-28,12)--(-27,12)--(-27,13)--(-28,13)--cycle;
\draw[draw=none,fill=black](-27,12)--(-26,12)--(-26,13)--(-27,13)--cycle;
\draw[draw=none,fill=black](-26,12)--(-25,12)--(-25,13)--(-26,13)--cycle;
\draw[draw=none,fill=black](-25,12)--(-24,12)--(-24,13)--(-25,13)--cycle;
\draw[draw=none,fill=black](-24,12)--(-23,12)--(-23,13)--(-24,13)--cycle;
\draw[draw=none,fill=black](-23,12)--(-22,12)--(-22,13)--(-23,13)--cycle;
\draw[draw=none,fill=black](-22,12)--(-21,12)--(-21,13)--(-22,13)--cycle;
\draw[draw=none,fill=white](-21,12)--(-20,12)--(-20,13)--(-21,13)--cycle;
\draw[draw=none,fill=white](-20,12)--(-19,12)--(-19,13)--(-20,13)--cycle;
\draw[draw=none,fill=white](-19,12)--(-18,12)--(-18,13)--(-19,13)--cycle;
\draw[draw=none,fill=black](-18,12)--(-17,12)--(-17,13)--(-18,13)--cycle;
\draw[draw=none,fill=black](-17,12)--(-16,12)--(-16,13)--(-17,13)--cycle;
\draw[draw=none,fill=white](-16,12)--(-15,12)--(-15,13)--(-16,13)--cycle;
\draw[draw=none,fill=white](-15,12)--(-14,12)--(-14,13)--(-15,13)--cycle;
\draw[draw=none,fill=white](-14,12)--(-13,12)--(-13,13)--(-14,13)--cycle;
\draw[draw=none,fill=white](-13,12)--(-12,12)--(-12,13)--(-13,13)--cycle;
\draw[draw=none,fill=white](-12,12)--(-11,12)--(-11,13)--(-12,13)--cycle;
\draw[draw=none,fill=black](-11,12)--(-10,12)--(-10,13)--(-11,13)--cycle;
\draw[draw=none,fill=white](-10,12)--(-9,12)--(-9,13)--(-10,13)--cycle;
\draw[draw=none,fill=white](-9,12)--(-8,12)--(-8,13)--(-9,13)--cycle;
\draw[draw=none,fill=white](-8,12)--(-7,12)--(-7,13)--(-8,13)--cycle;
\draw[draw=none,fill=black](-7,12)--(-6,12)--(-6,13)--(-7,13)--cycle;
\draw[draw=none,fill=black](-6,12)--(-5,12)--(-5,13)--(-6,13)--cycle;
\draw[draw=none,fill=black](-5,12)--(-4,12)--(-4,13)--(-5,13)--cycle;
\draw[draw=none,fill=black](-4,12)--(-3,12)--(-3,13)--(-4,13)--cycle;
\draw[draw=none,fill=black](-3,12)--(-2,12)--(-2,13)--(-3,13)--cycle;
\draw[draw=none,fill=black](-2,12)--(-1,12)--(-1,13)--(-2,13)--cycle;
\draw[draw=none,fill=white](-1,12)--(0,12)--(0,13)--(-1,13)--cycle;
\draw[draw=none,fill=white](0,12)--(1,12)--(1,13)--(0,13)--cycle;
\draw[draw=none,fill=white](1,12)--(2,12)--(2,13)--(1,13)--cycle;
\draw[draw=none,fill=white](2,12)--(3,12)--(3,13)--(2,13)--cycle;
\draw[draw=none,fill=white](3,12)--(4,12)--(4,13)--(3,13)--cycle;
\draw[draw=none,fill=white](4,12)--(5,12)--(5,13)--(4,13)--cycle;
\draw[draw=none,fill=white](5,12)--(6,12)--(6,13)--(5,13)--cycle;
\draw[draw=none,fill=white](6,12)--(7,12)--(7,13)--(6,13)--cycle;
\draw[draw=none,fill=black](7,12)--(8,12)--(8,13)--(7,13)--cycle;
\draw[draw=none,fill=black](8,12)--(9,12)--(9,13)--(8,13)--cycle;
\draw[draw=none,fill=black](9,12)--(10,12)--(10,13)--(9,13)--cycle;
\draw[draw=none,fill=black](10,12)--(11,12)--(11,13)--(10,13)--cycle;
\draw[draw=none,fill=black](11,12)--(12,12)--(12,13)--(11,13)--cycle;
\draw[draw=none,fill=white](12,12)--(13,12)--(13,13)--(12,13)--cycle;
\draw[draw=none,fill=white](13,12)--(14,12)--(14,13)--(13,13)--cycle;
\draw[draw=none,fill=white](14,12)--(15,12)--(15,13)--(14,13)--cycle;
\draw[draw=none,fill=white](15,12)--(16,12)--(16,13)--(15,13)--cycle;
\draw[draw=none,fill=white](16,12)--(17,12)--(17,13)--(16,13)--cycle;
\draw[draw=none,fill=white](17,12)--(18,12)--(18,13)--(17,13)--cycle;
\draw[draw=none,fill=black](18,12)--(19,12)--(19,13)--(18,13)--cycle;
\draw[draw=none,fill=black](19,12)--(20,12)--(20,13)--(19,13)--cycle;
\draw[draw=none,fill=black](20,12)--(21,12)--(21,13)--(20,13)--cycle;
\draw[draw=none,fill=black](21,12)--(22,12)--(22,13)--(21,13)--cycle;
\draw[draw=none,fill=white](22,12)--(23,12)--(23,13)--(22,13)--cycle;
\draw[draw=none,fill=white](23,12)--(24,12)--(24,13)--(23,13)--cycle;
\draw[draw=none,fill=white](24,12)--(25,12)--(25,13)--(24,13)--cycle;
\draw[draw=none,fill=black](25,12)--(26,12)--(26,13)--(25,13)--cycle;
\draw[draw=none,fill=black](26,12)--(27,12)--(27,13)--(26,13)--cycle;
\draw[draw=none,fill=black](27,12)--(28,12)--(28,13)--(27,13)--cycle;
\draw[draw=none,fill=black](28,12)--(29,12)--(29,13)--(28,13)--cycle;
\draw[draw=none,fill=black](29,12)--(30,12)--(30,13)--(29,13)--cycle;
\draw[draw=none,fill=black](30,12)--(31,12)--(31,13)--(30,13)--cycle;
\draw[draw=none,fill=black](31,12)--(32,12)--(32,13)--(31,13)--cycle;
\draw[draw=none,fill=black](32,12)--(33,12)--(33,13)--(32,13)--cycle;
\draw[draw=none,fill=white](33,12)--(34,12)--(34,13)--(33,13)--cycle;
\draw[draw=none,fill=white](34,12)--(35,12)--(35,13)--(34,13)--cycle;
\draw[draw=none,fill=white](35,12)--(36,12)--(36,13)--(35,13)--cycle;
\draw[draw=none,fill=black](36,12)--(37,12)--(37,13)--(36,13)--cycle;
\draw[draw=none,fill=black](37,12)--(38,12)--(38,13)--(37,13)--cycle;
\draw[draw=none,fill=black](38,12)--(39,12)--(39,13)--(38,13)--cycle;
\draw[draw=none,fill=black](-37,13)--(-36,13)--(-36,14)--(-37,14)--cycle;
\draw[draw=none,fill=black](-36,13)--(-35,13)--(-35,14)--(-36,14)--cycle;
\draw[draw=none,fill=black](-35,13)--(-34,13)--(-34,14)--(-35,14)--cycle;
\draw[draw=none,fill=black](-34,13)--(-33,13)--(-33,14)--(-34,14)--cycle;
\draw[draw=none,fill=black](-33,13)--(-32,13)--(-32,14)--(-33,14)--cycle;
\draw[draw=none,fill=black](-32,13)--(-31,13)--(-31,14)--(-32,14)--cycle;
\draw[draw=none,fill=white](-31,13)--(-30,13)--(-30,14)--(-31,14)--cycle;
\draw[draw=none,fill=white](-30,13)--(-29,13)--(-29,14)--(-30,14)--cycle;
\draw[draw=none,fill=white](-29,13)--(-28,13)--(-28,14)--(-29,14)--cycle;
\draw[draw=none,fill=white](-28,13)--(-27,13)--(-27,14)--(-28,14)--cycle;
\draw[draw=none,fill=white](-27,13)--(-26,13)--(-26,14)--(-27,14)--cycle;
\draw[draw=none,fill=white](-26,13)--(-25,13)--(-25,14)--(-26,14)--cycle;
\draw[draw=none,fill=white](-25,13)--(-24,13)--(-24,14)--(-25,14)--cycle;
\draw[draw=none,fill=white](-24,13)--(-23,13)--(-23,14)--(-24,14)--cycle;
\draw[draw=none,fill=white](-23,13)--(-22,13)--(-22,14)--(-23,14)--cycle;
\draw[draw=none,fill=white](-22,13)--(-21,13)--(-21,14)--(-22,14)--cycle;
\draw[draw=none,fill=white](-21,13)--(-20,13)--(-20,14)--(-21,14)--cycle;
\draw[draw=none,fill=black](-20,13)--(-19,13)--(-19,14)--(-20,14)--cycle;
\draw[draw=none,fill=white](-19,13)--(-18,13)--(-18,14)--(-19,14)--cycle;
\draw[draw=none,fill=white](-18,13)--(-17,13)--(-17,14)--(-18,14)--cycle;
\draw[draw=none,fill=white](-17,13)--(-16,13)--(-16,14)--(-17,14)--cycle;
\draw[draw=none,fill=white](-16,13)--(-15,13)--(-15,14)--(-16,14)--cycle;
\draw[draw=none,fill=black](-15,13)--(-14,13)--(-14,14)--(-15,14)--cycle;
\draw[draw=none,fill=black](-14,13)--(-13,13)--(-13,14)--(-14,14)--cycle;
\draw[draw=none,fill=black](-13,13)--(-12,13)--(-12,14)--(-13,14)--cycle;
\draw[draw=none,fill=white](-12,13)--(-11,13)--(-11,14)--(-12,14)--cycle;
\draw[draw=none,fill=white](-11,13)--(-10,13)--(-10,14)--(-11,14)--cycle;
\draw[draw=none,fill=white](-10,13)--(-9,13)--(-9,14)--(-10,14)--cycle;
\draw[draw=none,fill=black](-9,13)--(-8,13)--(-8,14)--(-9,14)--cycle;
\draw[draw=none,fill=white](-8,13)--(-7,13)--(-7,14)--(-8,14)--cycle;
\draw[draw=none,fill=white](-7,13)--(-6,13)--(-6,14)--(-7,14)--cycle;
\draw[draw=none,fill=white](-6,13)--(-5,13)--(-5,14)--(-6,14)--cycle;
\draw[draw=none,fill=white](-5,13)--(-4,13)--(-4,14)--(-5,14)--cycle;
\draw[draw=none,fill=white](-4,13)--(-3,13)--(-3,14)--(-4,14)--cycle;
\draw[draw=none,fill=white](-3,13)--(-2,13)--(-2,14)--(-3,14)--cycle;
\draw[draw=none,fill=white](-2,13)--(-1,13)--(-1,14)--(-2,14)--cycle;
\draw[draw=none,fill=white](-1,13)--(0,13)--(0,14)--(-1,14)--cycle;
\draw[draw=none,fill=black](0,13)--(1,13)--(1,14)--(0,14)--cycle;
\draw[draw=none,fill=black](1,13)--(2,13)--(2,14)--(1,14)--cycle;
\draw[draw=none,fill=black](2,13)--(3,13)--(3,14)--(2,14)--cycle;
\draw[draw=none,fill=black](3,13)--(4,13)--(4,14)--(3,14)--cycle;
\draw[draw=none,fill=black](4,13)--(5,13)--(5,14)--(4,14)--cycle;
\draw[draw=none,fill=black](5,13)--(6,13)--(6,14)--(5,14)--cycle;
\draw[draw=none,fill=white](6,13)--(7,13)--(7,14)--(6,14)--cycle;
\draw[draw=none,fill=white](7,13)--(8,13)--(8,14)--(7,14)--cycle;
\draw[draw=none,fill=white](8,13)--(9,13)--(9,14)--(8,14)--cycle;
\draw[draw=none,fill=white](9,13)--(10,13)--(10,14)--(9,14)--cycle;
\draw[draw=none,fill=white](10,13)--(11,13)--(11,14)--(10,14)--cycle;
\draw[draw=none,fill=white](11,13)--(12,13)--(12,14)--(11,14)--cycle;
\draw[draw=none,fill=white](12,13)--(13,13)--(13,14)--(12,14)--cycle;
\draw[draw=none,fill=black](13,13)--(14,13)--(14,14)--(13,14)--cycle;
\draw[draw=none,fill=black](14,13)--(15,13)--(15,14)--(14,14)--cycle;
\draw[draw=none,fill=black](15,13)--(16,13)--(16,14)--(15,14)--cycle;
\draw[draw=none,fill=black](16,13)--(17,13)--(17,14)--(16,14)--cycle;
\draw[draw=none,fill=white](17,13)--(18,13)--(18,14)--(17,14)--cycle;
\draw[draw=none,fill=white](18,13)--(19,13)--(19,14)--(18,14)--cycle;
\draw[draw=none,fill=white](19,13)--(20,13)--(20,14)--(19,14)--cycle;
\draw[draw=none,fill=white](20,13)--(21,13)--(21,14)--(20,14)--cycle;
\draw[draw=none,fill=white](21,13)--(22,13)--(22,14)--(21,14)--cycle;
\draw[draw=none,fill=white](22,13)--(23,13)--(23,14)--(22,14)--cycle;
\draw[draw=none,fill=black](23,13)--(24,13)--(24,14)--(23,14)--cycle;
\draw[draw=none,fill=white](24,13)--(25,13)--(25,14)--(24,14)--cycle;
\draw[draw=none,fill=white](25,13)--(26,13)--(26,14)--(25,14)--cycle;
\draw[draw=none,fill=white](26,13)--(27,13)--(27,14)--(26,14)--cycle;
\draw[draw=none,fill=white](27,13)--(28,13)--(28,14)--(27,14)--cycle;
\draw[draw=none,fill=white](28,13)--(29,13)--(29,14)--(28,14)--cycle;
\draw[draw=none,fill=white](29,13)--(30,13)--(30,14)--(29,14)--cycle;
\draw[draw=none,fill=white](30,13)--(31,13)--(31,14)--(30,14)--cycle;
\draw[draw=none,fill=white](31,13)--(32,13)--(32,14)--(31,14)--cycle;
\draw[draw=none,fill=white](32,13)--(33,13)--(33,14)--(32,14)--cycle;
\draw[draw=none,fill=white](33,13)--(34,13)--(34,14)--(33,14)--cycle;
\draw[draw=none,fill=black](34,13)--(35,13)--(35,14)--(34,14)--cycle;
\draw[draw=none,fill=white](35,13)--(36,13)--(36,14)--(35,14)--cycle;
\draw[draw=none,fill=white](36,13)--(37,13)--(37,14)--(36,14)--cycle;
\draw[draw=none,fill=white](37,13)--(38,13)--(38,14)--(37,14)--cycle;
\draw[draw=none,fill=white](-36,14)--(-35,14)--(-35,15)--(-36,15)--cycle;
\draw[draw=none,fill=white](-35,14)--(-34,14)--(-34,15)--(-35,15)--cycle;
\draw[draw=none,fill=white](-34,14)--(-33,14)--(-33,15)--(-34,15)--cycle;
\draw[draw=none,fill=white](-33,14)--(-32,14)--(-32,15)--(-33,15)--cycle;
\draw[draw=none,fill=white](-32,14)--(-31,14)--(-31,15)--(-32,15)--cycle;
\draw[draw=none,fill=white](-31,14)--(-30,14)--(-30,15)--(-31,15)--cycle;
\draw[draw=none,fill=black](-30,14)--(-29,14)--(-29,15)--(-30,15)--cycle;
\draw[draw=none,fill=black](-29,14)--(-28,14)--(-28,15)--(-29,15)--cycle;
\draw[draw=none,fill=black](-28,14)--(-27,14)--(-27,15)--(-28,15)--cycle;
\draw[draw=none,fill=black](-27,14)--(-26,14)--(-26,15)--(-27,15)--cycle;
\draw[draw=none,fill=black](-26,14)--(-25,14)--(-25,15)--(-26,15)--cycle;
\draw[draw=none,fill=black](-25,14)--(-24,14)--(-24,15)--(-25,15)--cycle;
\draw[draw=none,fill=black](-24,14)--(-23,14)--(-23,15)--(-24,15)--cycle;
\draw[draw=none,fill=black](-23,14)--(-22,14)--(-22,15)--(-23,15)--cycle;
\draw[draw=none,fill=black](-22,14)--(-21,14)--(-21,15)--(-22,15)--cycle;
\draw[draw=none,fill=white](-21,14)--(-20,14)--(-20,15)--(-21,15)--cycle;
\draw[draw=none,fill=white](-20,14)--(-19,14)--(-19,15)--(-20,15)--cycle;
\draw[draw=none,fill=white](-19,14)--(-18,14)--(-18,15)--(-19,15)--cycle;
\draw[draw=none,fill=black](-18,14)--(-17,14)--(-17,15)--(-18,15)--cycle;
\draw[draw=none,fill=black](-17,14)--(-16,14)--(-16,15)--(-17,15)--cycle;
\draw[draw=none,fill=white](-16,14)--(-15,14)--(-15,15)--(-16,15)--cycle;
\draw[draw=none,fill=white](-15,14)--(-14,14)--(-14,15)--(-15,15)--cycle;
\draw[draw=none,fill=white](-14,14)--(-13,14)--(-13,15)--(-14,15)--cycle;
\draw[draw=none,fill=white](-13,14)--(-12,14)--(-12,15)--(-13,15)--cycle;
\draw[draw=none,fill=white](-12,14)--(-11,14)--(-11,15)--(-12,15)--cycle;
\draw[draw=none,fill=black](-11,14)--(-10,14)--(-10,15)--(-11,15)--cycle;
\draw[draw=none,fill=white](-10,14)--(-9,14)--(-9,15)--(-10,15)--cycle;
\draw[draw=none,fill=white](-9,14)--(-8,14)--(-8,15)--(-9,15)--cycle;
\draw[draw=none,fill=white](-8,14)--(-7,14)--(-7,15)--(-8,15)--cycle;
\draw[draw=none,fill=black](-7,14)--(-6,14)--(-6,15)--(-7,15)--cycle;
\draw[draw=none,fill=black](-6,14)--(-5,14)--(-5,15)--(-6,15)--cycle;
\draw[draw=none,fill=black](-5,14)--(-4,14)--(-4,15)--(-5,15)--cycle;
\draw[draw=none,fill=black](-4,14)--(-3,14)--(-3,15)--(-4,15)--cycle;
\draw[draw=none,fill=black](-3,14)--(-2,14)--(-2,15)--(-3,15)--cycle;
\draw[draw=none,fill=black](-2,14)--(-1,14)--(-1,15)--(-2,15)--cycle;
\draw[draw=none,fill=white](-1,14)--(0,14)--(0,15)--(-1,15)--cycle;
\draw[draw=none,fill=white](0,14)--(1,14)--(1,15)--(0,15)--cycle;
\draw[draw=none,fill=white](1,14)--(2,14)--(2,15)--(1,15)--cycle;
\draw[draw=none,fill=white](2,14)--(3,14)--(3,15)--(2,15)--cycle;
\draw[draw=none,fill=white](3,14)--(4,14)--(4,15)--(3,15)--cycle;
\draw[draw=none,fill=white](4,14)--(5,14)--(5,15)--(4,15)--cycle;
\draw[draw=none,fill=white](5,14)--(6,14)--(6,15)--(5,15)--cycle;
\draw[draw=none,fill=white](6,14)--(7,14)--(7,15)--(6,15)--cycle;
\draw[draw=none,fill=black](7,14)--(8,14)--(8,15)--(7,15)--cycle;
\draw[draw=none,fill=black](8,14)--(9,14)--(9,15)--(8,15)--cycle;
\draw[draw=none,fill=black](9,14)--(10,14)--(10,15)--(9,15)--cycle;
\draw[draw=none,fill=black](10,14)--(11,14)--(11,15)--(10,15)--cycle;
\draw[draw=none,fill=black](11,14)--(12,14)--(12,15)--(11,15)--cycle;
\draw[draw=none,fill=white](12,14)--(13,14)--(13,15)--(12,15)--cycle;
\draw[draw=none,fill=white](13,14)--(14,14)--(14,15)--(13,15)--cycle;
\draw[draw=none,fill=white](14,14)--(15,14)--(15,15)--(14,15)--cycle;
\draw[draw=none,fill=white](15,14)--(16,14)--(16,15)--(15,15)--cycle;
\draw[draw=none,fill=white](16,14)--(17,14)--(17,15)--(16,15)--cycle;
\draw[draw=none,fill=white](17,14)--(18,14)--(18,15)--(17,15)--cycle;
\draw[draw=none,fill=black](18,14)--(19,14)--(19,15)--(18,15)--cycle;
\draw[draw=none,fill=black](19,14)--(20,14)--(20,15)--(19,15)--cycle;
\draw[draw=none,fill=black](20,14)--(21,14)--(21,15)--(20,15)--cycle;
\draw[draw=none,fill=black](21,14)--(22,14)--(22,15)--(21,15)--cycle;
\draw[draw=none,fill=white](22,14)--(23,14)--(23,15)--(22,15)--cycle;
\draw[draw=none,fill=white](23,14)--(24,14)--(24,15)--(23,15)--cycle;
\draw[draw=none,fill=white](24,14)--(25,14)--(25,15)--(24,15)--cycle;
\draw[draw=none,fill=black](25,14)--(26,14)--(26,15)--(25,15)--cycle;
\draw[draw=none,fill=black](26,14)--(27,14)--(27,15)--(26,15)--cycle;
\draw[draw=none,fill=black](27,14)--(28,14)--(28,15)--(27,15)--cycle;
\draw[draw=none,fill=black](28,14)--(29,14)--(29,15)--(28,15)--cycle;
\draw[draw=none,fill=black](29,14)--(30,14)--(30,15)--(29,15)--cycle;
\draw[draw=none,fill=black](30,14)--(31,14)--(31,15)--(30,15)--cycle;
\draw[draw=none,fill=black](31,14)--(32,14)--(32,15)--(31,15)--cycle;
\draw[draw=none,fill=black](32,14)--(33,14)--(33,15)--(32,15)--cycle;
\draw[draw=none,fill=white](33,14)--(34,14)--(34,15)--(33,15)--cycle;
\draw[draw=none,fill=white](34,14)--(35,14)--(35,15)--(34,15)--cycle;
\draw[draw=none,fill=white](35,14)--(36,14)--(36,15)--(35,15)--cycle;
\draw[draw=none,fill=black](36,14)--(37,14)--(37,15)--(36,15)--cycle;
\draw[draw=none,fill=black](-35,15)--(-34,15)--(-34,16)--(-35,16)--cycle;
\draw[draw=none,fill=black](-34,15)--(-33,15)--(-33,16)--(-34,16)--cycle;
\draw[draw=none,fill=black](-33,15)--(-32,15)--(-32,16)--(-33,16)--cycle;
\draw[draw=none,fill=black](-32,15)--(-31,15)--(-31,16)--(-32,16)--cycle;
\draw[draw=none,fill=white](-31,15)--(-30,15)--(-30,16)--(-31,16)--cycle;
\draw[draw=none,fill=white](-30,15)--(-29,15)--(-29,16)--(-30,16)--cycle;
\draw[draw=none,fill=white](-29,15)--(-28,15)--(-28,16)--(-29,16)--cycle;
\draw[draw=none,fill=white](-28,15)--(-27,15)--(-27,16)--(-28,16)--cycle;
\draw[draw=none,fill=white](-27,15)--(-26,15)--(-26,16)--(-27,16)--cycle;
\draw[draw=none,fill=white](-26,15)--(-25,15)--(-25,16)--(-26,16)--cycle;
\draw[draw=none,fill=white](-25,15)--(-24,15)--(-24,16)--(-25,16)--cycle;
\draw[draw=none,fill=white](-24,15)--(-23,15)--(-23,16)--(-24,16)--cycle;
\draw[draw=none,fill=white](-23,15)--(-22,15)--(-22,16)--(-23,16)--cycle;
\draw[draw=none,fill=white](-22,15)--(-21,15)--(-21,16)--(-22,16)--cycle;
\draw[draw=none,fill=white](-21,15)--(-20,15)--(-20,16)--(-21,16)--cycle;
\draw[draw=none,fill=black](-20,15)--(-19,15)--(-19,16)--(-20,16)--cycle;
\draw[draw=none,fill=white](-19,15)--(-18,15)--(-18,16)--(-19,16)--cycle;
\draw[draw=none,fill=white](-18,15)--(-17,15)--(-17,16)--(-18,16)--cycle;
\draw[draw=none,fill=white](-17,15)--(-16,15)--(-16,16)--(-17,16)--cycle;
\draw[draw=none,fill=white](-16,15)--(-15,15)--(-15,16)--(-16,16)--cycle;
\draw[draw=none,fill=black](-15,15)--(-14,15)--(-14,16)--(-15,16)--cycle;
\draw[draw=none,fill=black](-14,15)--(-13,15)--(-13,16)--(-14,16)--cycle;
\draw[draw=none,fill=black](-13,15)--(-12,15)--(-12,16)--(-13,16)--cycle;
\draw[draw=none,fill=white](-12,15)--(-11,15)--(-11,16)--(-12,16)--cycle;
\draw[draw=none,fill=white](-11,15)--(-10,15)--(-10,16)--(-11,16)--cycle;
\draw[draw=none,fill=white](-10,15)--(-9,15)--(-9,16)--(-10,16)--cycle;
\draw[draw=none,fill=black](-9,15)--(-8,15)--(-8,16)--(-9,16)--cycle;
\draw[draw=none,fill=white](-8,15)--(-7,15)--(-7,16)--(-8,16)--cycle;
\draw[draw=none,fill=white](-7,15)--(-6,15)--(-6,16)--(-7,16)--cycle;
\draw[draw=none,fill=white](-6,15)--(-5,15)--(-5,16)--(-6,16)--cycle;
\draw[draw=none,fill=white](-5,15)--(-4,15)--(-4,16)--(-5,16)--cycle;
\draw[draw=none,fill=white](-4,15)--(-3,15)--(-3,16)--(-4,16)--cycle;
\draw[draw=none,fill=white](-3,15)--(-2,15)--(-2,16)--(-3,16)--cycle;
\draw[draw=none,fill=white](-2,15)--(-1,15)--(-1,16)--(-2,16)--cycle;
\draw[draw=none,fill=white](-1,15)--(0,15)--(0,16)--(-1,16)--cycle;
\draw[draw=none,fill=black](0,15)--(1,15)--(1,16)--(0,16)--cycle;
\draw[draw=none,fill=black](1,15)--(2,15)--(2,16)--(1,16)--cycle;
\draw[draw=none,fill=black](2,15)--(3,15)--(3,16)--(2,16)--cycle;
\draw[draw=none,fill=black](3,15)--(4,15)--(4,16)--(3,16)--cycle;
\draw[draw=none,fill=black](4,15)--(5,15)--(5,16)--(4,16)--cycle;
\draw[draw=none,fill=black](5,15)--(6,15)--(6,16)--(5,16)--cycle;
\draw[draw=none,fill=white](6,15)--(7,15)--(7,16)--(6,16)--cycle;
\draw[draw=none,fill=white](7,15)--(8,15)--(8,16)--(7,16)--cycle;
\draw[draw=none,fill=white](8,15)--(9,15)--(9,16)--(8,16)--cycle;
\draw[draw=none,fill=white](9,15)--(10,15)--(10,16)--(9,16)--cycle;
\draw[draw=none,fill=white](10,15)--(11,15)--(11,16)--(10,16)--cycle;
\draw[draw=none,fill=white](11,15)--(12,15)--(12,16)--(11,16)--cycle;
\draw[draw=none,fill=white](12,15)--(13,15)--(13,16)--(12,16)--cycle;
\draw[draw=none,fill=black](13,15)--(14,15)--(14,16)--(13,16)--cycle;
\draw[draw=none,fill=black](14,15)--(15,15)--(15,16)--(14,16)--cycle;
\draw[draw=none,fill=black](15,15)--(16,15)--(16,16)--(15,16)--cycle;
\draw[draw=none,fill=black](16,15)--(17,15)--(17,16)--(16,16)--cycle;
\draw[draw=none,fill=white](17,15)--(18,15)--(18,16)--(17,16)--cycle;
\draw[draw=none,fill=white](18,15)--(19,15)--(19,16)--(18,16)--cycle;
\draw[draw=none,fill=white](19,15)--(20,15)--(20,16)--(19,16)--cycle;
\draw[draw=none,fill=white](20,15)--(21,15)--(21,16)--(20,16)--cycle;
\draw[draw=none,fill=white](21,15)--(22,15)--(22,16)--(21,16)--cycle;
\draw[draw=none,fill=white](22,15)--(23,15)--(23,16)--(22,16)--cycle;
\draw[draw=none,fill=black](23,15)--(24,15)--(24,16)--(23,16)--cycle;
\draw[draw=none,fill=white](24,15)--(25,15)--(25,16)--(24,16)--cycle;
\draw[draw=none,fill=white](25,15)--(26,15)--(26,16)--(25,16)--cycle;
\draw[draw=none,fill=white](26,15)--(27,15)--(27,16)--(26,16)--cycle;
\draw[draw=none,fill=white](27,15)--(28,15)--(28,16)--(27,16)--cycle;
\draw[draw=none,fill=white](28,15)--(29,15)--(29,16)--(28,16)--cycle;
\draw[draw=none,fill=white](29,15)--(30,15)--(30,16)--(29,16)--cycle;
\draw[draw=none,fill=white](30,15)--(31,15)--(31,16)--(30,16)--cycle;
\draw[draw=none,fill=white](31,15)--(32,15)--(32,16)--(31,16)--cycle;
\draw[draw=none,fill=white](32,15)--(33,15)--(33,16)--(32,16)--cycle;
\draw[draw=none,fill=white](33,15)--(34,15)--(34,16)--(33,16)--cycle;
\draw[draw=none,fill=black](34,15)--(35,15)--(35,16)--(34,16)--cycle;
\draw[draw=none,fill=white](35,15)--(36,15)--(36,16)--(35,16)--cycle;
\draw[draw=none,fill=white](-34,16)--(-33,16)--(-33,17)--(-34,17)--cycle;
\draw[draw=none,fill=white](-33,16)--(-32,16)--(-32,17)--(-33,17)--cycle;
\draw[draw=none,fill=white](-32,16)--(-31,16)--(-31,17)--(-32,17)--cycle;
\draw[draw=none,fill=white](-31,16)--(-30,16)--(-30,17)--(-31,17)--cycle;
\draw[draw=none,fill=black](-30,16)--(-29,16)--(-29,17)--(-30,17)--cycle;
\draw[draw=none,fill=black](-29,16)--(-28,16)--(-28,17)--(-29,17)--cycle;
\draw[draw=none,fill=black](-28,16)--(-27,16)--(-27,17)--(-28,17)--cycle;
\draw[draw=none,fill=black](-27,16)--(-26,16)--(-26,17)--(-27,17)--cycle;
\draw[draw=none,fill=black](-26,16)--(-25,16)--(-25,17)--(-26,17)--cycle;
\draw[draw=none,fill=black](-25,16)--(-24,16)--(-24,17)--(-25,17)--cycle;
\draw[draw=none,fill=black](-24,16)--(-23,16)--(-23,17)--(-24,17)--cycle;
\draw[draw=none,fill=black](-23,16)--(-22,16)--(-22,17)--(-23,17)--cycle;
\draw[draw=none,fill=black](-22,16)--(-21,16)--(-21,17)--(-22,17)--cycle;
\draw[draw=none,fill=white](-21,16)--(-20,16)--(-20,17)--(-21,17)--cycle;
\draw[draw=none,fill=white](-20,16)--(-19,16)--(-19,17)--(-20,17)--cycle;
\draw[draw=none,fill=white](-19,16)--(-18,16)--(-18,17)--(-19,17)--cycle;
\draw[draw=none,fill=black](-18,16)--(-17,16)--(-17,17)--(-18,17)--cycle;
\draw[draw=none,fill=black](-17,16)--(-16,16)--(-16,17)--(-17,17)--cycle;
\draw[draw=none,fill=white](-16,16)--(-15,16)--(-15,17)--(-16,17)--cycle;
\draw[draw=none,fill=white](-15,16)--(-14,16)--(-14,17)--(-15,17)--cycle;
\draw[draw=none,fill=white](-14,16)--(-13,16)--(-13,17)--(-14,17)--cycle;
\draw[draw=none,fill=white](-13,16)--(-12,16)--(-12,17)--(-13,17)--cycle;
\draw[draw=none,fill=white](-12,16)--(-11,16)--(-11,17)--(-12,17)--cycle;
\draw[draw=none,fill=black](-11,16)--(-10,16)--(-10,17)--(-11,17)--cycle;
\draw[draw=none,fill=white](-10,16)--(-9,16)--(-9,17)--(-10,17)--cycle;
\draw[draw=none,fill=white](-9,16)--(-8,16)--(-8,17)--(-9,17)--cycle;
\draw[draw=none,fill=white](-8,16)--(-7,16)--(-7,17)--(-8,17)--cycle;
\draw[draw=none,fill=black](-7,16)--(-6,16)--(-6,17)--(-7,17)--cycle;
\draw[draw=none,fill=black](-6,16)--(-5,16)--(-5,17)--(-6,17)--cycle;
\draw[draw=none,fill=black](-5,16)--(-4,16)--(-4,17)--(-5,17)--cycle;
\draw[draw=none,fill=black](-4,16)--(-3,16)--(-3,17)--(-4,17)--cycle;
\draw[draw=none,fill=black](-3,16)--(-2,16)--(-2,17)--(-3,17)--cycle;
\draw[draw=none,fill=black](-2,16)--(-1,16)--(-1,17)--(-2,17)--cycle;
\draw[draw=none,fill=white](-1,16)--(0,16)--(0,17)--(-1,17)--cycle;
\draw[draw=none,fill=white](0,16)--(1,16)--(1,17)--(0,17)--cycle;
\draw[draw=none,fill=white](1,16)--(2,16)--(2,17)--(1,17)--cycle;
\draw[draw=none,fill=white](2,16)--(3,16)--(3,17)--(2,17)--cycle;
\draw[draw=none,fill=white](3,16)--(4,16)--(4,17)--(3,17)--cycle;
\draw[draw=none,fill=white](4,16)--(5,16)--(5,17)--(4,17)--cycle;
\draw[draw=none,fill=white](5,16)--(6,16)--(6,17)--(5,17)--cycle;
\draw[draw=none,fill=white](6,16)--(7,16)--(7,17)--(6,17)--cycle;
\draw[draw=none,fill=black](7,16)--(8,16)--(8,17)--(7,17)--cycle;
\draw[draw=none,fill=black](8,16)--(9,16)--(9,17)--(8,17)--cycle;
\draw[draw=none,fill=black](9,16)--(10,16)--(10,17)--(9,17)--cycle;
\draw[draw=none,fill=black](10,16)--(11,16)--(11,17)--(10,17)--cycle;
\draw[draw=none,fill=black](11,16)--(12,16)--(12,17)--(11,17)--cycle;
\draw[draw=none,fill=white](12,16)--(13,16)--(13,17)--(12,17)--cycle;
\draw[draw=none,fill=white](13,16)--(14,16)--(14,17)--(13,17)--cycle;
\draw[draw=none,fill=white](14,16)--(15,16)--(15,17)--(14,17)--cycle;
\draw[draw=none,fill=white](15,16)--(16,16)--(16,17)--(15,17)--cycle;
\draw[draw=none,fill=white](16,16)--(17,16)--(17,17)--(16,17)--cycle;
\draw[draw=none,fill=white](17,16)--(18,16)--(18,17)--(17,17)--cycle;
\draw[draw=none,fill=black](18,16)--(19,16)--(19,17)--(18,17)--cycle;
\draw[draw=none,fill=black](19,16)--(20,16)--(20,17)--(19,17)--cycle;
\draw[draw=none,fill=black](20,16)--(21,16)--(21,17)--(20,17)--cycle;
\draw[draw=none,fill=black](21,16)--(22,16)--(22,17)--(21,17)--cycle;
\draw[draw=none,fill=white](22,16)--(23,16)--(23,17)--(22,17)--cycle;
\draw[draw=none,fill=white](23,16)--(24,16)--(24,17)--(23,17)--cycle;
\draw[draw=none,fill=white](24,16)--(25,16)--(25,17)--(24,17)--cycle;
\draw[draw=none,fill=black](25,16)--(26,16)--(26,17)--(25,17)--cycle;
\draw[draw=none,fill=black](26,16)--(27,16)--(27,17)--(26,17)--cycle;
\draw[draw=none,fill=black](27,16)--(28,16)--(28,17)--(27,17)--cycle;
\draw[draw=none,fill=black](28,16)--(29,16)--(29,17)--(28,17)--cycle;
\draw[draw=none,fill=black](29,16)--(30,16)--(30,17)--(29,17)--cycle;
\draw[draw=none,fill=black](30,16)--(31,16)--(31,17)--(30,17)--cycle;
\draw[draw=none,fill=black](31,16)--(32,16)--(32,17)--(31,17)--cycle;
\draw[draw=none,fill=black](32,16)--(33,16)--(33,17)--(32,17)--cycle;
\draw[draw=none,fill=white](33,16)--(34,16)--(34,17)--(33,17)--cycle;
\draw[draw=none,fill=white](34,16)--(35,16)--(35,17)--(34,17)--cycle;
\draw[draw=none,fill=black](-33,17)--(-32,17)--(-32,18)--(-33,18)--cycle;
\draw[draw=none,fill=black](-32,17)--(-31,17)--(-31,18)--(-32,18)--cycle;
\draw[draw=none,fill=white](-31,17)--(-30,17)--(-30,18)--(-31,18)--cycle;
\draw[draw=none,fill=white](-30,17)--(-29,17)--(-29,18)--(-30,18)--cycle;
\draw[draw=none,fill=white](-29,17)--(-28,17)--(-28,18)--(-29,18)--cycle;
\draw[draw=none,fill=white](-28,17)--(-27,17)--(-27,18)--(-28,18)--cycle;
\draw[draw=none,fill=white](-27,17)--(-26,17)--(-26,18)--(-27,18)--cycle;
\draw[draw=none,fill=white](-26,17)--(-25,17)--(-25,18)--(-26,18)--cycle;
\draw[draw=none,fill=white](-25,17)--(-24,17)--(-24,18)--(-25,18)--cycle;
\draw[draw=none,fill=white](-24,17)--(-23,17)--(-23,18)--(-24,18)--cycle;
\draw[draw=none,fill=white](-23,17)--(-22,17)--(-22,18)--(-23,18)--cycle;
\draw[draw=none,fill=white](-22,17)--(-21,17)--(-21,18)--(-22,18)--cycle;
\draw[draw=none,fill=white](-21,17)--(-20,17)--(-20,18)--(-21,18)--cycle;
\draw[draw=none,fill=black](-20,17)--(-19,17)--(-19,18)--(-20,18)--cycle;
\draw[draw=none,fill=white](-19,17)--(-18,17)--(-18,18)--(-19,18)--cycle;
\draw[draw=none,fill=white](-18,17)--(-17,17)--(-17,18)--(-18,18)--cycle;
\draw[draw=none,fill=white](-17,17)--(-16,17)--(-16,18)--(-17,18)--cycle;
\draw[draw=none,fill=white](-16,17)--(-15,17)--(-15,18)--(-16,18)--cycle;
\draw[draw=none,fill=black](-15,17)--(-14,17)--(-14,18)--(-15,18)--cycle;
\draw[draw=none,fill=black](-14,17)--(-13,17)--(-13,18)--(-14,18)--cycle;
\draw[draw=none,fill=black](-13,17)--(-12,17)--(-12,18)--(-13,18)--cycle;
\draw[draw=none,fill=white](-12,17)--(-11,17)--(-11,18)--(-12,18)--cycle;
\draw[draw=none,fill=white](-11,17)--(-10,17)--(-10,18)--(-11,18)--cycle;
\draw[draw=none,fill=white](-10,17)--(-9,17)--(-9,18)--(-10,18)--cycle;
\draw[draw=none,fill=black](-9,17)--(-8,17)--(-8,18)--(-9,18)--cycle;
\draw[draw=none,fill=white](-8,17)--(-7,17)--(-7,18)--(-8,18)--cycle;
\draw[draw=none,fill=white](-7,17)--(-6,17)--(-6,18)--(-7,18)--cycle;
\draw[draw=none,fill=white](-6,17)--(-5,17)--(-5,18)--(-6,18)--cycle;
\draw[draw=none,fill=white](-5,17)--(-4,17)--(-4,18)--(-5,18)--cycle;
\draw[draw=none,fill=white](-4,17)--(-3,17)--(-3,18)--(-4,18)--cycle;
\draw[draw=none,fill=white](-3,17)--(-2,17)--(-2,18)--(-3,18)--cycle;
\draw[draw=none,fill=white](-2,17)--(-1,17)--(-1,18)--(-2,18)--cycle;
\draw[draw=none,fill=white](-1,17)--(0,17)--(0,18)--(-1,18)--cycle;
\draw[draw=none,fill=black](0,17)--(1,17)--(1,18)--(0,18)--cycle;
\draw[draw=none,fill=black](1,17)--(2,17)--(2,18)--(1,18)--cycle;
\draw[draw=none,fill=black](2,17)--(3,17)--(3,18)--(2,18)--cycle;
\draw[draw=none,fill=black](3,17)--(4,17)--(4,18)--(3,18)--cycle;
\draw[draw=none,fill=black](4,17)--(5,17)--(5,18)--(4,18)--cycle;
\draw[draw=none,fill=black](5,17)--(6,17)--(6,18)--(5,18)--cycle;
\draw[draw=none,fill=white](6,17)--(7,17)--(7,18)--(6,18)--cycle;
\draw[draw=none,fill=white](7,17)--(8,17)--(8,18)--(7,18)--cycle;
\draw[draw=none,fill=white](8,17)--(9,17)--(9,18)--(8,18)--cycle;
\draw[draw=none,fill=white](9,17)--(10,17)--(10,18)--(9,18)--cycle;
\draw[draw=none,fill=white](10,17)--(11,17)--(11,18)--(10,18)--cycle;
\draw[draw=none,fill=white](11,17)--(12,17)--(12,18)--(11,18)--cycle;
\draw[draw=none,fill=white](12,17)--(13,17)--(13,18)--(12,18)--cycle;
\draw[draw=none,fill=black](13,17)--(14,17)--(14,18)--(13,18)--cycle;
\draw[draw=none,fill=black](14,17)--(15,17)--(15,18)--(14,18)--cycle;
\draw[draw=none,fill=black](15,17)--(16,17)--(16,18)--(15,18)--cycle;
\draw[draw=none,fill=black](16,17)--(17,17)--(17,18)--(16,18)--cycle;
\draw[draw=none,fill=white](17,17)--(18,17)--(18,18)--(17,18)--cycle;
\draw[draw=none,fill=white](18,17)--(19,17)--(19,18)--(18,18)--cycle;
\draw[draw=none,fill=white](19,17)--(20,17)--(20,18)--(19,18)--cycle;
\draw[draw=none,fill=white](20,17)--(21,17)--(21,18)--(20,18)--cycle;
\draw[draw=none,fill=white](21,17)--(22,17)--(22,18)--(21,18)--cycle;
\draw[draw=none,fill=white](22,17)--(23,17)--(23,18)--(22,18)--cycle;
\draw[draw=none,fill=black](23,17)--(24,17)--(24,18)--(23,18)--cycle;
\draw[draw=none,fill=white](24,17)--(25,17)--(25,18)--(24,18)--cycle;
\draw[draw=none,fill=white](25,17)--(26,17)--(26,18)--(25,18)--cycle;
\draw[draw=none,fill=white](26,17)--(27,17)--(27,18)--(26,18)--cycle;
\draw[draw=none,fill=white](27,17)--(28,17)--(28,18)--(27,18)--cycle;
\draw[draw=none,fill=white](28,17)--(29,17)--(29,18)--(28,18)--cycle;
\draw[draw=none,fill=white](29,17)--(30,17)--(30,18)--(29,18)--cycle;
\draw[draw=none,fill=white](30,17)--(31,17)--(31,18)--(30,18)--cycle;
\draw[draw=none,fill=white](31,17)--(32,17)--(32,18)--(31,18)--cycle;
\draw[draw=none,fill=white](32,17)--(33,17)--(33,18)--(32,18)--cycle;
\draw[draw=none,fill=white](33,17)--(34,17)--(34,18)--(33,18)--cycle;
\draw[draw=none,fill=white](-32,18)--(-31,18)--(-31,19)--(-32,19)--cycle;
\draw[draw=none,fill=white](-31,18)--(-30,18)--(-30,19)--(-31,19)--cycle;
\draw[draw=none,fill=black](-30,18)--(-29,18)--(-29,19)--(-30,19)--cycle;
\draw[draw=none,fill=black](-29,18)--(-28,18)--(-28,19)--(-29,19)--cycle;
\draw[draw=none,fill=black](-28,18)--(-27,18)--(-27,19)--(-28,19)--cycle;
\draw[draw=none,fill=black](-27,18)--(-26,18)--(-26,19)--(-27,19)--cycle;
\draw[draw=none,fill=black](-26,18)--(-25,18)--(-25,19)--(-26,19)--cycle;
\draw[draw=none,fill=black](-25,18)--(-24,18)--(-24,19)--(-25,19)--cycle;
\draw[draw=none,fill=black](-24,18)--(-23,18)--(-23,19)--(-24,19)--cycle;
\draw[draw=none,fill=black](-23,18)--(-22,18)--(-22,19)--(-23,19)--cycle;
\draw[draw=none,fill=black](-22,18)--(-21,18)--(-21,19)--(-22,19)--cycle;
\draw[draw=none,fill=white](-21,18)--(-20,18)--(-20,19)--(-21,19)--cycle;
\draw[draw=none,fill=white](-20,18)--(-19,18)--(-19,19)--(-20,19)--cycle;
\draw[draw=none,fill=white](-19,18)--(-18,18)--(-18,19)--(-19,19)--cycle;
\draw[draw=none,fill=black](-18,18)--(-17,18)--(-17,19)--(-18,19)--cycle;
\draw[draw=none,fill=black](-17,18)--(-16,18)--(-16,19)--(-17,19)--cycle;
\draw[draw=none,fill=white](-16,18)--(-15,18)--(-15,19)--(-16,19)--cycle;
\draw[draw=none,fill=white](-15,18)--(-14,18)--(-14,19)--(-15,19)--cycle;
\draw[draw=none,fill=white](-14,18)--(-13,18)--(-13,19)--(-14,19)--cycle;
\draw[draw=none,fill=white](-13,18)--(-12,18)--(-12,19)--(-13,19)--cycle;
\draw[draw=none,fill=white](-12,18)--(-11,18)--(-11,19)--(-12,19)--cycle;
\draw[draw=none,fill=black](-11,18)--(-10,18)--(-10,19)--(-11,19)--cycle;
\draw[draw=none,fill=white](-10,18)--(-9,18)--(-9,19)--(-10,19)--cycle;
\draw[draw=none,fill=white](-9,18)--(-8,18)--(-8,19)--(-9,19)--cycle;
\draw[draw=none,fill=white](-8,18)--(-7,18)--(-7,19)--(-8,19)--cycle;
\draw[draw=none,fill=black](-7,18)--(-6,18)--(-6,19)--(-7,19)--cycle;
\draw[draw=none,fill=black](-6,18)--(-5,18)--(-5,19)--(-6,19)--cycle;
\draw[draw=none,fill=black](-5,18)--(-4,18)--(-4,19)--(-5,19)--cycle;
\draw[draw=none,fill=black](-4,18)--(-3,18)--(-3,19)--(-4,19)--cycle;
\draw[draw=none,fill=black](-3,18)--(-2,18)--(-2,19)--(-3,19)--cycle;
\draw[draw=none,fill=black](-2,18)--(-1,18)--(-1,19)--(-2,19)--cycle;
\draw[draw=none,fill=white](-1,18)--(0,18)--(0,19)--(-1,19)--cycle;
\draw[draw=none,fill=white](0,18)--(1,18)--(1,19)--(0,19)--cycle;
\draw[draw=none,fill=white](1,18)--(2,18)--(2,19)--(1,19)--cycle;
\draw[draw=none,fill=white](2,18)--(3,18)--(3,19)--(2,19)--cycle;
\draw[draw=none,fill=white](3,18)--(4,18)--(4,19)--(3,19)--cycle;
\draw[draw=none,fill=white](4,18)--(5,18)--(5,19)--(4,19)--cycle;
\draw[draw=none,fill=white](5,18)--(6,18)--(6,19)--(5,19)--cycle;
\draw[draw=none,fill=white](6,18)--(7,18)--(7,19)--(6,19)--cycle;
\draw[draw=none,fill=black](7,18)--(8,18)--(8,19)--(7,19)--cycle;
\draw[draw=none,fill=black](8,18)--(9,18)--(9,19)--(8,19)--cycle;
\draw[draw=none,fill=black](9,18)--(10,18)--(10,19)--(9,19)--cycle;
\draw[draw=none,fill=black](10,18)--(11,18)--(11,19)--(10,19)--cycle;
\draw[draw=none,fill=black](11,18)--(12,18)--(12,19)--(11,19)--cycle;
\draw[draw=none,fill=white](12,18)--(13,18)--(13,19)--(12,19)--cycle;
\draw[draw=none,fill=white](13,18)--(14,18)--(14,19)--(13,19)--cycle;
\draw[draw=none,fill=white](14,18)--(15,18)--(15,19)--(14,19)--cycle;
\draw[draw=none,fill=white](15,18)--(16,18)--(16,19)--(15,19)--cycle;
\draw[draw=none,fill=white](16,18)--(17,18)--(17,19)--(16,19)--cycle;
\draw[draw=none,fill=white](17,18)--(18,18)--(18,19)--(17,19)--cycle;
\draw[draw=none,fill=black](18,18)--(19,18)--(19,19)--(18,19)--cycle;
\draw[draw=none,fill=black](19,18)--(20,18)--(20,19)--(19,19)--cycle;
\draw[draw=none,fill=black](20,18)--(21,18)--(21,19)--(20,19)--cycle;
\draw[draw=none,fill=black](21,18)--(22,18)--(22,19)--(21,19)--cycle;
\draw[draw=none,fill=white](22,18)--(23,18)--(23,19)--(22,19)--cycle;
\draw[draw=none,fill=white](23,18)--(24,18)--(24,19)--(23,19)--cycle;
\draw[draw=none,fill=white](24,18)--(25,18)--(25,19)--(24,19)--cycle;
\draw[draw=none,fill=black](25,18)--(26,18)--(26,19)--(25,19)--cycle;
\draw[draw=none,fill=black](26,18)--(27,18)--(27,19)--(26,19)--cycle;
\draw[draw=none,fill=black](27,18)--(28,18)--(28,19)--(27,19)--cycle;
\draw[draw=none,fill=black](28,18)--(29,18)--(29,19)--(28,19)--cycle;
\draw[draw=none,fill=black](29,18)--(30,18)--(30,19)--(29,19)--cycle;
\draw[draw=none,fill=black](30,18)--(31,18)--(31,19)--(30,19)--cycle;
\draw[draw=none,fill=black](31,18)--(32,18)--(32,19)--(31,19)--cycle;
\draw[draw=none,fill=black](32,18)--(33,18)--(33,19)--(32,19)--cycle;
\draw[draw=none,fill=white](-31,19)--(-30,19)--(-30,20)--(-31,20)--cycle;
\draw[draw=none,fill=white](-30,19)--(-29,19)--(-29,20)--(-30,20)--cycle;
\draw[draw=none,fill=white](-29,19)--(-28,19)--(-28,20)--(-29,20)--cycle;
\draw[draw=none,fill=white](-28,19)--(-27,19)--(-27,20)--(-28,20)--cycle;
\draw[draw=none,fill=white](-27,19)--(-26,19)--(-26,20)--(-27,20)--cycle;
\draw[draw=none,fill=white](-26,19)--(-25,19)--(-25,20)--(-26,20)--cycle;
\draw[draw=none,fill=white](-25,19)--(-24,19)--(-24,20)--(-25,20)--cycle;
\draw[draw=none,fill=white](-24,19)--(-23,19)--(-23,20)--(-24,20)--cycle;
\draw[draw=none,fill=white](-23,19)--(-22,19)--(-22,20)--(-23,20)--cycle;
\draw[draw=none,fill=white](-22,19)--(-21,19)--(-21,20)--(-22,20)--cycle;
\draw[draw=none,fill=white](-21,19)--(-20,19)--(-20,20)--(-21,20)--cycle;
\draw[draw=none,fill=black](-20,19)--(-19,19)--(-19,20)--(-20,20)--cycle;
\draw[draw=none,fill=white](-19,19)--(-18,19)--(-18,20)--(-19,20)--cycle;
\draw[draw=none,fill=white](-18,19)--(-17,19)--(-17,20)--(-18,20)--cycle;
\draw[draw=none,fill=white](-17,19)--(-16,19)--(-16,20)--(-17,20)--cycle;
\draw[draw=none,fill=white](-16,19)--(-15,19)--(-15,20)--(-16,20)--cycle;
\draw[draw=none,fill=black](-15,19)--(-14,19)--(-14,20)--(-15,20)--cycle;
\draw[draw=none,fill=black](-14,19)--(-13,19)--(-13,20)--(-14,20)--cycle;
\draw[draw=none,fill=black](-13,19)--(-12,19)--(-12,20)--(-13,20)--cycle;
\draw[draw=none,fill=white](-12,19)--(-11,19)--(-11,20)--(-12,20)--cycle;
\draw[draw=none,fill=white](-11,19)--(-10,19)--(-10,20)--(-11,20)--cycle;
\draw[draw=none,fill=white](-10,19)--(-9,19)--(-9,20)--(-10,20)--cycle;
\draw[draw=none,fill=black](-9,19)--(-8,19)--(-8,20)--(-9,20)--cycle;
\draw[draw=none,fill=white](-8,19)--(-7,19)--(-7,20)--(-8,20)--cycle;
\draw[draw=none,fill=white](-7,19)--(-6,19)--(-6,20)--(-7,20)--cycle;
\draw[draw=none,fill=white](-6,19)--(-5,19)--(-5,20)--(-6,20)--cycle;
\draw[draw=none,fill=white](-5,19)--(-4,19)--(-4,20)--(-5,20)--cycle;
\draw[draw=none,fill=white](-4,19)--(-3,19)--(-3,20)--(-4,20)--cycle;
\draw[draw=none,fill=white](-3,19)--(-2,19)--(-2,20)--(-3,20)--cycle;
\draw[draw=none,fill=white](-2,19)--(-1,19)--(-1,20)--(-2,20)--cycle;
\draw[draw=none,fill=white](-1,19)--(0,19)--(0,20)--(-1,20)--cycle;
\draw[draw=none,fill=black](0,19)--(1,19)--(1,20)--(0,20)--cycle;
\draw[draw=none,fill=black](1,19)--(2,19)--(2,20)--(1,20)--cycle;
\draw[draw=none,fill=black](2,19)--(3,19)--(3,20)--(2,20)--cycle;
\draw[draw=none,fill=black](3,19)--(4,19)--(4,20)--(3,20)--cycle;
\draw[draw=none,fill=black](4,19)--(5,19)--(5,20)--(4,20)--cycle;
\draw[draw=none,fill=black](5,19)--(6,19)--(6,20)--(5,20)--cycle;
\draw[draw=none,fill=white](6,19)--(7,19)--(7,20)--(6,20)--cycle;
\draw[draw=none,fill=white](7,19)--(8,19)--(8,20)--(7,20)--cycle;
\draw[draw=none,fill=white](8,19)--(9,19)--(9,20)--(8,20)--cycle;
\draw[draw=none,fill=white](9,19)--(10,19)--(10,20)--(9,20)--cycle;
\draw[draw=none,fill=white](10,19)--(11,19)--(11,20)--(10,20)--cycle;
\draw[draw=none,fill=white](11,19)--(12,19)--(12,20)--(11,20)--cycle;
\draw[draw=none,fill=white](12,19)--(13,19)--(13,20)--(12,20)--cycle;
\draw[draw=none,fill=black](13,19)--(14,19)--(14,20)--(13,20)--cycle;
\draw[draw=none,fill=black](14,19)--(15,19)--(15,20)--(14,20)--cycle;
\draw[draw=none,fill=black](15,19)--(16,19)--(16,20)--(15,20)--cycle;
\draw[draw=none,fill=black](16,19)--(17,19)--(17,20)--(16,20)--cycle;
\draw[draw=none,fill=white](17,19)--(18,19)--(18,20)--(17,20)--cycle;
\draw[draw=none,fill=white](18,19)--(19,19)--(19,20)--(18,20)--cycle;
\draw[draw=none,fill=white](19,19)--(20,19)--(20,20)--(19,20)--cycle;
\draw[draw=none,fill=white](20,19)--(21,19)--(21,20)--(20,20)--cycle;
\draw[draw=none,fill=white](21,19)--(22,19)--(22,20)--(21,20)--cycle;
\draw[draw=none,fill=white](22,19)--(23,19)--(23,20)--(22,20)--cycle;
\draw[draw=none,fill=black](23,19)--(24,19)--(24,20)--(23,20)--cycle;
\draw[draw=none,fill=white](24,19)--(25,19)--(25,20)--(24,20)--cycle;
\draw[draw=none,fill=white](25,19)--(26,19)--(26,20)--(25,20)--cycle;
\draw[draw=none,fill=white](26,19)--(27,19)--(27,20)--(26,20)--cycle;
\draw[draw=none,fill=white](27,19)--(28,19)--(28,20)--(27,20)--cycle;
\draw[draw=none,fill=white](28,19)--(29,19)--(29,20)--(28,20)--cycle;
\draw[draw=none,fill=white](29,19)--(30,19)--(30,20)--(29,20)--cycle;
\draw[draw=none,fill=white](30,19)--(31,19)--(31,20)--(30,20)--cycle;
\draw[draw=none,fill=white](31,19)--(32,19)--(32,20)--(31,20)--cycle;
\draw[draw=none,fill=black](-30,20)--(-29,20)--(-29,21)--(-30,21)--cycle;
\draw[draw=none,fill=black](-29,20)--(-28,20)--(-28,21)--(-29,21)--cycle;
\draw[draw=none,fill=black](-28,20)--(-27,20)--(-27,21)--(-28,21)--cycle;
\draw[draw=none,fill=black](-27,20)--(-26,20)--(-26,21)--(-27,21)--cycle;
\draw[draw=none,fill=black](-26,20)--(-25,20)--(-25,21)--(-26,21)--cycle;
\draw[draw=none,fill=black](-25,20)--(-24,20)--(-24,21)--(-25,21)--cycle;
\draw[draw=none,fill=black](-24,20)--(-23,20)--(-23,21)--(-24,21)--cycle;
\draw[draw=none,fill=black](-23,20)--(-22,20)--(-22,21)--(-23,21)--cycle;
\draw[draw=none,fill=black](-22,20)--(-21,20)--(-21,21)--(-22,21)--cycle;
\draw[draw=none,fill=white](-21,20)--(-20,20)--(-20,21)--(-21,21)--cycle;
\draw[draw=none,fill=white](-20,20)--(-19,20)--(-19,21)--(-20,21)--cycle;
\draw[draw=none,fill=white](-19,20)--(-18,20)--(-18,21)--(-19,21)--cycle;
\draw[draw=none,fill=black](-18,20)--(-17,20)--(-17,21)--(-18,21)--cycle;
\draw[draw=none,fill=black](-17,20)--(-16,20)--(-16,21)--(-17,21)--cycle;
\draw[draw=none,fill=white](-16,20)--(-15,20)--(-15,21)--(-16,21)--cycle;
\draw[draw=none,fill=white](-15,20)--(-14,20)--(-14,21)--(-15,21)--cycle;
\draw[draw=none,fill=white](-14,20)--(-13,20)--(-13,21)--(-14,21)--cycle;
\draw[draw=none,fill=white](-13,20)--(-12,20)--(-12,21)--(-13,21)--cycle;
\draw[draw=none,fill=white](-12,20)--(-11,20)--(-11,21)--(-12,21)--cycle;
\draw[draw=none,fill=black](-11,20)--(-10,20)--(-10,21)--(-11,21)--cycle;
\draw[draw=none,fill=white](-10,20)--(-9,20)--(-9,21)--(-10,21)--cycle;
\draw[draw=none,fill=white](-9,20)--(-8,20)--(-8,21)--(-9,21)--cycle;
\draw[draw=none,fill=white](-8,20)--(-7,20)--(-7,21)--(-8,21)--cycle;
\draw[draw=none,fill=black](-7,20)--(-6,20)--(-6,21)--(-7,21)--cycle;
\draw[draw=none,fill=black](-6,20)--(-5,20)--(-5,21)--(-6,21)--cycle;
\draw[draw=none,fill=black](-5,20)--(-4,20)--(-4,21)--(-5,21)--cycle;
\draw[draw=none,fill=black](-4,20)--(-3,20)--(-3,21)--(-4,21)--cycle;
\draw[draw=none,fill=black](-3,20)--(-2,20)--(-2,21)--(-3,21)--cycle;
\draw[draw=none,fill=black](-2,20)--(-1,20)--(-1,21)--(-2,21)--cycle;
\draw[draw=none,fill=white](-1,20)--(0,20)--(0,21)--(-1,21)--cycle;
\draw[draw=none,fill=white](0,20)--(1,20)--(1,21)--(0,21)--cycle;
\draw[draw=none,fill=white](1,20)--(2,20)--(2,21)--(1,21)--cycle;
\draw[draw=none,fill=white](2,20)--(3,20)--(3,21)--(2,21)--cycle;
\draw[draw=none,fill=white](3,20)--(4,20)--(4,21)--(3,21)--cycle;
\draw[draw=none,fill=white](4,20)--(5,20)--(5,21)--(4,21)--cycle;
\draw[draw=none,fill=white](5,20)--(6,20)--(6,21)--(5,21)--cycle;
\draw[draw=none,fill=white](6,20)--(7,20)--(7,21)--(6,21)--cycle;
\draw[draw=none,fill=black](7,20)--(8,20)--(8,21)--(7,21)--cycle;
\draw[draw=none,fill=black](8,20)--(9,20)--(9,21)--(8,21)--cycle;
\draw[draw=none,fill=black](9,20)--(10,20)--(10,21)--(9,21)--cycle;
\draw[draw=none,fill=black](10,20)--(11,20)--(11,21)--(10,21)--cycle;
\draw[draw=none,fill=black](11,20)--(12,20)--(12,21)--(11,21)--cycle;
\draw[draw=none,fill=white](12,20)--(13,20)--(13,21)--(12,21)--cycle;
\draw[draw=none,fill=white](13,20)--(14,20)--(14,21)--(13,21)--cycle;
\draw[draw=none,fill=white](14,20)--(15,20)--(15,21)--(14,21)--cycle;
\draw[draw=none,fill=white](15,20)--(16,20)--(16,21)--(15,21)--cycle;
\draw[draw=none,fill=white](16,20)--(17,20)--(17,21)--(16,21)--cycle;
\draw[draw=none,fill=white](17,20)--(18,20)--(18,21)--(17,21)--cycle;
\draw[draw=none,fill=black](18,20)--(19,20)--(19,21)--(18,21)--cycle;
\draw[draw=none,fill=black](19,20)--(20,20)--(20,21)--(19,21)--cycle;
\draw[draw=none,fill=black](20,20)--(21,20)--(21,21)--(20,21)--cycle;
\draw[draw=none,fill=black](21,20)--(22,20)--(22,21)--(21,21)--cycle;
\draw[draw=none,fill=white](22,20)--(23,20)--(23,21)--(22,21)--cycle;
\draw[draw=none,fill=white](23,20)--(24,20)--(24,21)--(23,21)--cycle;
\draw[draw=none,fill=white](24,20)--(25,20)--(25,21)--(24,21)--cycle;
\draw[draw=none,fill=black](25,20)--(26,20)--(26,21)--(25,21)--cycle;
\draw[draw=none,fill=black](26,20)--(27,20)--(27,21)--(26,21)--cycle;
\draw[draw=none,fill=black](27,20)--(28,20)--(28,21)--(27,21)--cycle;
\draw[draw=none,fill=black](28,20)--(29,20)--(29,21)--(28,21)--cycle;
\draw[draw=none,fill=black](29,20)--(30,20)--(30,21)--(29,21)--cycle;
\draw[draw=none,fill=black](30,20)--(31,20)--(31,21)--(30,21)--cycle;
\draw[draw=none,fill=white](-29,21)--(-28,21)--(-28,22)--(-29,22)--cycle;
\draw[draw=none,fill=white](-28,21)--(-27,21)--(-27,22)--(-28,22)--cycle;
\draw[draw=none,fill=white](-27,21)--(-26,21)--(-26,22)--(-27,22)--cycle;
\draw[draw=none,fill=white](-26,21)--(-25,21)--(-25,22)--(-26,22)--cycle;
\draw[draw=none,fill=white](-25,21)--(-24,21)--(-24,22)--(-25,22)--cycle;
\draw[draw=none,fill=white](-24,21)--(-23,21)--(-23,22)--(-24,22)--cycle;
\draw[draw=none,fill=white](-23,21)--(-22,21)--(-22,22)--(-23,22)--cycle;
\draw[draw=none,fill=white](-22,21)--(-21,21)--(-21,22)--(-22,22)--cycle;
\draw[draw=none,fill=white](-21,21)--(-20,21)--(-20,22)--(-21,22)--cycle;
\draw[draw=none,fill=black](-20,21)--(-19,21)--(-19,22)--(-20,22)--cycle;
\draw[draw=none,fill=white](-19,21)--(-18,21)--(-18,22)--(-19,22)--cycle;
\draw[draw=none,fill=white](-18,21)--(-17,21)--(-17,22)--(-18,22)--cycle;
\draw[draw=none,fill=white](-17,21)--(-16,21)--(-16,22)--(-17,22)--cycle;
\draw[draw=none,fill=white](-16,21)--(-15,21)--(-15,22)--(-16,22)--cycle;
\draw[draw=none,fill=black](-15,21)--(-14,21)--(-14,22)--(-15,22)--cycle;
\draw[draw=none,fill=black](-14,21)--(-13,21)--(-13,22)--(-14,22)--cycle;
\draw[draw=none,fill=black](-13,21)--(-12,21)--(-12,22)--(-13,22)--cycle;
\draw[draw=none,fill=white](-12,21)--(-11,21)--(-11,22)--(-12,22)--cycle;
\draw[draw=none,fill=white](-11,21)--(-10,21)--(-10,22)--(-11,22)--cycle;
\draw[draw=none,fill=white](-10,21)--(-9,21)--(-9,22)--(-10,22)--cycle;
\draw[draw=none,fill=black](-9,21)--(-8,21)--(-8,22)--(-9,22)--cycle;
\draw[draw=none,fill=white](-8,21)--(-7,21)--(-7,22)--(-8,22)--cycle;
\draw[draw=none,fill=white](-7,21)--(-6,21)--(-6,22)--(-7,22)--cycle;
\draw[draw=none,fill=white](-6,21)--(-5,21)--(-5,22)--(-6,22)--cycle;
\draw[draw=none,fill=white](-5,21)--(-4,21)--(-4,22)--(-5,22)--cycle;
\draw[draw=none,fill=white](-4,21)--(-3,21)--(-3,22)--(-4,22)--cycle;
\draw[draw=none,fill=white](-3,21)--(-2,21)--(-2,22)--(-3,22)--cycle;
\draw[draw=none,fill=white](-2,21)--(-1,21)--(-1,22)--(-2,22)--cycle;
\draw[draw=none,fill=white](-1,21)--(0,21)--(0,22)--(-1,22)--cycle;
\draw[draw=none,fill=black](0,21)--(1,21)--(1,22)--(0,22)--cycle;
\draw[draw=none,fill=black](1,21)--(2,21)--(2,22)--(1,22)--cycle;
\draw[draw=none,fill=black](2,21)--(3,21)--(3,22)--(2,22)--cycle;
\draw[draw=none,fill=black](3,21)--(4,21)--(4,22)--(3,22)--cycle;
\draw[draw=none,fill=black](4,21)--(5,21)--(5,22)--(4,22)--cycle;
\draw[draw=none,fill=black](5,21)--(6,21)--(6,22)--(5,22)--cycle;
\draw[draw=none,fill=white](6,21)--(7,21)--(7,22)--(6,22)--cycle;
\draw[draw=none,fill=white](7,21)--(8,21)--(8,22)--(7,22)--cycle;
\draw[draw=none,fill=white](8,21)--(9,21)--(9,22)--(8,22)--cycle;
\draw[draw=none,fill=white](9,21)--(10,21)--(10,22)--(9,22)--cycle;
\draw[draw=none,fill=white](10,21)--(11,21)--(11,22)--(10,22)--cycle;
\draw[draw=none,fill=white](11,21)--(12,21)--(12,22)--(11,22)--cycle;
\draw[draw=none,fill=white](12,21)--(13,21)--(13,22)--(12,22)--cycle;
\draw[draw=none,fill=black](13,21)--(14,21)--(14,22)--(13,22)--cycle;
\draw[draw=none,fill=black](14,21)--(15,21)--(15,22)--(14,22)--cycle;
\draw[draw=none,fill=black](15,21)--(16,21)--(16,22)--(15,22)--cycle;
\draw[draw=none,fill=black](16,21)--(17,21)--(17,22)--(16,22)--cycle;
\draw[draw=none,fill=white](17,21)--(18,21)--(18,22)--(17,22)--cycle;
\draw[draw=none,fill=white](18,21)--(19,21)--(19,22)--(18,22)--cycle;
\draw[draw=none,fill=white](19,21)--(20,21)--(20,22)--(19,22)--cycle;
\draw[draw=none,fill=white](20,21)--(21,21)--(21,22)--(20,22)--cycle;
\draw[draw=none,fill=white](21,21)--(22,21)--(22,22)--(21,22)--cycle;
\draw[draw=none,fill=white](22,21)--(23,21)--(23,22)--(22,22)--cycle;
\draw[draw=none,fill=black](23,21)--(24,21)--(24,22)--(23,22)--cycle;
\draw[draw=none,fill=white](24,21)--(25,21)--(25,22)--(24,22)--cycle;
\draw[draw=none,fill=white](25,21)--(26,21)--(26,22)--(25,22)--cycle;
\draw[draw=none,fill=white](26,21)--(27,21)--(27,22)--(26,22)--cycle;
\draw[draw=none,fill=white](27,21)--(28,21)--(28,22)--(27,22)--cycle;
\draw[draw=none,fill=white](28,21)--(29,21)--(29,22)--(28,22)--cycle;
\draw[draw=none,fill=white](29,21)--(30,21)--(30,22)--(29,22)--cycle;
\draw[draw=none,fill=black](-28,22)--(-27,22)--(-27,23)--(-28,23)--cycle;
\draw[draw=none,fill=black](-27,22)--(-26,22)--(-26,23)--(-27,23)--cycle;
\draw[draw=none,fill=black](-26,22)--(-25,22)--(-25,23)--(-26,23)--cycle;
\draw[draw=none,fill=black](-25,22)--(-24,22)--(-24,23)--(-25,23)--cycle;
\draw[draw=none,fill=black](-24,22)--(-23,22)--(-23,23)--(-24,23)--cycle;
\draw[draw=none,fill=black](-23,22)--(-22,22)--(-22,23)--(-23,23)--cycle;
\draw[draw=none,fill=black](-22,22)--(-21,22)--(-21,23)--(-22,23)--cycle;
\draw[draw=none,fill=white](-21,22)--(-20,22)--(-20,23)--(-21,23)--cycle;
\draw[draw=none,fill=white](-20,22)--(-19,22)--(-19,23)--(-20,23)--cycle;
\draw[draw=none,fill=white](-19,22)--(-18,22)--(-18,23)--(-19,23)--cycle;
\draw[draw=none,fill=black](-18,22)--(-17,22)--(-17,23)--(-18,23)--cycle;
\draw[draw=none,fill=black](-17,22)--(-16,22)--(-16,23)--(-17,23)--cycle;
\draw[draw=none,fill=white](-16,22)--(-15,22)--(-15,23)--(-16,23)--cycle;
\draw[draw=none,fill=white](-15,22)--(-14,22)--(-14,23)--(-15,23)--cycle;
\draw[draw=none,fill=white](-14,22)--(-13,22)--(-13,23)--(-14,23)--cycle;
\draw[draw=none,fill=white](-13,22)--(-12,22)--(-12,23)--(-13,23)--cycle;
\draw[draw=none,fill=white](-12,22)--(-11,22)--(-11,23)--(-12,23)--cycle;
\draw[draw=none,fill=black](-11,22)--(-10,22)--(-10,23)--(-11,23)--cycle;
\draw[draw=none,fill=white](-10,22)--(-9,22)--(-9,23)--(-10,23)--cycle;
\draw[draw=none,fill=white](-9,22)--(-8,22)--(-8,23)--(-9,23)--cycle;
\draw[draw=none,fill=white](-8,22)--(-7,22)--(-7,23)--(-8,23)--cycle;
\draw[draw=none,fill=black](-7,22)--(-6,22)--(-6,23)--(-7,23)--cycle;
\draw[draw=none,fill=black](-6,22)--(-5,22)--(-5,23)--(-6,23)--cycle;
\draw[draw=none,fill=black](-5,22)--(-4,22)--(-4,23)--(-5,23)--cycle;
\draw[draw=none,fill=black](-4,22)--(-3,22)--(-3,23)--(-4,23)--cycle;
\draw[draw=none,fill=black](-3,22)--(-2,22)--(-2,23)--(-3,23)--cycle;
\draw[draw=none,fill=black](-2,22)--(-1,22)--(-1,23)--(-2,23)--cycle;
\draw[draw=none,fill=white](-1,22)--(0,22)--(0,23)--(-1,23)--cycle;
\draw[draw=none,fill=white](0,22)--(1,22)--(1,23)--(0,23)--cycle;
\draw[draw=none,fill=white](1,22)--(2,22)--(2,23)--(1,23)--cycle;
\draw[draw=none,fill=white](2,22)--(3,22)--(3,23)--(2,23)--cycle;
\draw[draw=none,fill=white](3,22)--(4,22)--(4,23)--(3,23)--cycle;
\draw[draw=none,fill=white](4,22)--(5,22)--(5,23)--(4,23)--cycle;
\draw[draw=none,fill=white](5,22)--(6,22)--(6,23)--(5,23)--cycle;
\draw[draw=none,fill=white](6,22)--(7,22)--(7,23)--(6,23)--cycle;
\draw[draw=none,fill=black](7,22)--(8,22)--(8,23)--(7,23)--cycle;
\draw[draw=none,fill=black](8,22)--(9,22)--(9,23)--(8,23)--cycle;
\draw[draw=none,fill=black](9,22)--(10,22)--(10,23)--(9,23)--cycle;
\draw[draw=none,fill=black](10,22)--(11,22)--(11,23)--(10,23)--cycle;
\draw[draw=none,fill=black](11,22)--(12,22)--(12,23)--(11,23)--cycle;
\draw[draw=none,fill=white](12,22)--(13,22)--(13,23)--(12,23)--cycle;
\draw[draw=none,fill=white](13,22)--(14,22)--(14,23)--(13,23)--cycle;
\draw[draw=none,fill=white](14,22)--(15,22)--(15,23)--(14,23)--cycle;
\draw[draw=none,fill=white](15,22)--(16,22)--(16,23)--(15,23)--cycle;
\draw[draw=none,fill=white](16,22)--(17,22)--(17,23)--(16,23)--cycle;
\draw[draw=none,fill=white](17,22)--(18,22)--(18,23)--(17,23)--cycle;
\draw[draw=none,fill=black](18,22)--(19,22)--(19,23)--(18,23)--cycle;
\draw[draw=none,fill=black](19,22)--(20,22)--(20,23)--(19,23)--cycle;
\draw[draw=none,fill=black](20,22)--(21,22)--(21,23)--(20,23)--cycle;
\draw[draw=none,fill=black](21,22)--(22,22)--(22,23)--(21,23)--cycle;
\draw[draw=none,fill=white](22,22)--(23,22)--(23,23)--(22,23)--cycle;
\draw[draw=none,fill=white](23,22)--(24,22)--(24,23)--(23,23)--cycle;
\draw[draw=none,fill=white](24,22)--(25,22)--(25,23)--(24,23)--cycle;
\draw[draw=none,fill=black](25,22)--(26,22)--(26,23)--(25,23)--cycle;
\draw[draw=none,fill=black](26,22)--(27,22)--(27,23)--(26,23)--cycle;
\draw[draw=none,fill=black](27,22)--(28,22)--(28,23)--(27,23)--cycle;
\draw[draw=none,fill=black](28,22)--(29,22)--(29,23)--(28,23)--cycle;
\draw[draw=none,fill=white](-27,23)--(-26,23)--(-26,24)--(-27,24)--cycle;
\draw[draw=none,fill=white](-26,23)--(-25,23)--(-25,24)--(-26,24)--cycle;
\draw[draw=none,fill=white](-25,23)--(-24,23)--(-24,24)--(-25,24)--cycle;
\draw[draw=none,fill=white](-24,23)--(-23,23)--(-23,24)--(-24,24)--cycle;
\draw[draw=none,fill=white](-23,23)--(-22,23)--(-22,24)--(-23,24)--cycle;
\draw[draw=none,fill=white](-22,23)--(-21,23)--(-21,24)--(-22,24)--cycle;
\draw[draw=none,fill=white](-21,23)--(-20,23)--(-20,24)--(-21,24)--cycle;
\draw[draw=none,fill=black](-20,23)--(-19,23)--(-19,24)--(-20,24)--cycle;
\draw[draw=none,fill=white](-19,23)--(-18,23)--(-18,24)--(-19,24)--cycle;
\draw[draw=none,fill=white](-18,23)--(-17,23)--(-17,24)--(-18,24)--cycle;
\draw[draw=none,fill=white](-17,23)--(-16,23)--(-16,24)--(-17,24)--cycle;
\draw[draw=none,fill=white](-16,23)--(-15,23)--(-15,24)--(-16,24)--cycle;
\draw[draw=none,fill=black](-15,23)--(-14,23)--(-14,24)--(-15,24)--cycle;
\draw[draw=none,fill=black](-14,23)--(-13,23)--(-13,24)--(-14,24)--cycle;
\draw[draw=none,fill=black](-13,23)--(-12,23)--(-12,24)--(-13,24)--cycle;
\draw[draw=none,fill=white](-12,23)--(-11,23)--(-11,24)--(-12,24)--cycle;
\draw[draw=none,fill=white](-11,23)--(-10,23)--(-10,24)--(-11,24)--cycle;
\draw[draw=none,fill=white](-10,23)--(-9,23)--(-9,24)--(-10,24)--cycle;
\draw[draw=none,fill=black](-9,23)--(-8,23)--(-8,24)--(-9,24)--cycle;
\draw[draw=none,fill=white](-8,23)--(-7,23)--(-7,24)--(-8,24)--cycle;
\draw[draw=none,fill=white](-7,23)--(-6,23)--(-6,24)--(-7,24)--cycle;
\draw[draw=none,fill=white](-6,23)--(-5,23)--(-5,24)--(-6,24)--cycle;
\draw[draw=none,fill=white](-5,23)--(-4,23)--(-4,24)--(-5,24)--cycle;
\draw[draw=none,fill=white](-4,23)--(-3,23)--(-3,24)--(-4,24)--cycle;
\draw[draw=none,fill=white](-3,23)--(-2,23)--(-2,24)--(-3,24)--cycle;
\draw[draw=none,fill=white](-2,23)--(-1,23)--(-1,24)--(-2,24)--cycle;
\draw[draw=none,fill=white](-1,23)--(0,23)--(0,24)--(-1,24)--cycle;
\draw[draw=none,fill=black](0,23)--(1,23)--(1,24)--(0,24)--cycle;
\draw[draw=none,fill=black](1,23)--(2,23)--(2,24)--(1,24)--cycle;
\draw[draw=none,fill=black](2,23)--(3,23)--(3,24)--(2,24)--cycle;
\draw[draw=none,fill=black](3,23)--(4,23)--(4,24)--(3,24)--cycle;
\draw[draw=none,fill=black](4,23)--(5,23)--(5,24)--(4,24)--cycle;
\draw[draw=none,fill=black](5,23)--(6,23)--(6,24)--(5,24)--cycle;
\draw[draw=none,fill=white](6,23)--(7,23)--(7,24)--(6,24)--cycle;
\draw[draw=none,fill=white](7,23)--(8,23)--(8,24)--(7,24)--cycle;
\draw[draw=none,fill=white](8,23)--(9,23)--(9,24)--(8,24)--cycle;
\draw[draw=none,fill=white](9,23)--(10,23)--(10,24)--(9,24)--cycle;
\draw[draw=none,fill=white](10,23)--(11,23)--(11,24)--(10,24)--cycle;
\draw[draw=none,fill=white](11,23)--(12,23)--(12,24)--(11,24)--cycle;
\draw[draw=none,fill=white](12,23)--(13,23)--(13,24)--(12,24)--cycle;
\draw[draw=none,fill=black](13,23)--(14,23)--(14,24)--(13,24)--cycle;
\draw[draw=none,fill=black](14,23)--(15,23)--(15,24)--(14,24)--cycle;
\draw[draw=none,fill=black](15,23)--(16,23)--(16,24)--(15,24)--cycle;
\draw[draw=none,fill=black](16,23)--(17,23)--(17,24)--(16,24)--cycle;
\draw[draw=none,fill=white](17,23)--(18,23)--(18,24)--(17,24)--cycle;
\draw[draw=none,fill=white](18,23)--(19,23)--(19,24)--(18,24)--cycle;
\draw[draw=none,fill=white](19,23)--(20,23)--(20,24)--(19,24)--cycle;
\draw[draw=none,fill=white](20,23)--(21,23)--(21,24)--(20,24)--cycle;
\draw[draw=none,fill=white](21,23)--(22,23)--(22,24)--(21,24)--cycle;
\draw[draw=none,fill=white](22,23)--(23,23)--(23,24)--(22,24)--cycle;
\draw[draw=none,fill=black](23,23)--(24,23)--(24,24)--(23,24)--cycle;
\draw[draw=none,fill=white](24,23)--(25,23)--(25,24)--(24,24)--cycle;
\draw[draw=none,fill=white](25,23)--(26,23)--(26,24)--(25,24)--cycle;
\draw[draw=none,fill=white](26,23)--(27,23)--(27,24)--(26,24)--cycle;
\draw[draw=none,fill=white](27,23)--(28,23)--(28,24)--(27,24)--cycle;
\draw[draw=none,fill=black](-26,24)--(-25,24)--(-25,25)--(-26,25)--cycle;
\draw[draw=none,fill=black](-25,24)--(-24,24)--(-24,25)--(-25,25)--cycle;
\draw[draw=none,fill=black](-24,24)--(-23,24)--(-23,25)--(-24,25)--cycle;
\draw[draw=none,fill=black](-23,24)--(-22,24)--(-22,25)--(-23,25)--cycle;
\draw[draw=none,fill=black](-22,24)--(-21,24)--(-21,25)--(-22,25)--cycle;
\draw[draw=none,fill=white](-21,24)--(-20,24)--(-20,25)--(-21,25)--cycle;
\draw[draw=none,fill=white](-20,24)--(-19,24)--(-19,25)--(-20,25)--cycle;
\draw[draw=none,fill=white](-19,24)--(-18,24)--(-18,25)--(-19,25)--cycle;
\draw[draw=none,fill=black](-18,24)--(-17,24)--(-17,25)--(-18,25)--cycle;
\draw[draw=none,fill=black](-17,24)--(-16,24)--(-16,25)--(-17,25)--cycle;
\draw[draw=none,fill=white](-16,24)--(-15,24)--(-15,25)--(-16,25)--cycle;
\draw[draw=none,fill=white](-15,24)--(-14,24)--(-14,25)--(-15,25)--cycle;
\draw[draw=none,fill=white](-14,24)--(-13,24)--(-13,25)--(-14,25)--cycle;
\draw[draw=none,fill=white](-13,24)--(-12,24)--(-12,25)--(-13,25)--cycle;
\draw[draw=none,fill=white](-12,24)--(-11,24)--(-11,25)--(-12,25)--cycle;
\draw[draw=none,fill=black](-11,24)--(-10,24)--(-10,25)--(-11,25)--cycle;
\draw[draw=none,fill=white](-10,24)--(-9,24)--(-9,25)--(-10,25)--cycle;
\draw[draw=none,fill=white](-9,24)--(-8,24)--(-8,25)--(-9,25)--cycle;
\draw[draw=none,fill=white](-8,24)--(-7,24)--(-7,25)--(-8,25)--cycle;
\draw[draw=none,fill=black](-7,24)--(-6,24)--(-6,25)--(-7,25)--cycle;
\draw[draw=none,fill=black](-6,24)--(-5,24)--(-5,25)--(-6,25)--cycle;
\draw[draw=none,fill=black](-5,24)--(-4,24)--(-4,25)--(-5,25)--cycle;
\draw[draw=none,fill=black](-4,24)--(-3,24)--(-3,25)--(-4,25)--cycle;
\draw[draw=none,fill=black](-3,24)--(-2,24)--(-2,25)--(-3,25)--cycle;
\draw[draw=none,fill=black](-2,24)--(-1,24)--(-1,25)--(-2,25)--cycle;
\draw[draw=none,fill=white](-1,24)--(0,24)--(0,25)--(-1,25)--cycle;
\draw[draw=none,fill=white](0,24)--(1,24)--(1,25)--(0,25)--cycle;
\draw[draw=none,fill=white](1,24)--(2,24)--(2,25)--(1,25)--cycle;
\draw[draw=none,fill=white](2,24)--(3,24)--(3,25)--(2,25)--cycle;
\draw[draw=none,fill=white](3,24)--(4,24)--(4,25)--(3,25)--cycle;
\draw[draw=none,fill=white](4,24)--(5,24)--(5,25)--(4,25)--cycle;
\draw[draw=none,fill=white](5,24)--(6,24)--(6,25)--(5,25)--cycle;
\draw[draw=none,fill=white](6,24)--(7,24)--(7,25)--(6,25)--cycle;
\draw[draw=none,fill=black](7,24)--(8,24)--(8,25)--(7,25)--cycle;
\draw[draw=none,fill=black](8,24)--(9,24)--(9,25)--(8,25)--cycle;
\draw[draw=none,fill=black](9,24)--(10,24)--(10,25)--(9,25)--cycle;
\draw[draw=none,fill=black](10,24)--(11,24)--(11,25)--(10,25)--cycle;
\draw[draw=none,fill=black](11,24)--(12,24)--(12,25)--(11,25)--cycle;
\draw[draw=none,fill=white](12,24)--(13,24)--(13,25)--(12,25)--cycle;
\draw[draw=none,fill=white](13,24)--(14,24)--(14,25)--(13,25)--cycle;
\draw[draw=none,fill=white](14,24)--(15,24)--(15,25)--(14,25)--cycle;
\draw[draw=none,fill=white](15,24)--(16,24)--(16,25)--(15,25)--cycle;
\draw[draw=none,fill=white](16,24)--(17,24)--(17,25)--(16,25)--cycle;
\draw[draw=none,fill=white](17,24)--(18,24)--(18,25)--(17,25)--cycle;
\draw[draw=none,fill=black](18,24)--(19,24)--(19,25)--(18,25)--cycle;
\draw[draw=none,fill=black](19,24)--(20,24)--(20,25)--(19,25)--cycle;
\draw[draw=none,fill=black](20,24)--(21,24)--(21,25)--(20,25)--cycle;
\draw[draw=none,fill=black](21,24)--(22,24)--(22,25)--(21,25)--cycle;
\draw[draw=none,fill=white](22,24)--(23,24)--(23,25)--(22,25)--cycle;
\draw[draw=none,fill=white](23,24)--(24,24)--(24,25)--(23,25)--cycle;
\draw[draw=none,fill=white](24,24)--(25,24)--(25,25)--(24,25)--cycle;
\draw[draw=none,fill=black](25,24)--(26,24)--(26,25)--(25,25)--cycle;
\draw[draw=none,fill=black](26,24)--(27,24)--(27,25)--(26,25)--cycle;
\draw[draw=none,fill=white](-25,25)--(-24,25)--(-24,26)--(-25,26)--cycle;
\draw[draw=none,fill=white](-24,25)--(-23,25)--(-23,26)--(-24,26)--cycle;
\draw[draw=none,fill=white](-23,25)--(-22,25)--(-22,26)--(-23,26)--cycle;
\draw[draw=none,fill=white](-22,25)--(-21,25)--(-21,26)--(-22,26)--cycle;
\draw[draw=none,fill=white](-21,25)--(-20,25)--(-20,26)--(-21,26)--cycle;
\draw[draw=none,fill=black](-20,25)--(-19,25)--(-19,26)--(-20,26)--cycle;
\draw[draw=none,fill=white](-19,25)--(-18,25)--(-18,26)--(-19,26)--cycle;
\draw[draw=none,fill=white](-18,25)--(-17,25)--(-17,26)--(-18,26)--cycle;
\draw[draw=none,fill=white](-17,25)--(-16,25)--(-16,26)--(-17,26)--cycle;
\draw[draw=none,fill=white](-16,25)--(-15,25)--(-15,26)--(-16,26)--cycle;
\draw[draw=none,fill=black](-15,25)--(-14,25)--(-14,26)--(-15,26)--cycle;
\draw[draw=none,fill=black](-14,25)--(-13,25)--(-13,26)--(-14,26)--cycle;
\draw[draw=none,fill=black](-13,25)--(-12,25)--(-12,26)--(-13,26)--cycle;
\draw[draw=none,fill=white](-12,25)--(-11,25)--(-11,26)--(-12,26)--cycle;
\draw[draw=none,fill=white](-11,25)--(-10,25)--(-10,26)--(-11,26)--cycle;
\draw[draw=none,fill=white](-10,25)--(-9,25)--(-9,26)--(-10,26)--cycle;
\draw[draw=none,fill=black](-9,25)--(-8,25)--(-8,26)--(-9,26)--cycle;
\draw[draw=none,fill=white](-8,25)--(-7,25)--(-7,26)--(-8,26)--cycle;
\draw[draw=none,fill=white](-7,25)--(-6,25)--(-6,26)--(-7,26)--cycle;
\draw[draw=none,fill=white](-6,25)--(-5,25)--(-5,26)--(-6,26)--cycle;
\draw[draw=none,fill=white](-5,25)--(-4,25)--(-4,26)--(-5,26)--cycle;
\draw[draw=none,fill=white](-4,25)--(-3,25)--(-3,26)--(-4,26)--cycle;
\draw[draw=none,fill=white](-3,25)--(-2,25)--(-2,26)--(-3,26)--cycle;
\draw[draw=none,fill=white](-2,25)--(-1,25)--(-1,26)--(-2,26)--cycle;
\draw[draw=none,fill=white](-1,25)--(0,25)--(0,26)--(-1,26)--cycle;
\draw[draw=none,fill=black](0,25)--(1,25)--(1,26)--(0,26)--cycle;
\draw[draw=none,fill=black](1,25)--(2,25)--(2,26)--(1,26)--cycle;
\draw[draw=none,fill=black](2,25)--(3,25)--(3,26)--(2,26)--cycle;
\draw[draw=none,fill=black](3,25)--(4,25)--(4,26)--(3,26)--cycle;
\draw[draw=none,fill=black](4,25)--(5,25)--(5,26)--(4,26)--cycle;
\draw[draw=none,fill=black](5,25)--(6,25)--(6,26)--(5,26)--cycle;
\draw[draw=none,fill=white](6,25)--(7,25)--(7,26)--(6,26)--cycle;
\draw[draw=none,fill=white](7,25)--(8,25)--(8,26)--(7,26)--cycle;
\draw[draw=none,fill=white](8,25)--(9,25)--(9,26)--(8,26)--cycle;
\draw[draw=none,fill=white](9,25)--(10,25)--(10,26)--(9,26)--cycle;
\draw[draw=none,fill=white](10,25)--(11,25)--(11,26)--(10,26)--cycle;
\draw[draw=none,fill=white](11,25)--(12,25)--(12,26)--(11,26)--cycle;
\draw[draw=none,fill=white](12,25)--(13,25)--(13,26)--(12,26)--cycle;
\draw[draw=none,fill=black](13,25)--(14,25)--(14,26)--(13,26)--cycle;
\draw[draw=none,fill=black](14,25)--(15,25)--(15,26)--(14,26)--cycle;
\draw[draw=none,fill=black](15,25)--(16,25)--(16,26)--(15,26)--cycle;
\draw[draw=none,fill=black](16,25)--(17,25)--(17,26)--(16,26)--cycle;
\draw[draw=none,fill=white](17,25)--(18,25)--(18,26)--(17,26)--cycle;
\draw[draw=none,fill=white](18,25)--(19,25)--(19,26)--(18,26)--cycle;
\draw[draw=none,fill=white](19,25)--(20,25)--(20,26)--(19,26)--cycle;
\draw[draw=none,fill=white](20,25)--(21,25)--(21,26)--(20,26)--cycle;
\draw[draw=none,fill=white](21,25)--(22,25)--(22,26)--(21,26)--cycle;
\draw[draw=none,fill=white](22,25)--(23,25)--(23,26)--(22,26)--cycle;
\draw[draw=none,fill=black](23,25)--(24,25)--(24,26)--(23,26)--cycle;
\draw[draw=none,fill=white](24,25)--(25,25)--(25,26)--(24,26)--cycle;
\draw[draw=none,fill=white](25,25)--(26,25)--(26,26)--(25,26)--cycle;
\draw[draw=none,fill=black](-24,26)--(-23,26)--(-23,27)--(-24,27)--cycle;
\draw[draw=none,fill=black](-23,26)--(-22,26)--(-22,27)--(-23,27)--cycle;
\draw[draw=none,fill=black](-22,26)--(-21,26)--(-21,27)--(-22,27)--cycle;
\draw[draw=none,fill=white](-21,26)--(-20,26)--(-20,27)--(-21,27)--cycle;
\draw[draw=none,fill=white](-20,26)--(-19,26)--(-19,27)--(-20,27)--cycle;
\draw[draw=none,fill=white](-19,26)--(-18,26)--(-18,27)--(-19,27)--cycle;
\draw[draw=none,fill=black](-18,26)--(-17,26)--(-17,27)--(-18,27)--cycle;
\draw[draw=none,fill=black](-17,26)--(-16,26)--(-16,27)--(-17,27)--cycle;
\draw[draw=none,fill=white](-16,26)--(-15,26)--(-15,27)--(-16,27)--cycle;
\draw[draw=none,fill=white](-15,26)--(-14,26)--(-14,27)--(-15,27)--cycle;
\draw[draw=none,fill=white](-14,26)--(-13,26)--(-13,27)--(-14,27)--cycle;
\draw[draw=none,fill=white](-13,26)--(-12,26)--(-12,27)--(-13,27)--cycle;
\draw[draw=none,fill=white](-12,26)--(-11,26)--(-11,27)--(-12,27)--cycle;
\draw[draw=none,fill=black](-11,26)--(-10,26)--(-10,27)--(-11,27)--cycle;
\draw[draw=none,fill=white](-10,26)--(-9,26)--(-9,27)--(-10,27)--cycle;
\draw[draw=none,fill=white](-9,26)--(-8,26)--(-8,27)--(-9,27)--cycle;
\draw[draw=none,fill=white](-8,26)--(-7,26)--(-7,27)--(-8,27)--cycle;
\draw[draw=none,fill=black](-7,26)--(-6,26)--(-6,27)--(-7,27)--cycle;
\draw[draw=none,fill=black](-6,26)--(-5,26)--(-5,27)--(-6,27)--cycle;
\draw[draw=none,fill=black](-5,26)--(-4,26)--(-4,27)--(-5,27)--cycle;
\draw[draw=none,fill=black](-4,26)--(-3,26)--(-3,27)--(-4,27)--cycle;
\draw[draw=none,fill=black](-3,26)--(-2,26)--(-2,27)--(-3,27)--cycle;
\draw[draw=none,fill=black](-2,26)--(-1,26)--(-1,27)--(-2,27)--cycle;
\draw[draw=none,fill=white](-1,26)--(0,26)--(0,27)--(-1,27)--cycle;
\draw[draw=none,fill=white](0,26)--(1,26)--(1,27)--(0,27)--cycle;
\draw[draw=none,fill=white](1,26)--(2,26)--(2,27)--(1,27)--cycle;
\draw[draw=none,fill=white](2,26)--(3,26)--(3,27)--(2,27)--cycle;
\draw[draw=none,fill=white](3,26)--(4,26)--(4,27)--(3,27)--cycle;
\draw[draw=none,fill=white](4,26)--(5,26)--(5,27)--(4,27)--cycle;
\draw[draw=none,fill=white](5,26)--(6,26)--(6,27)--(5,27)--cycle;
\draw[draw=none,fill=white](6,26)--(7,26)--(7,27)--(6,27)--cycle;
\draw[draw=none,fill=black](7,26)--(8,26)--(8,27)--(7,27)--cycle;
\draw[draw=none,fill=black](8,26)--(9,26)--(9,27)--(8,27)--cycle;
\draw[draw=none,fill=black](9,26)--(10,26)--(10,27)--(9,27)--cycle;
\draw[draw=none,fill=black](10,26)--(11,26)--(11,27)--(10,27)--cycle;
\draw[draw=none,fill=black](11,26)--(12,26)--(12,27)--(11,27)--cycle;
\draw[draw=none,fill=white](12,26)--(13,26)--(13,27)--(12,27)--cycle;
\draw[draw=none,fill=white](13,26)--(14,26)--(14,27)--(13,27)--cycle;
\draw[draw=none,fill=white](14,26)--(15,26)--(15,27)--(14,27)--cycle;
\draw[draw=none,fill=white](15,26)--(16,26)--(16,27)--(15,27)--cycle;
\draw[draw=none,fill=white](16,26)--(17,26)--(17,27)--(16,27)--cycle;
\draw[draw=none,fill=white](17,26)--(18,26)--(18,27)--(17,27)--cycle;
\draw[draw=none,fill=black](18,26)--(19,26)--(19,27)--(18,27)--cycle;
\draw[draw=none,fill=black](19,26)--(20,26)--(20,27)--(19,27)--cycle;
\draw[draw=none,fill=black](20,26)--(21,26)--(21,27)--(20,27)--cycle;
\draw[draw=none,fill=black](21,26)--(22,26)--(22,27)--(21,27)--cycle;
\draw[draw=none,fill=white](22,26)--(23,26)--(23,27)--(22,27)--cycle;
\draw[draw=none,fill=white](23,26)--(24,26)--(24,27)--(23,27)--cycle;
\draw[draw=none,fill=white](24,26)--(25,26)--(25,27)--(24,27)--cycle;
\draw[draw=none,fill=white](-23,27)--(-22,27)--(-22,28)--(-23,28)--cycle;
\draw[draw=none,fill=white](-22,27)--(-21,27)--(-21,28)--(-22,28)--cycle;
\draw[draw=none,fill=white](-21,27)--(-20,27)--(-20,28)--(-21,28)--cycle;
\draw[draw=none,fill=black](-20,27)--(-19,27)--(-19,28)--(-20,28)--cycle;
\draw[draw=none,fill=white](-19,27)--(-18,27)--(-18,28)--(-19,28)--cycle;
\draw[draw=none,fill=white](-18,27)--(-17,27)--(-17,28)--(-18,28)--cycle;
\draw[draw=none,fill=white](-17,27)--(-16,27)--(-16,28)--(-17,28)--cycle;
\draw[draw=none,fill=white](-16,27)--(-15,27)--(-15,28)--(-16,28)--cycle;
\draw[draw=none,fill=black](-15,27)--(-14,27)--(-14,28)--(-15,28)--cycle;
\draw[draw=none,fill=black](-14,27)--(-13,27)--(-13,28)--(-14,28)--cycle;
\draw[draw=none,fill=black](-13,27)--(-12,27)--(-12,28)--(-13,28)--cycle;
\draw[draw=none,fill=white](-12,27)--(-11,27)--(-11,28)--(-12,28)--cycle;
\draw[draw=none,fill=white](-11,27)--(-10,27)--(-10,28)--(-11,28)--cycle;
\draw[draw=none,fill=white](-10,27)--(-9,27)--(-9,28)--(-10,28)--cycle;
\draw[draw=none,fill=black](-9,27)--(-8,27)--(-8,28)--(-9,28)--cycle;
\draw[draw=none,fill=white](-8,27)--(-7,27)--(-7,28)--(-8,28)--cycle;
\draw[draw=none,fill=white](-7,27)--(-6,27)--(-6,28)--(-7,28)--cycle;
\draw[draw=none,fill=white](-6,27)--(-5,27)--(-5,28)--(-6,28)--cycle;
\draw[draw=none,fill=white](-5,27)--(-4,27)--(-4,28)--(-5,28)--cycle;
\draw[draw=none,fill=white](-4,27)--(-3,27)--(-3,28)--(-4,28)--cycle;
\draw[draw=none,fill=white](-3,27)--(-2,27)--(-2,28)--(-3,28)--cycle;
\draw[draw=none,fill=white](-2,27)--(-1,27)--(-1,28)--(-2,28)--cycle;
\draw[draw=none,fill=white](-1,27)--(0,27)--(0,28)--(-1,28)--cycle;
\draw[draw=none,fill=black](0,27)--(1,27)--(1,28)--(0,28)--cycle;
\draw[draw=none,fill=black](1,27)--(2,27)--(2,28)--(1,28)--cycle;
\draw[draw=none,fill=black](2,27)--(3,27)--(3,28)--(2,28)--cycle;
\draw[draw=none,fill=black](3,27)--(4,27)--(4,28)--(3,28)--cycle;
\draw[draw=none,fill=black](4,27)--(5,27)--(5,28)--(4,28)--cycle;
\draw[draw=none,fill=black](5,27)--(6,27)--(6,28)--(5,28)--cycle;
\draw[draw=none,fill=white](6,27)--(7,27)--(7,28)--(6,28)--cycle;
\draw[draw=none,fill=white](7,27)--(8,27)--(8,28)--(7,28)--cycle;
\draw[draw=none,fill=white](8,27)--(9,27)--(9,28)--(8,28)--cycle;
\draw[draw=none,fill=white](9,27)--(10,27)--(10,28)--(9,28)--cycle;
\draw[draw=none,fill=white](10,27)--(11,27)--(11,28)--(10,28)--cycle;
\draw[draw=none,fill=white](11,27)--(12,27)--(12,28)--(11,28)--cycle;
\draw[draw=none,fill=white](12,27)--(13,27)--(13,28)--(12,28)--cycle;
\draw[draw=none,fill=black](13,27)--(14,27)--(14,28)--(13,28)--cycle;
\draw[draw=none,fill=black](14,27)--(15,27)--(15,28)--(14,28)--cycle;
\draw[draw=none,fill=black](15,27)--(16,27)--(16,28)--(15,28)--cycle;
\draw[draw=none,fill=black](16,27)--(17,27)--(17,28)--(16,28)--cycle;
\draw[draw=none,fill=white](17,27)--(18,27)--(18,28)--(17,28)--cycle;
\draw[draw=none,fill=white](18,27)--(19,27)--(19,28)--(18,28)--cycle;
\draw[draw=none,fill=white](19,27)--(20,27)--(20,28)--(19,28)--cycle;
\draw[draw=none,fill=white](20,27)--(21,27)--(21,28)--(20,28)--cycle;
\draw[draw=none,fill=white](21,27)--(22,27)--(22,28)--(21,28)--cycle;
\draw[draw=none,fill=white](22,27)--(23,27)--(23,28)--(22,28)--cycle;
\draw[draw=none,fill=black](23,27)--(24,27)--(24,28)--(23,28)--cycle;
\draw[draw=none,fill=black](-22,28)--(-21,28)--(-21,29)--(-22,29)--cycle;
\draw[draw=none,fill=white](-21,28)--(-20,28)--(-20,29)--(-21,29)--cycle;
\draw[draw=none,fill=white](-20,28)--(-19,28)--(-19,29)--(-20,29)--cycle;
\draw[draw=none,fill=white](-19,28)--(-18,28)--(-18,29)--(-19,29)--cycle;
\draw[draw=none,fill=black](-18,28)--(-17,28)--(-17,29)--(-18,29)--cycle;
\draw[draw=none,fill=black](-17,28)--(-16,28)--(-16,29)--(-17,29)--cycle;
\draw[draw=none,fill=white](-16,28)--(-15,28)--(-15,29)--(-16,29)--cycle;
\draw[draw=none,fill=white](-15,28)--(-14,28)--(-14,29)--(-15,29)--cycle;
\draw[draw=none,fill=white](-14,28)--(-13,28)--(-13,29)--(-14,29)--cycle;
\draw[draw=none,fill=white](-13,28)--(-12,28)--(-12,29)--(-13,29)--cycle;
\draw[draw=none,fill=white](-12,28)--(-11,28)--(-11,29)--(-12,29)--cycle;
\draw[draw=none,fill=black](-11,28)--(-10,28)--(-10,29)--(-11,29)--cycle;
\draw[draw=none,fill=white](-10,28)--(-9,28)--(-9,29)--(-10,29)--cycle;
\draw[draw=none,fill=white](-9,28)--(-8,28)--(-8,29)--(-9,29)--cycle;
\draw[draw=none,fill=white](-8,28)--(-7,28)--(-7,29)--(-8,29)--cycle;
\draw[draw=none,fill=black](-7,28)--(-6,28)--(-6,29)--(-7,29)--cycle;
\draw[draw=none,fill=black](-6,28)--(-5,28)--(-5,29)--(-6,29)--cycle;
\draw[draw=none,fill=black](-5,28)--(-4,28)--(-4,29)--(-5,29)--cycle;
\draw[draw=none,fill=black](-4,28)--(-3,28)--(-3,29)--(-4,29)--cycle;
\draw[draw=none,fill=black](-3,28)--(-2,28)--(-2,29)--(-3,29)--cycle;
\draw[draw=none,fill=black](-2,28)--(-1,28)--(-1,29)--(-2,29)--cycle;
\draw[draw=none,fill=white](-1,28)--(0,28)--(0,29)--(-1,29)--cycle;
\draw[draw=none,fill=white](0,28)--(1,28)--(1,29)--(0,29)--cycle;
\draw[draw=none,fill=white](1,28)--(2,28)--(2,29)--(1,29)--cycle;
\draw[draw=none,fill=white](2,28)--(3,28)--(3,29)--(2,29)--cycle;
\draw[draw=none,fill=white](3,28)--(4,28)--(4,29)--(3,29)--cycle;
\draw[draw=none,fill=white](4,28)--(5,28)--(5,29)--(4,29)--cycle;
\draw[draw=none,fill=white](5,28)--(6,28)--(6,29)--(5,29)--cycle;
\draw[draw=none,fill=white](6,28)--(7,28)--(7,29)--(6,29)--cycle;
\draw[draw=none,fill=black](7,28)--(8,28)--(8,29)--(7,29)--cycle;
\draw[draw=none,fill=black](8,28)--(9,28)--(9,29)--(8,29)--cycle;
\draw[draw=none,fill=black](9,28)--(10,28)--(10,29)--(9,29)--cycle;
\draw[draw=none,fill=black](10,28)--(11,28)--(11,29)--(10,29)--cycle;
\draw[draw=none,fill=black](11,28)--(12,28)--(12,29)--(11,29)--cycle;
\draw[draw=none,fill=white](12,28)--(13,28)--(13,29)--(12,29)--cycle;
\draw[draw=none,fill=white](13,28)--(14,28)--(14,29)--(13,29)--cycle;
\draw[draw=none,fill=white](14,28)--(15,28)--(15,29)--(14,29)--cycle;
\draw[draw=none,fill=white](15,28)--(16,28)--(16,29)--(15,29)--cycle;
\draw[draw=none,fill=white](16,28)--(17,28)--(17,29)--(16,29)--cycle;
\draw[draw=none,fill=white](17,28)--(18,28)--(18,29)--(17,29)--cycle;
\draw[draw=none,fill=black](18,28)--(19,28)--(19,29)--(18,29)--cycle;
\draw[draw=none,fill=black](19,28)--(20,28)--(20,29)--(19,29)--cycle;
\draw[draw=none,fill=black](20,28)--(21,28)--(21,29)--(20,29)--cycle;
\draw[draw=none,fill=black](21,28)--(22,28)--(22,29)--(21,29)--cycle;
\draw[draw=none,fill=white](22,28)--(23,28)--(23,29)--(22,29)--cycle;
\draw[draw=none,fill=white](-21,29)--(-20,29)--(-20,30)--(-21,30)--cycle;
\draw[draw=none,fill=black](-20,29)--(-19,29)--(-19,30)--(-20,30)--cycle;
\draw[draw=none,fill=white](-19,29)--(-18,29)--(-18,30)--(-19,30)--cycle;
\draw[draw=none,fill=white](-18,29)--(-17,29)--(-17,30)--(-18,30)--cycle;
\draw[draw=none,fill=white](-17,29)--(-16,29)--(-16,30)--(-17,30)--cycle;
\draw[draw=none,fill=white](-16,29)--(-15,29)--(-15,30)--(-16,30)--cycle;
\draw[draw=none,fill=black](-15,29)--(-14,29)--(-14,30)--(-15,30)--cycle;
\draw[draw=none,fill=black](-14,29)--(-13,29)--(-13,30)--(-14,30)--cycle;
\draw[draw=none,fill=black](-13,29)--(-12,29)--(-12,30)--(-13,30)--cycle;
\draw[draw=none,fill=white](-12,29)--(-11,29)--(-11,30)--(-12,30)--cycle;
\draw[draw=none,fill=white](-11,29)--(-10,29)--(-10,30)--(-11,30)--cycle;
\draw[draw=none,fill=white](-10,29)--(-9,29)--(-9,30)--(-10,30)--cycle;
\draw[draw=none,fill=black](-9,29)--(-8,29)--(-8,30)--(-9,30)--cycle;
\draw[draw=none,fill=white](-8,29)--(-7,29)--(-7,30)--(-8,30)--cycle;
\draw[draw=none,fill=white](-7,29)--(-6,29)--(-6,30)--(-7,30)--cycle;
\draw[draw=none,fill=white](-6,29)--(-5,29)--(-5,30)--(-6,30)--cycle;
\draw[draw=none,fill=white](-5,29)--(-4,29)--(-4,30)--(-5,30)--cycle;
\draw[draw=none,fill=white](-4,29)--(-3,29)--(-3,30)--(-4,30)--cycle;
\draw[draw=none,fill=white](-3,29)--(-2,29)--(-2,30)--(-3,30)--cycle;
\draw[draw=none,fill=white](-2,29)--(-1,29)--(-1,30)--(-2,30)--cycle;
\draw[draw=none,fill=white](-1,29)--(0,29)--(0,30)--(-1,30)--cycle;
\draw[draw=none,fill=black](0,29)--(1,29)--(1,30)--(0,30)--cycle;
\draw[draw=none,fill=black](1,29)--(2,29)--(2,30)--(1,30)--cycle;
\draw[draw=none,fill=black](2,29)--(3,29)--(3,30)--(2,30)--cycle;
\draw[draw=none,fill=black](3,29)--(4,29)--(4,30)--(3,30)--cycle;
\draw[draw=none,fill=black](4,29)--(5,29)--(5,30)--(4,30)--cycle;
\draw[draw=none,fill=black](5,29)--(6,29)--(6,30)--(5,30)--cycle;
\draw[draw=none,fill=white](6,29)--(7,29)--(7,30)--(6,30)--cycle;
\draw[draw=none,fill=white](7,29)--(8,29)--(8,30)--(7,30)--cycle;
\draw[draw=none,fill=white](8,29)--(9,29)--(9,30)--(8,30)--cycle;
\draw[draw=none,fill=white](9,29)--(10,29)--(10,30)--(9,30)--cycle;
\draw[draw=none,fill=white](10,29)--(11,29)--(11,30)--(10,30)--cycle;
\draw[draw=none,fill=white](11,29)--(12,29)--(12,30)--(11,30)--cycle;
\draw[draw=none,fill=white](12,29)--(13,29)--(13,30)--(12,30)--cycle;
\draw[draw=none,fill=black](13,29)--(14,29)--(14,30)--(13,30)--cycle;
\draw[draw=none,fill=black](14,29)--(15,29)--(15,30)--(14,30)--cycle;
\draw[draw=none,fill=black](15,29)--(16,29)--(16,30)--(15,30)--cycle;
\draw[draw=none,fill=black](16,29)--(17,29)--(17,30)--(16,30)--cycle;
\draw[draw=none,fill=white](17,29)--(18,29)--(18,30)--(17,30)--cycle;
\draw[draw=none,fill=white](18,29)--(19,29)--(19,30)--(18,30)--cycle;
\draw[draw=none,fill=white](19,29)--(20,29)--(20,30)--(19,30)--cycle;
\draw[draw=none,fill=white](20,29)--(21,29)--(21,30)--(20,30)--cycle;
\draw[draw=none,fill=white](21,29)--(22,29)--(22,30)--(21,30)--cycle;
\draw[draw=none,fill=white](-20,30)--(-19,30)--(-19,31)--(-20,31)--cycle;
\draw[draw=none,fill=white](-19,30)--(-18,30)--(-18,31)--(-19,31)--cycle;
\draw[draw=none,fill=black](-18,30)--(-17,30)--(-17,31)--(-18,31)--cycle;
\draw[draw=none,fill=black](-17,30)--(-16,30)--(-16,31)--(-17,31)--cycle;
\draw[draw=none,fill=white](-16,30)--(-15,30)--(-15,31)--(-16,31)--cycle;
\draw[draw=none,fill=white](-15,30)--(-14,30)--(-14,31)--(-15,31)--cycle;
\draw[draw=none,fill=white](-14,30)--(-13,30)--(-13,31)--(-14,31)--cycle;
\draw[draw=none,fill=white](-13,30)--(-12,30)--(-12,31)--(-13,31)--cycle;
\draw[draw=none,fill=white](-12,30)--(-11,30)--(-11,31)--(-12,31)--cycle;
\draw[draw=none,fill=black](-11,30)--(-10,30)--(-10,31)--(-11,31)--cycle;
\draw[draw=none,fill=white](-10,30)--(-9,30)--(-9,31)--(-10,31)--cycle;
\draw[draw=none,fill=white](-9,30)--(-8,30)--(-8,31)--(-9,31)--cycle;
\draw[draw=none,fill=white](-8,30)--(-7,30)--(-7,31)--(-8,31)--cycle;
\draw[draw=none,fill=black](-7,30)--(-6,30)--(-6,31)--(-7,31)--cycle;
\draw[draw=none,fill=black](-6,30)--(-5,30)--(-5,31)--(-6,31)--cycle;
\draw[draw=none,fill=black](-5,30)--(-4,30)--(-4,31)--(-5,31)--cycle;
\draw[draw=none,fill=black](-4,30)--(-3,30)--(-3,31)--(-4,31)--cycle;
\draw[draw=none,fill=black](-3,30)--(-2,30)--(-2,31)--(-3,31)--cycle;
\draw[draw=none,fill=black](-2,30)--(-1,30)--(-1,31)--(-2,31)--cycle;
\draw[draw=none,fill=white](-1,30)--(0,30)--(0,31)--(-1,31)--cycle;
\draw[draw=none,fill=white](0,30)--(1,30)--(1,31)--(0,31)--cycle;
\draw[draw=none,fill=white](1,30)--(2,30)--(2,31)--(1,31)--cycle;
\draw[draw=none,fill=white](2,30)--(3,30)--(3,31)--(2,31)--cycle;
\draw[draw=none,fill=white](3,30)--(4,30)--(4,31)--(3,31)--cycle;
\draw[draw=none,fill=white](4,30)--(5,30)--(5,31)--(4,31)--cycle;
\draw[draw=none,fill=white](5,30)--(6,30)--(6,31)--(5,31)--cycle;
\draw[draw=none,fill=white](6,30)--(7,30)--(7,31)--(6,31)--cycle;
\draw[draw=none,fill=black](7,30)--(8,30)--(8,31)--(7,31)--cycle;
\draw[draw=none,fill=black](8,30)--(9,30)--(9,31)--(8,31)--cycle;
\draw[draw=none,fill=black](9,30)--(10,30)--(10,31)--(9,31)--cycle;
\draw[draw=none,fill=black](10,30)--(11,30)--(11,31)--(10,31)--cycle;
\draw[draw=none,fill=black](11,30)--(12,30)--(12,31)--(11,31)--cycle;
\draw[draw=none,fill=white](12,30)--(13,30)--(13,31)--(12,31)--cycle;
\draw[draw=none,fill=white](13,30)--(14,30)--(14,31)--(13,31)--cycle;
\draw[draw=none,fill=white](14,30)--(15,30)--(15,31)--(14,31)--cycle;
\draw[draw=none,fill=white](15,30)--(16,30)--(16,31)--(15,31)--cycle;
\draw[draw=none,fill=white](16,30)--(17,30)--(17,31)--(16,31)--cycle;
\draw[draw=none,fill=white](17,30)--(18,30)--(18,31)--(17,31)--cycle;
\draw[draw=none,fill=black](18,30)--(19,30)--(19,31)--(18,31)--cycle;
\draw[draw=none,fill=black](19,30)--(20,30)--(20,31)--(19,31)--cycle;
\draw[draw=none,fill=black](20,30)--(21,30)--(21,31)--(20,31)--cycle;
\draw[draw=none,fill=white](-19,31)--(-18,31)--(-18,32)--(-19,32)--cycle;
\draw[draw=none,fill=white](-18,31)--(-17,31)--(-17,32)--(-18,32)--cycle;
\draw[draw=none,fill=white](-17,31)--(-16,31)--(-16,32)--(-17,32)--cycle;
\draw[draw=none,fill=white](-16,31)--(-15,31)--(-15,32)--(-16,32)--cycle;
\draw[draw=none,fill=black](-15,31)--(-14,31)--(-14,32)--(-15,32)--cycle;
\draw[draw=none,fill=black](-14,31)--(-13,31)--(-13,32)--(-14,32)--cycle;
\draw[draw=none,fill=black](-13,31)--(-12,31)--(-12,32)--(-13,32)--cycle;
\draw[draw=none,fill=white](-12,31)--(-11,31)--(-11,32)--(-12,32)--cycle;
\draw[draw=none,fill=white](-11,31)--(-10,31)--(-10,32)--(-11,32)--cycle;
\draw[draw=none,fill=white](-10,31)--(-9,31)--(-9,32)--(-10,32)--cycle;
\draw[draw=none,fill=black](-9,31)--(-8,31)--(-8,32)--(-9,32)--cycle;
\draw[draw=none,fill=white](-8,31)--(-7,31)--(-7,32)--(-8,32)--cycle;
\draw[draw=none,fill=white](-7,31)--(-6,31)--(-6,32)--(-7,32)--cycle;
\draw[draw=none,fill=white](-6,31)--(-5,31)--(-5,32)--(-6,32)--cycle;
\draw[draw=none,fill=white](-5,31)--(-4,31)--(-4,32)--(-5,32)--cycle;
\draw[draw=none,fill=white](-4,31)--(-3,31)--(-3,32)--(-4,32)--cycle;
\draw[draw=none,fill=white](-3,31)--(-2,31)--(-2,32)--(-3,32)--cycle;
\draw[draw=none,fill=white](-2,31)--(-1,31)--(-1,32)--(-2,32)--cycle;
\draw[draw=none,fill=white](-1,31)--(0,31)--(0,32)--(-1,32)--cycle;
\draw[draw=none,fill=black](0,31)--(1,31)--(1,32)--(0,32)--cycle;
\draw[draw=none,fill=black](1,31)--(2,31)--(2,32)--(1,32)--cycle;
\draw[draw=none,fill=black](2,31)--(3,31)--(3,32)--(2,32)--cycle;
\draw[draw=none,fill=black](3,31)--(4,31)--(4,32)--(3,32)--cycle;
\draw[draw=none,fill=black](4,31)--(5,31)--(5,32)--(4,32)--cycle;
\draw[draw=none,fill=black](5,31)--(6,31)--(6,32)--(5,32)--cycle;
\draw[draw=none,fill=white](6,31)--(7,31)--(7,32)--(6,32)--cycle;
\draw[draw=none,fill=white](7,31)--(8,31)--(8,32)--(7,32)--cycle;
\draw[draw=none,fill=white](8,31)--(9,31)--(9,32)--(8,32)--cycle;
\draw[draw=none,fill=white](9,31)--(10,31)--(10,32)--(9,32)--cycle;
\draw[draw=none,fill=white](10,31)--(11,31)--(11,32)--(10,32)--cycle;
\draw[draw=none,fill=white](11,31)--(12,31)--(12,32)--(11,32)--cycle;
\draw[draw=none,fill=white](12,31)--(13,31)--(13,32)--(12,32)--cycle;
\draw[draw=none,fill=black](13,31)--(14,31)--(14,32)--(13,32)--cycle;
\draw[draw=none,fill=black](14,31)--(15,31)--(15,32)--(14,32)--cycle;
\draw[draw=none,fill=black](15,31)--(16,31)--(16,32)--(15,32)--cycle;
\draw[draw=none,fill=black](16,31)--(17,31)--(17,32)--(16,32)--cycle;
\draw[draw=none,fill=white](17,31)--(18,31)--(18,32)--(17,32)--cycle;
\draw[draw=none,fill=white](18,31)--(19,31)--(19,32)--(18,32)--cycle;
\draw[draw=none,fill=white](19,31)--(20,31)--(20,32)--(19,32)--cycle;
\draw[draw=none,fill=black](-18,32)--(-17,32)--(-17,33)--(-18,33)--cycle;
\draw[draw=none,fill=black](-17,32)--(-16,32)--(-16,33)--(-17,33)--cycle;
\draw[draw=none,fill=white](-16,32)--(-15,32)--(-15,33)--(-16,33)--cycle;
\draw[draw=none,fill=white](-15,32)--(-14,32)--(-14,33)--(-15,33)--cycle;
\draw[draw=none,fill=white](-14,32)--(-13,32)--(-13,33)--(-14,33)--cycle;
\draw[draw=none,fill=white](-13,32)--(-12,32)--(-12,33)--(-13,33)--cycle;
\draw[draw=none,fill=white](-12,32)--(-11,32)--(-11,33)--(-12,33)--cycle;
\draw[draw=none,fill=black](-11,32)--(-10,32)--(-10,33)--(-11,33)--cycle;
\draw[draw=none,fill=white](-10,32)--(-9,32)--(-9,33)--(-10,33)--cycle;
\draw[draw=none,fill=white](-9,32)--(-8,32)--(-8,33)--(-9,33)--cycle;
\draw[draw=none,fill=white](-8,32)--(-7,32)--(-7,33)--(-8,33)--cycle;
\draw[draw=none,fill=black](-7,32)--(-6,32)--(-6,33)--(-7,33)--cycle;
\draw[draw=none,fill=black](-6,32)--(-5,32)--(-5,33)--(-6,33)--cycle;
\draw[draw=none,fill=black](-5,32)--(-4,32)--(-4,33)--(-5,33)--cycle;
\draw[draw=none,fill=black](-4,32)--(-3,32)--(-3,33)--(-4,33)--cycle;
\draw[draw=none,fill=black](-3,32)--(-2,32)--(-2,33)--(-3,33)--cycle;
\draw[draw=none,fill=black](-2,32)--(-1,32)--(-1,33)--(-2,33)--cycle;
\draw[draw=none,fill=white](-1,32)--(0,32)--(0,33)--(-1,33)--cycle;
\draw[draw=none,fill=white](0,32)--(1,32)--(1,33)--(0,33)--cycle;
\draw[draw=none,fill=white](1,32)--(2,32)--(2,33)--(1,33)--cycle;
\draw[draw=none,fill=white](2,32)--(3,32)--(3,33)--(2,33)--cycle;
\draw[draw=none,fill=white](3,32)--(4,32)--(4,33)--(3,33)--cycle;
\draw[draw=none,fill=white](4,32)--(5,32)--(5,33)--(4,33)--cycle;
\draw[draw=none,fill=white](5,32)--(6,32)--(6,33)--(5,33)--cycle;
\draw[draw=none,fill=white](6,32)--(7,32)--(7,33)--(6,33)--cycle;
\draw[draw=none,fill=black](7,32)--(8,32)--(8,33)--(7,33)--cycle;
\draw[draw=none,fill=black](8,32)--(9,32)--(9,33)--(8,33)--cycle;
\draw[draw=none,fill=black](9,32)--(10,32)--(10,33)--(9,33)--cycle;
\draw[draw=none,fill=black](10,32)--(11,32)--(11,33)--(10,33)--cycle;
\draw[draw=none,fill=black](11,32)--(12,32)--(12,33)--(11,33)--cycle;
\draw[draw=none,fill=white](12,32)--(13,32)--(13,33)--(12,33)--cycle;
\draw[draw=none,fill=white](13,32)--(14,32)--(14,33)--(13,33)--cycle;
\draw[draw=none,fill=white](14,32)--(15,32)--(15,33)--(14,33)--cycle;
\draw[draw=none,fill=white](15,32)--(16,32)--(16,33)--(15,33)--cycle;
\draw[draw=none,fill=white](16,32)--(17,32)--(17,33)--(16,33)--cycle;
\draw[draw=none,fill=white](17,32)--(18,32)--(18,33)--(17,33)--cycle;
\draw[draw=none,fill=black](18,32)--(19,32)--(19,33)--(18,33)--cycle;
\draw[draw=none,fill=white](-17,33)--(-16,33)--(-16,34)--(-17,34)--cycle;
\draw[draw=none,fill=white](-16,33)--(-15,33)--(-15,34)--(-16,34)--cycle;
\draw[draw=none,fill=black](-15,33)--(-14,33)--(-14,34)--(-15,34)--cycle;
\draw[draw=none,fill=black](-14,33)--(-13,33)--(-13,34)--(-14,34)--cycle;
\draw[draw=none,fill=black](-13,33)--(-12,33)--(-12,34)--(-13,34)--cycle;
\draw[draw=none,fill=white](-12,33)--(-11,33)--(-11,34)--(-12,34)--cycle;
\draw[draw=none,fill=white](-11,33)--(-10,33)--(-10,34)--(-11,34)--cycle;
\draw[draw=none,fill=white](-10,33)--(-9,33)--(-9,34)--(-10,34)--cycle;
\draw[draw=none,fill=black](-9,33)--(-8,33)--(-8,34)--(-9,34)--cycle;
\draw[draw=none,fill=white](-8,33)--(-7,33)--(-7,34)--(-8,34)--cycle;
\draw[draw=none,fill=white](-7,33)--(-6,33)--(-6,34)--(-7,34)--cycle;
\draw[draw=none,fill=white](-6,33)--(-5,33)--(-5,34)--(-6,34)--cycle;
\draw[draw=none,fill=white](-5,33)--(-4,33)--(-4,34)--(-5,34)--cycle;
\draw[draw=none,fill=white](-4,33)--(-3,33)--(-3,34)--(-4,34)--cycle;
\draw[draw=none,fill=white](-3,33)--(-2,33)--(-2,34)--(-3,34)--cycle;
\draw[draw=none,fill=white](-2,33)--(-1,33)--(-1,34)--(-2,34)--cycle;
\draw[draw=none,fill=white](-1,33)--(0,33)--(0,34)--(-1,34)--cycle;
\draw[draw=none,fill=black](0,33)--(1,33)--(1,34)--(0,34)--cycle;
\draw[draw=none,fill=black](1,33)--(2,33)--(2,34)--(1,34)--cycle;
\draw[draw=none,fill=black](2,33)--(3,33)--(3,34)--(2,34)--cycle;
\draw[draw=none,fill=black](3,33)--(4,33)--(4,34)--(3,34)--cycle;
\draw[draw=none,fill=black](4,33)--(5,33)--(5,34)--(4,34)--cycle;
\draw[draw=none,fill=black](5,33)--(6,33)--(6,34)--(5,34)--cycle;
\draw[draw=none,fill=white](6,33)--(7,33)--(7,34)--(6,34)--cycle;
\draw[draw=none,fill=white](7,33)--(8,33)--(8,34)--(7,34)--cycle;
\draw[draw=none,fill=white](8,33)--(9,33)--(9,34)--(8,34)--cycle;
\draw[draw=none,fill=white](9,33)--(10,33)--(10,34)--(9,34)--cycle;
\draw[draw=none,fill=white](10,33)--(11,33)--(11,34)--(10,34)--cycle;
\draw[draw=none,fill=white](11,33)--(12,33)--(12,34)--(11,34)--cycle;
\draw[draw=none,fill=white](12,33)--(13,33)--(13,34)--(12,34)--cycle;
\draw[draw=none,fill=black](13,33)--(14,33)--(14,34)--(13,34)--cycle;
\draw[draw=none,fill=black](14,33)--(15,33)--(15,34)--(14,34)--cycle;
\draw[draw=none,fill=black](15,33)--(16,33)--(16,34)--(15,34)--cycle;
\draw[draw=none,fill=black](16,33)--(17,33)--(17,34)--(16,34)--cycle;
\draw[draw=none,fill=white](17,33)--(18,33)--(18,34)--(17,34)--cycle;
\draw[draw=none,fill=white](-16,34)--(-15,34)--(-15,35)--(-16,35)--cycle;
\draw[draw=none,fill=white](-15,34)--(-14,34)--(-14,35)--(-15,35)--cycle;
\draw[draw=none,fill=white](-14,34)--(-13,34)--(-13,35)--(-14,35)--cycle;
\draw[draw=none,fill=white](-13,34)--(-12,34)--(-12,35)--(-13,35)--cycle;
\draw[draw=none,fill=white](-12,34)--(-11,34)--(-11,35)--(-12,35)--cycle;
\draw[draw=none,fill=black](-11,34)--(-10,34)--(-10,35)--(-11,35)--cycle;
\draw[draw=none,fill=white](-10,34)--(-9,34)--(-9,35)--(-10,35)--cycle;
\draw[draw=none,fill=white](-9,34)--(-8,34)--(-8,35)--(-9,35)--cycle;
\draw[draw=none,fill=white](-8,34)--(-7,34)--(-7,35)--(-8,35)--cycle;
\draw[draw=none,fill=black](-7,34)--(-6,34)--(-6,35)--(-7,35)--cycle;
\draw[draw=none,fill=black](-6,34)--(-5,34)--(-5,35)--(-6,35)--cycle;
\draw[draw=none,fill=black](-5,34)--(-4,34)--(-4,35)--(-5,35)--cycle;
\draw[draw=none,fill=black](-4,34)--(-3,34)--(-3,35)--(-4,35)--cycle;
\draw[draw=none,fill=black](-3,34)--(-2,34)--(-2,35)--(-3,35)--cycle;
\draw[draw=none,fill=black](-2,34)--(-1,34)--(-1,35)--(-2,35)--cycle;
\draw[draw=none,fill=white](-1,34)--(0,34)--(0,35)--(-1,35)--cycle;
\draw[draw=none,fill=white](0,34)--(1,34)--(1,35)--(0,35)--cycle;
\draw[draw=none,fill=white](1,34)--(2,34)--(2,35)--(1,35)--cycle;
\draw[draw=none,fill=white](2,34)--(3,34)--(3,35)--(2,35)--cycle;
\draw[draw=none,fill=white](3,34)--(4,34)--(4,35)--(3,35)--cycle;
\draw[draw=none,fill=white](4,34)--(5,34)--(5,35)--(4,35)--cycle;
\draw[draw=none,fill=white](5,34)--(6,34)--(6,35)--(5,35)--cycle;
\draw[draw=none,fill=white](6,34)--(7,34)--(7,35)--(6,35)--cycle;
\draw[draw=none,fill=black](7,34)--(8,34)--(8,35)--(7,35)--cycle;
\draw[draw=none,fill=black](8,34)--(9,34)--(9,35)--(8,35)--cycle;
\draw[draw=none,fill=black](9,34)--(10,34)--(10,35)--(9,35)--cycle;
\draw[draw=none,fill=black](10,34)--(11,34)--(11,35)--(10,35)--cycle;
\draw[draw=none,fill=black](11,34)--(12,34)--(12,35)--(11,35)--cycle;
\draw[draw=none,fill=white](12,34)--(13,34)--(13,35)--(12,35)--cycle;
\draw[draw=none,fill=white](13,34)--(14,34)--(14,35)--(13,35)--cycle;
\draw[draw=none,fill=white](14,34)--(15,34)--(15,35)--(14,35)--cycle;
\draw[draw=none,fill=white](15,34)--(16,34)--(16,35)--(15,35)--cycle;
\draw[draw=none,fill=white](16,34)--(17,34)--(17,35)--(16,35)--cycle;
\draw[draw=none,fill=black](-15,35)--(-14,35)--(-14,36)--(-15,36)--cycle;
\draw[draw=none,fill=black](-14,35)--(-13,35)--(-13,36)--(-14,36)--cycle;
\draw[draw=none,fill=black](-13,35)--(-12,35)--(-12,36)--(-13,36)--cycle;
\draw[draw=none,fill=white](-12,35)--(-11,35)--(-11,36)--(-12,36)--cycle;
\draw[draw=none,fill=white](-11,35)--(-10,35)--(-10,36)--(-11,36)--cycle;
\draw[draw=none,fill=white](-10,35)--(-9,35)--(-9,36)--(-10,36)--cycle;
\draw[draw=none,fill=black](-9,35)--(-8,35)--(-8,36)--(-9,36)--cycle;
\draw[draw=none,fill=white](-8,35)--(-7,35)--(-7,36)--(-8,36)--cycle;
\draw[draw=none,fill=white](-7,35)--(-6,35)--(-6,36)--(-7,36)--cycle;
\draw[draw=none,fill=white](-6,35)--(-5,35)--(-5,36)--(-6,36)--cycle;
\draw[draw=none,fill=white](-5,35)--(-4,35)--(-4,36)--(-5,36)--cycle;
\draw[draw=none,fill=white](-4,35)--(-3,35)--(-3,36)--(-4,36)--cycle;
\draw[draw=none,fill=white](-3,35)--(-2,35)--(-2,36)--(-3,36)--cycle;
\draw[draw=none,fill=white](-2,35)--(-1,35)--(-1,36)--(-2,36)--cycle;
\draw[draw=none,fill=white](-1,35)--(0,35)--(0,36)--(-1,36)--cycle;
\draw[draw=none,fill=black](0,35)--(1,35)--(1,36)--(0,36)--cycle;
\draw[draw=none,fill=black](1,35)--(2,35)--(2,36)--(1,36)--cycle;
\draw[draw=none,fill=black](2,35)--(3,35)--(3,36)--(2,36)--cycle;
\draw[draw=none,fill=black](3,35)--(4,35)--(4,36)--(3,36)--cycle;
\draw[draw=none,fill=black](4,35)--(5,35)--(5,36)--(4,36)--cycle;
\draw[draw=none,fill=black](5,35)--(6,35)--(6,36)--(5,36)--cycle;
\draw[draw=none,fill=white](6,35)--(7,35)--(7,36)--(6,36)--cycle;
\draw[draw=none,fill=white](7,35)--(8,35)--(8,36)--(7,36)--cycle;
\draw[draw=none,fill=white](8,35)--(9,35)--(9,36)--(8,36)--cycle;
\draw[draw=none,fill=white](9,35)--(10,35)--(10,36)--(9,36)--cycle;
\draw[draw=none,fill=white](10,35)--(11,35)--(11,36)--(10,36)--cycle;
\draw[draw=none,fill=white](11,35)--(12,35)--(12,36)--(11,36)--cycle;
\draw[draw=none,fill=white](12,35)--(13,35)--(13,36)--(12,36)--cycle;
\draw[draw=none,fill=black](13,35)--(14,35)--(14,36)--(13,36)--cycle;
\draw[draw=none,fill=black](14,35)--(15,35)--(15,36)--(14,36)--cycle;
\draw[draw=none,fill=black](15,35)--(16,35)--(16,36)--(15,36)--cycle;
\draw[draw=none,fill=white](-14,36)--(-13,36)--(-13,37)--(-14,37)--cycle;
\draw[draw=none,fill=white](-13,36)--(-12,36)--(-12,37)--(-13,37)--cycle;
\draw[draw=none,fill=white](-12,36)--(-11,36)--(-11,37)--(-12,37)--cycle;
\draw[draw=none,fill=black](-11,36)--(-10,36)--(-10,37)--(-11,37)--cycle;
\draw[draw=none,fill=white](-10,36)--(-9,36)--(-9,37)--(-10,37)--cycle;
\draw[draw=none,fill=white](-9,36)--(-8,36)--(-8,37)--(-9,37)--cycle;
\draw[draw=none,fill=white](-8,36)--(-7,36)--(-7,37)--(-8,37)--cycle;
\draw[draw=none,fill=black](-7,36)--(-6,36)--(-6,37)--(-7,37)--cycle;
\draw[draw=none,fill=black](-6,36)--(-5,36)--(-5,37)--(-6,37)--cycle;
\draw[draw=none,fill=black](-5,36)--(-4,36)--(-4,37)--(-5,37)--cycle;
\draw[draw=none,fill=black](-4,36)--(-3,36)--(-3,37)--(-4,37)--cycle;
\draw[draw=none,fill=black](-3,36)--(-2,36)--(-2,37)--(-3,37)--cycle;
\draw[draw=none,fill=black](-2,36)--(-1,36)--(-1,37)--(-2,37)--cycle;
\draw[draw=none,fill=white](-1,36)--(0,36)--(0,37)--(-1,37)--cycle;
\draw[draw=none,fill=white](0,36)--(1,36)--(1,37)--(0,37)--cycle;
\draw[draw=none,fill=white](1,36)--(2,36)--(2,37)--(1,37)--cycle;
\draw[draw=none,fill=white](2,36)--(3,36)--(3,37)--(2,37)--cycle;
\draw[draw=none,fill=white](3,36)--(4,36)--(4,37)--(3,37)--cycle;
\draw[draw=none,fill=white](4,36)--(5,36)--(5,37)--(4,37)--cycle;
\draw[draw=none,fill=white](5,36)--(6,36)--(6,37)--(5,37)--cycle;
\draw[draw=none,fill=white](6,36)--(7,36)--(7,37)--(6,37)--cycle;
\draw[draw=none,fill=black](7,36)--(8,36)--(8,37)--(7,37)--cycle;
\draw[draw=none,fill=black](8,36)--(9,36)--(9,37)--(8,37)--cycle;
\draw[draw=none,fill=black](9,36)--(10,36)--(10,37)--(9,37)--cycle;
\draw[draw=none,fill=black](10,36)--(11,36)--(11,37)--(10,37)--cycle;
\draw[draw=none,fill=black](11,36)--(12,36)--(12,37)--(11,37)--cycle;
\draw[draw=none,fill=white](12,36)--(13,36)--(13,37)--(12,37)--cycle;
\draw[draw=none,fill=white](13,36)--(14,36)--(14,37)--(13,37)--cycle;
\draw[draw=none,fill=white](14,36)--(15,36)--(15,37)--(14,37)--cycle;
\draw[draw=none,fill=black](-13,37)--(-12,37)--(-12,38)--(-13,38)--cycle;
\draw[draw=none,fill=white](-12,37)--(-11,37)--(-11,38)--(-12,38)--cycle;
\draw[draw=none,fill=white](-11,37)--(-10,37)--(-10,38)--(-11,38)--cycle;
\draw[draw=none,fill=white](-10,37)--(-9,37)--(-9,38)--(-10,38)--cycle;
\draw[draw=none,fill=black](-9,37)--(-8,37)--(-8,38)--(-9,38)--cycle;
\draw[draw=none,fill=white](-8,37)--(-7,37)--(-7,38)--(-8,38)--cycle;
\draw[draw=none,fill=white](-7,37)--(-6,37)--(-6,38)--(-7,38)--cycle;
\draw[draw=none,fill=white](-6,37)--(-5,37)--(-5,38)--(-6,38)--cycle;
\draw[draw=none,fill=white](-5,37)--(-4,37)--(-4,38)--(-5,38)--cycle;
\draw[draw=none,fill=white](-4,37)--(-3,37)--(-3,38)--(-4,38)--cycle;
\draw[draw=none,fill=white](-3,37)--(-2,37)--(-2,38)--(-3,38)--cycle;
\draw[draw=none,fill=white](-2,37)--(-1,37)--(-1,38)--(-2,38)--cycle;
\draw[draw=none,fill=white](-1,37)--(0,37)--(0,38)--(-1,38)--cycle;
\draw[draw=none,fill=black](0,37)--(1,37)--(1,38)--(0,38)--cycle;
\draw[draw=none,fill=black](1,37)--(2,37)--(2,38)--(1,38)--cycle;
\draw[draw=none,fill=black](2,37)--(3,37)--(3,38)--(2,38)--cycle;
\draw[draw=none,fill=black](3,37)--(4,37)--(4,38)--(3,38)--cycle;
\draw[draw=none,fill=black](4,37)--(5,37)--(5,38)--(4,38)--cycle;
\draw[draw=none,fill=black](5,37)--(6,37)--(6,38)--(5,38)--cycle;
\draw[draw=none,fill=white](6,37)--(7,37)--(7,38)--(6,38)--cycle;
\draw[draw=none,fill=white](7,37)--(8,37)--(8,38)--(7,38)--cycle;
\draw[draw=none,fill=white](8,37)--(9,37)--(9,38)--(8,38)--cycle;
\draw[draw=none,fill=white](9,37)--(10,37)--(10,38)--(9,38)--cycle;
\draw[draw=none,fill=white](10,37)--(11,37)--(11,38)--(10,38)--cycle;
\draw[draw=none,fill=white](11,37)--(12,37)--(12,38)--(11,38)--cycle;
\draw[draw=none,fill=white](12,37)--(13,37)--(13,38)--(12,38)--cycle;
\draw[draw=none,fill=black](13,37)--(14,37)--(14,38)--(13,38)--cycle;
\draw[draw=none,fill=white](-12,38)--(-11,38)--(-11,39)--(-12,39)--cycle;
\draw[draw=none,fill=black](-11,38)--(-10,38)--(-10,39)--(-11,39)--cycle;
\draw[draw=none,fill=white](-10,38)--(-9,38)--(-9,39)--(-10,39)--cycle;
\draw[draw=none,fill=white](-9,38)--(-8,38)--(-8,39)--(-9,39)--cycle;
\draw[draw=none,fill=white](-8,38)--(-7,38)--(-7,39)--(-8,39)--cycle;
\draw[draw=none,fill=black](-7,38)--(-6,38)--(-6,39)--(-7,39)--cycle;
\draw[draw=none,fill=black](-6,38)--(-5,38)--(-5,39)--(-6,39)--cycle;
\draw[draw=none,fill=black](-5,38)--(-4,38)--(-4,39)--(-5,39)--cycle;
\draw[draw=none,fill=black](-4,38)--(-3,38)--(-3,39)--(-4,39)--cycle;
\draw[draw=none,fill=black](-3,38)--(-2,38)--(-2,39)--(-3,39)--cycle;
\draw[draw=none,fill=black](-2,38)--(-1,38)--(-1,39)--(-2,39)--cycle;
\draw[draw=none,fill=white](-1,38)--(0,38)--(0,39)--(-1,39)--cycle;
\draw[draw=none,fill=white](0,38)--(1,38)--(1,39)--(0,39)--cycle;
\draw[draw=none,fill=white](1,38)--(2,38)--(2,39)--(1,39)--cycle;
\draw[draw=none,fill=white](2,38)--(3,38)--(3,39)--(2,39)--cycle;
\draw[draw=none,fill=white](3,38)--(4,38)--(4,39)--(3,39)--cycle;
\draw[draw=none,fill=white](4,38)--(5,38)--(5,39)--(4,39)--cycle;
\draw[draw=none,fill=white](5,38)--(6,38)--(6,39)--(5,39)--cycle;
\draw[draw=none,fill=white](6,38)--(7,38)--(7,39)--(6,39)--cycle;
\draw[draw=none,fill=black](7,38)--(8,38)--(8,39)--(7,39)--cycle;
\draw[draw=none,fill=black](8,38)--(9,38)--(9,39)--(8,39)--cycle;
\draw[draw=none,fill=black](9,38)--(10,38)--(10,39)--(9,39)--cycle;
\draw[draw=none,fill=black](10,38)--(11,38)--(11,39)--(10,39)--cycle;
\draw[draw=none,fill=black](11,38)--(12,38)--(12,39)--(11,39)--cycle;
\draw[draw=none,fill=white](12,38)--(13,38)--(13,39)--(12,39)--cycle;
\draw[draw=none,fill=white](-11,39)--(-10,39)--(-10,40)--(-11,40)--cycle;
\draw[draw=none,fill=white](-10,39)--(-9,39)--(-9,40)--(-10,40)--cycle;
\draw[draw=none,fill=black](-9,39)--(-8,39)--(-8,40)--(-9,40)--cycle;
\draw[draw=none,fill=white](-8,39)--(-7,39)--(-7,40)--(-8,40)--cycle;
\draw[draw=none,fill=white](-7,39)--(-6,39)--(-6,40)--(-7,40)--cycle;
\draw[draw=none,fill=white](-6,39)--(-5,39)--(-5,40)--(-6,40)--cycle;
\draw[draw=none,fill=white](-5,39)--(-4,39)--(-4,40)--(-5,40)--cycle;
\draw[draw=none,fill=white](-4,39)--(-3,39)--(-3,40)--(-4,40)--cycle;
\draw[draw=none,fill=white](-3,39)--(-2,39)--(-2,40)--(-3,40)--cycle;
\draw[draw=none,fill=white](-2,39)--(-1,39)--(-1,40)--(-2,40)--cycle;
\draw[draw=none,fill=white](-1,39)--(0,39)--(0,40)--(-1,40)--cycle;
\draw[draw=none,fill=black](0,39)--(1,39)--(1,40)--(0,40)--cycle;
\draw[draw=none,fill=black](1,39)--(2,39)--(2,40)--(1,40)--cycle;
\draw[draw=none,fill=black](2,39)--(3,39)--(3,40)--(2,40)--cycle;
\draw[draw=none,fill=black](3,39)--(4,39)--(4,40)--(3,40)--cycle;
\draw[draw=none,fill=black](4,39)--(5,39)--(5,40)--(4,40)--cycle;
\draw[draw=none,fill=black](5,39)--(6,39)--(6,40)--(5,40)--cycle;
\draw[draw=none,fill=white](6,39)--(7,39)--(7,40)--(6,40)--cycle;
\draw[draw=none,fill=white](7,39)--(8,39)--(8,40)--(7,40)--cycle;
\draw[draw=none,fill=white](8,39)--(9,39)--(9,40)--(8,40)--cycle;
\draw[draw=none,fill=white](9,39)--(10,39)--(10,40)--(9,40)--cycle;
\draw[draw=none,fill=white](10,39)--(11,39)--(11,40)--(10,40)--cycle;
\draw[draw=none,fill=white](11,39)--(12,39)--(12,40)--(11,40)--cycle;
\draw[draw=none,fill=white](-10,40)--(-9,40)--(-9,41)--(-10,41)--cycle;
\draw[draw=none,fill=white](-9,40)--(-8,40)--(-8,41)--(-9,41)--cycle;
\draw[draw=none,fill=white](-8,40)--(-7,40)--(-7,41)--(-8,41)--cycle;
\draw[draw=none,fill=black](-7,40)--(-6,40)--(-6,41)--(-7,41)--cycle;
\draw[draw=none,fill=black](-6,40)--(-5,40)--(-5,41)--(-6,41)--cycle;
\draw[draw=none,fill=black](-5,40)--(-4,40)--(-4,41)--(-5,41)--cycle;
\draw[draw=none,fill=black](-4,40)--(-3,40)--(-3,41)--(-4,41)--cycle;
\draw[draw=none,fill=black](-3,40)--(-2,40)--(-2,41)--(-3,41)--cycle;
\draw[draw=none,fill=black](-2,40)--(-1,40)--(-1,41)--(-2,41)--cycle;
\draw[draw=none,fill=white](-1,40)--(0,40)--(0,41)--(-1,41)--cycle;
\draw[draw=none,fill=white](0,40)--(1,40)--(1,41)--(0,41)--cycle;
\draw[draw=none,fill=white](1,40)--(2,40)--(2,41)--(1,41)--cycle;
\draw[draw=none,fill=white](2,40)--(3,40)--(3,41)--(2,41)--cycle;
\draw[draw=none,fill=white](3,40)--(4,40)--(4,41)--(3,41)--cycle;
\draw[draw=none,fill=white](4,40)--(5,40)--(5,41)--(4,41)--cycle;
\draw[draw=none,fill=white](5,40)--(6,40)--(6,41)--(5,41)--cycle;
\draw[draw=none,fill=white](6,40)--(7,40)--(7,41)--(6,41)--cycle;
\draw[draw=none,fill=black](7,40)--(8,40)--(8,41)--(7,41)--cycle;
\draw[draw=none,fill=black](8,40)--(9,40)--(9,41)--(8,41)--cycle;
\draw[draw=none,fill=black](9,40)--(10,40)--(10,41)--(9,41)--cycle;
\draw[draw=none,fill=black](10,40)--(11,40)--(11,41)--(10,41)--cycle;
\draw[draw=none,fill=black](-9,41)--(-8,41)--(-8,42)--(-9,42)--cycle;
\draw[draw=none,fill=white](-8,41)--(-7,41)--(-7,42)--(-8,42)--cycle;
\draw[draw=none,fill=white](-7,41)--(-6,41)--(-6,42)--(-7,42)--cycle;
\draw[draw=none,fill=white](-6,41)--(-5,41)--(-5,42)--(-6,42)--cycle;
\draw[draw=none,fill=white](-5,41)--(-4,41)--(-4,42)--(-5,42)--cycle;
\draw[draw=none,fill=white](-4,41)--(-3,41)--(-3,42)--(-4,42)--cycle;
\draw[draw=none,fill=white](-3,41)--(-2,41)--(-2,42)--(-3,42)--cycle;
\draw[draw=none,fill=white](-2,41)--(-1,41)--(-1,42)--(-2,42)--cycle;
\draw[draw=none,fill=white](-1,41)--(0,41)--(0,42)--(-1,42)--cycle;
\draw[draw=none,fill=black](0,41)--(1,41)--(1,42)--(0,42)--cycle;
\draw[draw=none,fill=black](1,41)--(2,41)--(2,42)--(1,42)--cycle;
\draw[draw=none,fill=black](2,41)--(3,41)--(3,42)--(2,42)--cycle;
\draw[draw=none,fill=black](3,41)--(4,41)--(4,42)--(3,42)--cycle;
\draw[draw=none,fill=black](4,41)--(5,41)--(5,42)--(4,42)--cycle;
\draw[draw=none,fill=black](5,41)--(6,41)--(6,42)--(5,42)--cycle;
\draw[draw=none,fill=white](6,41)--(7,41)--(7,42)--(6,42)--cycle;
\draw[draw=none,fill=white](7,41)--(8,41)--(8,42)--(7,42)--cycle;
\draw[draw=none,fill=white](8,41)--(9,41)--(9,42)--(8,42)--cycle;
\draw[draw=none,fill=white](9,41)--(10,41)--(10,42)--(9,42)--cycle;
\draw[draw=none,fill=white](-8,42)--(-7,42)--(-7,43)--(-8,43)--cycle;
\draw[draw=none,fill=black](-7,42)--(-6,42)--(-6,43)--(-7,43)--cycle;
\draw[draw=none,fill=black](-6,42)--(-5,42)--(-5,43)--(-6,43)--cycle;
\draw[draw=none,fill=black](-5,42)--(-4,42)--(-4,43)--(-5,43)--cycle;
\draw[draw=none,fill=black](-4,42)--(-3,42)--(-3,43)--(-4,43)--cycle;
\draw[draw=none,fill=black](-3,42)--(-2,42)--(-2,43)--(-3,43)--cycle;
\draw[draw=none,fill=black](-2,42)--(-1,42)--(-1,43)--(-2,43)--cycle;
\draw[draw=none,fill=white](-1,42)--(0,42)--(0,43)--(-1,43)--cycle;
\draw[draw=none,fill=white](0,42)--(1,42)--(1,43)--(0,43)--cycle;
\draw[draw=none,fill=white](1,42)--(2,42)--(2,43)--(1,43)--cycle;
\draw[draw=none,fill=white](2,42)--(3,42)--(3,43)--(2,43)--cycle;
\draw[draw=none,fill=white](3,42)--(4,42)--(4,43)--(3,43)--cycle;
\draw[draw=none,fill=white](4,42)--(5,42)--(5,43)--(4,43)--cycle;
\draw[draw=none,fill=white](5,42)--(6,42)--(6,43)--(5,43)--cycle;
\draw[draw=none,fill=white](6,42)--(7,42)--(7,43)--(6,43)--cycle;
\draw[draw=none,fill=black](7,42)--(8,42)--(8,43)--(7,43)--cycle;
\draw[draw=none,fill=black](8,42)--(9,42)--(9,43)--(8,43)--cycle;
\draw[draw=none,fill=white](-7,43)--(-6,43)--(-6,44)--(-7,44)--cycle;
\draw[draw=none,fill=white](-6,43)--(-5,43)--(-5,44)--(-6,44)--cycle;
\draw[draw=none,fill=white](-5,43)--(-4,43)--(-4,44)--(-5,44)--cycle;
\draw[draw=none,fill=white](-4,43)--(-3,43)--(-3,44)--(-4,44)--cycle;
\draw[draw=none,fill=white](-3,43)--(-2,43)--(-2,44)--(-3,44)--cycle;
\draw[draw=none,fill=white](-2,43)--(-1,43)--(-1,44)--(-2,44)--cycle;
\draw[draw=none,fill=white](-1,43)--(0,43)--(0,44)--(-1,44)--cycle;
\draw[draw=none,fill=black](0,43)--(1,43)--(1,44)--(0,44)--cycle;
\draw[draw=none,fill=black](1,43)--(2,43)--(2,44)--(1,44)--cycle;
\draw[draw=none,fill=black](2,43)--(3,43)--(3,44)--(2,44)--cycle;
\draw[draw=none,fill=black](3,43)--(4,43)--(4,44)--(3,44)--cycle;
\draw[draw=none,fill=black](4,43)--(5,43)--(5,44)--(4,44)--cycle;
\draw[draw=none,fill=black](5,43)--(6,43)--(6,44)--(5,44)--cycle;
\draw[draw=none,fill=white](6,43)--(7,43)--(7,44)--(6,44)--cycle;
\draw[draw=none,fill=white](7,43)--(8,43)--(8,44)--(7,44)--cycle;
\draw[draw=none,fill=black](-6,44)--(-5,44)--(-5,45)--(-6,45)--cycle;
\draw[draw=none,fill=black](-5,44)--(-4,44)--(-4,45)--(-5,45)--cycle;
\draw[draw=none,fill=black](-4,44)--(-3,44)--(-3,45)--(-4,45)--cycle;
\draw[draw=none,fill=black](-3,44)--(-2,44)--(-2,45)--(-3,45)--cycle;
\draw[draw=none,fill=black](-2,44)--(-1,44)--(-1,45)--(-2,45)--cycle;
\draw[draw=none,fill=white](-1,44)--(0,44)--(0,45)--(-1,45)--cycle;
\draw[draw=none,fill=white](0,44)--(1,44)--(1,45)--(0,45)--cycle;
\draw[draw=none,fill=white](1,44)--(2,44)--(2,45)--(1,45)--cycle;
\draw[draw=none,fill=white](2,44)--(3,44)--(3,45)--(2,45)--cycle;
\draw[draw=none,fill=white](3,44)--(4,44)--(4,45)--(3,45)--cycle;
\draw[draw=none,fill=white](4,44)--(5,44)--(5,45)--(4,45)--cycle;
\draw[draw=none,fill=white](5,44)--(6,44)--(6,45)--(5,45)--cycle;
\draw[draw=none,fill=white](6,44)--(7,44)--(7,45)--(6,45)--cycle;
\draw[draw=none,fill=white](-5,45)--(-4,45)--(-4,46)--(-5,46)--cycle;
\draw[draw=none,fill=white](-4,45)--(-3,45)--(-3,46)--(-4,46)--cycle;
\draw[draw=none,fill=white](-3,45)--(-2,45)--(-2,46)--(-3,46)--cycle;
\draw[draw=none,fill=white](-2,45)--(-1,45)--(-1,46)--(-2,46)--cycle;
\draw[draw=none,fill=white](-1,45)--(0,45)--(0,46)--(-1,46)--cycle;
\draw[draw=none,fill=black](0,45)--(1,45)--(1,46)--(0,46)--cycle;
\draw[draw=none,fill=black](1,45)--(2,45)--(2,46)--(1,46)--cycle;
\draw[draw=none,fill=black](2,45)--(3,45)--(3,46)--(2,46)--cycle;
\draw[draw=none,fill=black](3,45)--(4,45)--(4,46)--(3,46)--cycle;
\draw[draw=none,fill=black](4,45)--(5,45)--(5,46)--(4,46)--cycle;
\draw[draw=none,fill=black](5,45)--(6,45)--(6,46)--(5,46)--cycle;
\draw[draw=none,fill=black](-4,46)--(-3,46)--(-3,47)--(-4,47)--cycle;
\draw[draw=none,fill=black](-3,46)--(-2,46)--(-2,47)--(-3,47)--cycle;
\draw[draw=none,fill=black](-2,46)--(-1,46)--(-1,47)--(-2,47)--cycle;
\draw[draw=none,fill=white](-1,46)--(0,46)--(0,47)--(-1,47)--cycle;
\draw[draw=none,fill=white](0,46)--(1,46)--(1,47)--(0,47)--cycle;
\draw[draw=none,fill=white](1,46)--(2,46)--(2,47)--(1,47)--cycle;
\draw[draw=none,fill=white](2,46)--(3,46)--(3,47)--(2,47)--cycle;
\draw[draw=none,fill=white](3,46)--(4,46)--(4,47)--(3,47)--cycle;
\draw[draw=none,fill=white](4,46)--(5,46)--(5,47)--(4,47)--cycle;
\draw[draw=none,fill=white](-3,47)--(-2,47)--(-2,48)--(-3,48)--cycle;
\draw[draw=none,fill=white](-2,47)--(-1,47)--(-1,48)--(-2,48)--cycle;
\draw[draw=none,fill=white](-1,47)--(0,47)--(0,48)--(-1,48)--cycle;
\draw[draw=none,fill=black](0,47)--(1,47)--(1,48)--(0,48)--cycle;
\draw[draw=none,fill=black](1,47)--(2,47)--(2,48)--(1,48)--cycle;
\draw[draw=none,fill=black](2,47)--(3,47)--(3,48)--(2,48)--cycle;
\draw[draw=none,fill=black](3,47)--(4,47)--(4,48)--(3,48)--cycle;
\draw[draw=none,fill=black](-2,48)--(-1,48)--(-1,49)--(-2,49)--cycle;
\draw[draw=none,fill=white](-1,48)--(0,48)--(0,49)--(-1,49)--cycle;
\draw[draw=none,fill=white](0,48)--(1,48)--(1,49)--(0,49)--cycle;
\draw[draw=none,fill=white](1,48)--(2,48)--(2,49)--(1,49)--cycle;
\draw[draw=none,fill=white](2,48)--(3,48)--(3,49)--(2,49)--cycle;
\draw[draw=none,fill=white](-1,49)--(0,49)--(0,50)--(-1,50)--cycle;
\draw[draw=none,fill=black](0,49)--(1,49)--(1,50)--(0,50)--cycle;
\draw[draw=none,fill=black](1,49)--(2,49)--(2,50)--(1,50)--cycle;
\draw[draw=none,fill=white](0,50)--(1,50)--(1,51)--(0,51)--cycle;
\draw[very thin]
(-50,0)--(-50,1)--(-49,1)--
(-49,1)--(-49,2)--(-48,2)--
(-48,2)--(-48,3)--(-47,3)--
(-47,3)--(-47,4)--(-46,4)--
(-46,4)--(-46,5)--(-45,5)--
(-45,5)--(-45,6)--(-44,6)--
(-44,6)--(-44,7)--(-43,7)--
(-43,7)--(-43,8)--(-42,8)--
(-42,8)--(-42,9)--(-41,9)--
(-41,9)--(-41,10)--(-40,10)--
(-40,10)--(-40,11)--(-39,11)--
(-39,11)--(-39,12)--(-38,12)--
(-38,12)--(-38,13)--(-37,13)--
(-37,13)--(-37,14)--(-36,14)--
(-36,14)--(-36,15)--(-35,15)--
(-35,15)--(-35,16)--(-34,16)--
(-34,16)--(-34,17)--(-33,17)--
(-33,17)--(-33,18)--(-32,18)--
(-32,18)--(-32,19)--(-31,19)--
(-31,19)--(-31,20)--(-30,20)--
(-30,20)--(-30,21)--(-29,21)--
(-29,21)--(-29,22)--(-28,22)--
(-28,22)--(-28,23)--(-27,23)--
(-27,23)--(-27,24)--(-26,24)--
(-26,24)--(-26,25)--(-25,25)--
(-25,25)--(-25,26)--(-24,26)--
(-24,26)--(-24,27)--(-23,27)--
(-23,27)--(-23,28)--(-22,28)--
(-22,28)--(-22,29)--(-21,29)--
(-21,29)--(-21,30)--(-20,30)--
(-20,30)--(-20,31)--(-19,31)--
(-19,31)--(-19,32)--(-18,32)--
(-18,32)--(-18,33)--(-17,33)--
(-17,33)--(-17,34)--(-16,34)--
(-16,34)--(-16,35)--(-15,35)--
(-15,35)--(-15,36)--(-14,36)--
(-14,36)--(-14,37)--(-13,37)--
(-13,37)--(-13,38)--(-12,38)--
(-12,38)--(-12,39)--(-11,39)--
(-11,39)--(-11,40)--(-10,40)--
(-10,40)--(-10,41)--(-9,41)--
(-9,41)--(-9,42)--(-8,42)--
(-8,42)--(-8,43)--(-7,43)--
(-7,43)--(-7,44)--(-6,44)--
(-6,44)--(-6,45)--(-5,45)--
(-5,45)--(-5,46)--(-4,46)--
(-4,46)--(-4,47)--(-3,47)--
(-3,47)--(-3,48)--(-2,48)--
(-2,48)--(-2,49)--(-1,49)--
(-1,49)--(-1,50)--(0,50)--
(0,50)--(0,51)--(1,51)--
(1,51)--(1,50)--(2,50)--
(2,50)--(2,49)--(3,49)--
(3,49)--(3,48)--(4,48)--
(4,48)--(4,47)--(5,47)--
(5,47)--(5,46)--(6,46)--
(6,46)--(6,45)--(7,45)--
(7,45)--(7,44)--(8,44)--
(8,44)--(8,43)--(9,43)--
(9,43)--(9,42)--(10,42)--
(10,42)--(10,41)--(11,41)--
(11,41)--(11,40)--(12,40)--
(12,40)--(12,39)--(13,39)--
(13,39)--(13,38)--(14,38)--
(14,38)--(14,37)--(15,37)--
(15,37)--(15,36)--(16,36)--
(16,36)--(16,35)--(17,35)--
(17,35)--(17,34)--(18,34)--
(18,34)--(18,33)--(19,33)--
(19,33)--(19,32)--(20,32)--
(20,32)--(20,31)--(21,31)--
(21,31)--(21,30)--(22,30)--
(22,30)--(22,29)--(23,29)--
(23,29)--(23,28)--(24,28)--
(24,28)--(24,27)--(25,27)--
(25,27)--(25,26)--(26,26)--
(26,26)--(26,25)--(27,25)--
(27,25)--(27,24)--(28,24)--
(28,24)--(28,23)--(29,23)--
(29,23)--(29,22)--(30,22)--
(30,22)--(30,21)--(31,21)--
(31,21)--(31,20)--(32,20)--
(32,20)--(32,19)--(33,19)--
(33,19)--(33,18)--(34,18)--
(34,18)--(34,17)--(35,17)--
(35,17)--(35,16)--(36,16)--
(36,16)--(36,15)--(37,15)--
(37,15)--(37,14)--(38,14)--
(38,14)--(38,13)--(39,13)--
(39,13)--(39,12)--(40,12)--
(40,12)--(40,11)--(41,11)--
(41,11)--(41,10)--(42,10)--
(42,10)--(42,9)--(43,9)--
(43,9)--(43,8)--(44,8)--
(44,8)--(44,7)--(45,7)--
(45,7)--(45,6)--(46,6)--
(46,6)--(46,5)--(47,5)--
(47,5)--(47,4)--(48,4)--
(48,4)--(48,3)--(49,3)--
(49,3)--(49,2)--(50,2)--
(50,2)--(50,1)--(51,1)--
(51,1)--(51,0)--cycle;
\end{tikzpicture}


==> tikz94.tex <==
\begin{tikzpicture}[scale=0.1]
\draw[draw=none,fill=white](-50,0)--(-49,0)--(-49,1)--(-50,1)--cycle;
\draw[draw=none,fill=white](-49,0)--(-48,0)--(-48,1)--(-49,1)--cycle;
\draw[draw=none,fill=black](-48,0)--(-47,0)--(-47,1)--(-48,1)--cycle;
\draw[draw=none,fill=black](-47,0)--(-46,0)--(-46,1)--(-47,1)--cycle;
\draw[draw=none,fill=black](-46,0)--(-45,0)--(-45,1)--(-46,1)--cycle;
\draw[draw=none,fill=black](-45,0)--(-44,0)--(-44,1)--(-45,1)--cycle;
\draw[draw=none,fill=black](-44,0)--(-43,0)--(-43,1)--(-44,1)--cycle;
\draw[draw=none,fill=white](-43,0)--(-42,0)--(-42,1)--(-43,1)--cycle;
\draw[draw=none,fill=black](-42,0)--(-41,0)--(-41,1)--(-42,1)--cycle;
\draw[draw=none,fill=black](-41,0)--(-40,0)--(-40,1)--(-41,1)--cycle;
\draw[draw=none,fill=black](-40,0)--(-39,0)--(-39,1)--(-40,1)--cycle;
\draw[draw=none,fill=white](-39,0)--(-38,0)--(-38,1)--(-39,1)--cycle;
\draw[draw=none,fill=black](-38,0)--(-37,0)--(-37,1)--(-38,1)--cycle;
\draw[draw=none,fill=black](-37,0)--(-36,0)--(-36,1)--(-37,1)--cycle;
\draw[draw=none,fill=black](-36,0)--(-35,0)--(-35,1)--(-36,1)--cycle;
\draw[draw=none,fill=white](-35,0)--(-34,0)--(-34,1)--(-35,1)--cycle;
\draw[draw=none,fill=white](-34,0)--(-33,0)--(-33,1)--(-34,1)--cycle;
\draw[draw=none,fill=white](-33,0)--(-32,0)--(-32,1)--(-33,1)--cycle;
\draw[draw=none,fill=white](-32,0)--(-31,0)--(-31,1)--(-32,1)--cycle;
\draw[draw=none,fill=black](-31,0)--(-30,0)--(-30,1)--(-31,1)--cycle;
\draw[draw=none,fill=black](-30,0)--(-29,0)--(-29,1)--(-30,1)--cycle;
\draw[draw=none,fill=black](-29,0)--(-28,0)--(-28,1)--(-29,1)--cycle;
\draw[draw=none,fill=black](-28,0)--(-27,0)--(-27,1)--(-28,1)--cycle;
\draw[draw=none,fill=white](-27,0)--(-26,0)--(-26,1)--(-27,1)--cycle;
\draw[draw=none,fill=white](-26,0)--(-25,0)--(-25,1)--(-26,1)--cycle;
\draw[draw=none,fill=black](-25,0)--(-24,0)--(-24,1)--(-25,1)--cycle;
\draw[draw=none,fill=black](-24,0)--(-23,0)--(-23,1)--(-24,1)--cycle;
\draw[draw=none,fill=black](-23,0)--(-22,0)--(-22,1)--(-23,1)--cycle;
\draw[draw=none,fill=black](-22,0)--(-21,0)--(-21,1)--(-22,1)--cycle;
\draw[draw=none,fill=white](-21,0)--(-20,0)--(-20,1)--(-21,1)--cycle;
\draw[draw=none,fill=white](-20,0)--(-19,0)--(-19,1)--(-20,1)--cycle;
\draw[draw=none,fill=white](-19,0)--(-18,0)--(-18,1)--(-19,1)--cycle;
\draw[draw=none,fill=white](-18,0)--(-17,0)--(-17,1)--(-18,1)--cycle;
\draw[draw=none,fill=black](-17,0)--(-16,0)--(-16,1)--(-17,1)--cycle;
\draw[draw=none,fill=black](-16,0)--(-15,0)--(-15,1)--(-16,1)--cycle;
\draw[draw=none,fill=black](-15,0)--(-14,0)--(-14,1)--(-15,1)--cycle;
\draw[draw=none,fill=black](-14,0)--(-13,0)--(-13,1)--(-14,1)--cycle;
\draw[draw=none,fill=black](-13,0)--(-12,0)--(-12,1)--(-13,1)--cycle;
\draw[draw=none,fill=black](-12,0)--(-11,0)--(-11,1)--(-12,1)--cycle;
\draw[draw=none,fill=white](-11,0)--(-10,0)--(-10,1)--(-11,1)--cycle;
\draw[draw=none,fill=white](-10,0)--(-9,0)--(-9,1)--(-10,1)--cycle;
\draw[draw=none,fill=black](-9,0)--(-8,0)--(-8,1)--(-9,1)--cycle;
\draw[draw=none,fill=black](-8,0)--(-7,0)--(-7,1)--(-8,1)--cycle;
\draw[draw=none,fill=black](-7,0)--(-6,0)--(-6,1)--(-7,1)--cycle;
\draw[draw=none,fill=black](-6,0)--(-5,0)--(-5,1)--(-6,1)--cycle;
\draw[draw=none,fill=black](-5,0)--(-4,0)--(-4,1)--(-5,1)--cycle;
\draw[draw=none,fill=black](-4,0)--(-3,0)--(-3,1)--(-4,1)--cycle;
\draw[draw=none,fill=white](-3,0)--(-2,0)--(-2,1)--(-3,1)--cycle;
\draw[draw=none,fill=white](-2,0)--(-1,0)--(-1,1)--(-2,1)--cycle;
\draw[draw=none,fill=black](-1,0)--(0,0)--(0,1)--(-1,1)--cycle;
\draw[draw=none,fill=black](0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[draw=none,fill=black](1,0)--(2,0)--(2,1)--(1,1)--cycle;
\draw[draw=none,fill=black](2,0)--(3,0)--(3,1)--(2,1)--cycle;
\draw[draw=none,fill=black](3,0)--(4,0)--(4,1)--(3,1)--cycle;
\draw[draw=none,fill=black](4,0)--(5,0)--(5,1)--(4,1)--cycle;
\draw[draw=none,fill=white](5,0)--(6,0)--(6,1)--(5,1)--cycle;
\draw[draw=none,fill=white](6,0)--(7,0)--(7,1)--(6,1)--cycle;
\draw[draw=none,fill=white](7,0)--(8,0)--(8,1)--(7,1)--cycle;
\draw[draw=none,fill=white](8,0)--(9,0)--(9,1)--(8,1)--cycle;
\draw[draw=none,fill=white](9,0)--(10,0)--(10,1)--(9,1)--cycle;
\draw[draw=none,fill=white](10,0)--(11,0)--(11,1)--(10,1)--cycle;
\draw[draw=none,fill=white](11,0)--(12,0)--(12,1)--(11,1)--cycle;
\draw[draw=none,fill=white](12,0)--(13,0)--(13,1)--(12,1)--cycle;
\draw[draw=none,fill=black](13,0)--(14,0)--(14,1)--(13,1)--cycle;
\draw[draw=none,fill=black](14,0)--(15,0)--(15,1)--(14,1)--cycle;
\draw[draw=none,fill=white](15,0)--(16,0)--(16,1)--(15,1)--cycle;
\draw[draw=none,fill=white](16,0)--(17,0)--(17,1)--(16,1)--cycle;
\draw[draw=none,fill=white](17,0)--(18,0)--(18,1)--(17,1)--cycle;
\draw[draw=none,fill=white](18,0)--(19,0)--(19,1)--(18,1)--cycle;
\draw[draw=none,fill=white](19,0)--(20,0)--(20,1)--(19,1)--cycle;
\draw[draw=none,fill=white](20,0)--(21,0)--(21,1)--(20,1)--cycle;
\draw[draw=none,fill=black](21,0)--(22,0)--(22,1)--(21,1)--cycle;
\draw[draw=none,fill=black](22,0)--(23,0)--(23,1)--(22,1)--cycle;
\draw[draw=none,fill=white](23,0)--(24,0)--(24,1)--(23,1)--cycle;
\draw[draw=none,fill=white](24,0)--(25,0)--(25,1)--(24,1)--cycle;
\draw[draw=none,fill=black](25,0)--(26,0)--(26,1)--(25,1)--cycle;
\draw[draw=none,fill=black](26,0)--(27,0)--(27,1)--(26,1)--cycle;
\draw[draw=none,fill=white](27,0)--(28,0)--(28,1)--(27,1)--cycle;
\draw[draw=none,fill=white](28,0)--(29,0)--(29,1)--(28,1)--cycle;
\draw[draw=none,fill=white](29,0)--(30,0)--(30,1)--(29,1)--cycle;
\draw[draw=none,fill=white](30,0)--(31,0)--(31,1)--(30,1)--cycle;
\draw[draw=none,fill=white](31,0)--(32,0)--(32,1)--(31,1)--cycle;
\draw[draw=none,fill=white](32,0)--(33,0)--(33,1)--(32,1)--cycle;
\draw[draw=none,fill=black](33,0)--(34,0)--(34,1)--(33,1)--cycle;
\draw[draw=none,fill=black](34,0)--(35,0)--(35,1)--(34,1)--cycle;
\draw[draw=none,fill=black](35,0)--(36,0)--(36,1)--(35,1)--cycle;
\draw[draw=none,fill=white](36,0)--(37,0)--(37,1)--(36,1)--cycle;
\draw[draw=none,fill=white](37,0)--(38,0)--(38,1)--(37,1)--cycle;
\draw[draw=none,fill=black](38,0)--(39,0)--(39,1)--(38,1)--cycle;
\draw[draw=none,fill=white](39,0)--(40,0)--(40,1)--(39,1)--cycle;
\draw[draw=none,fill=black](40,0)--(41,0)--(41,1)--(40,1)--cycle;
\draw[draw=none,fill=black](41,0)--(42,0)--(42,1)--(41,1)--cycle;
\draw[draw=none,fill=white](42,0)--(43,0)--(43,1)--(42,1)--cycle;
\draw[draw=none,fill=black](43,0)--(44,0)--(44,1)--(43,1)--cycle;
\draw[draw=none,fill=black](44,0)--(45,0)--(45,1)--(44,1)--cycle;
\draw[draw=none,fill=black](45,0)--(46,0)--(46,1)--(45,1)--cycle;
\draw[draw=none,fill=white](46,0)--(47,0)--(47,1)--(46,1)--cycle;
\draw[draw=none,fill=black](47,0)--(48,0)--(48,1)--(47,1)--cycle;
\draw[draw=none,fill=white](48,0)--(49,0)--(49,1)--(48,1)--cycle;
\draw[draw=none,fill=white](49,0)--(50,0)--(50,1)--(49,1)--cycle;
\draw[draw=none,fill=white](50,0)--(51,0)--(51,1)--(50,1)--cycle;
\draw[draw=none,fill=black](-49,1)--(-48,1)--(-48,2)--(-49,2)--cycle;
\draw[draw=none,fill=black](-48,1)--(-47,1)--(-47,2)--(-48,2)--cycle;
\draw[draw=none,fill=white](-47,1)--(-46,1)--(-46,2)--(-47,2)--cycle;
\draw[draw=none,fill=white](-46,1)--(-45,1)--(-45,2)--(-46,2)--cycle;
\draw[draw=none,fill=white](-45,1)--(-44,1)--(-44,2)--(-45,2)--cycle;
\draw[draw=none,fill=black](-44,1)--(-43,1)--(-43,2)--(-44,2)--cycle;
\draw[draw=none,fill=white](-43,1)--(-42,1)--(-42,2)--(-43,2)--cycle;
\draw[draw=none,fill=black](-42,1)--(-41,1)--(-41,2)--(-42,2)--cycle;
\draw[draw=none,fill=white](-41,1)--(-40,1)--(-40,2)--(-41,2)--cycle;
\draw[draw=none,fill=black](-40,1)--(-39,1)--(-39,2)--(-40,2)--cycle;
\draw[draw=none,fill=white](-39,1)--(-38,1)--(-38,2)--(-39,2)--cycle;
\draw[draw=none,fill=black](-38,1)--(-37,1)--(-37,2)--(-38,2)--cycle;
\draw[draw=none,fill=white](-37,1)--(-36,1)--(-36,2)--(-37,2)--cycle;
\draw[draw=none,fill=black](-36,1)--(-35,1)--(-35,2)--(-36,2)--cycle;
\draw[draw=none,fill=black](-35,1)--(-34,1)--(-34,2)--(-35,2)--cycle;
\draw[draw=none,fill=white](-34,1)--(-33,1)--(-33,2)--(-34,2)--cycle;
\draw[draw=none,fill=white](-33,1)--(-32,1)--(-32,2)--(-33,2)--cycle;
\draw[draw=none,fill=black](-32,1)--(-31,1)--(-31,2)--(-32,2)--cycle;
\draw[draw=none,fill=black](-31,1)--(-30,1)--(-30,2)--(-31,2)--cycle;
\draw[draw=none,fill=white](-30,1)--(-29,1)--(-29,2)--(-30,2)--cycle;
\draw[draw=none,fill=white](-29,1)--(-28,1)--(-28,2)--(-29,2)--cycle;
\draw[draw=none,fill=black](-28,1)--(-27,1)--(-27,2)--(-28,2)--cycle;
\draw[draw=none,fill=black](-27,1)--(-26,1)--(-26,2)--(-27,2)--cycle;
\draw[draw=none,fill=black](-26,1)--(-25,1)--(-25,2)--(-26,2)--cycle;
\draw[draw=none,fill=black](-25,1)--(-24,1)--(-24,2)--(-25,2)--cycle;
\draw[draw=none,fill=white](-24,1)--(-23,1)--(-23,2)--(-24,2)--cycle;
\draw[draw=none,fill=white](-23,1)--(-22,1)--(-22,2)--(-23,2)--cycle;
\draw[draw=none,fill=black](-22,1)--(-21,1)--(-21,2)--(-22,2)--cycle;
\draw[draw=none,fill=black](-21,1)--(-20,1)--(-20,2)--(-21,2)--cycle;
\draw[draw=none,fill=white](-20,1)--(-19,1)--(-19,2)--(-20,2)--cycle;
\draw[draw=none,fill=white](-19,1)--(-18,1)--(-18,2)--(-19,2)--cycle;
\draw[draw=none,fill=black](-18,1)--(-17,1)--(-17,2)--(-18,2)--cycle;
\draw[draw=none,fill=black](-17,1)--(-16,1)--(-16,2)--(-17,2)--cycle;
\draw[draw=none,fill=white](-16,1)--(-15,1)--(-15,2)--(-16,2)--cycle;
\draw[draw=none,fill=white](-15,1)--(-14,1)--(-14,2)--(-15,2)--cycle;
\draw[draw=none,fill=white](-14,1)--(-13,1)--(-13,2)--(-14,2)--cycle;
\draw[draw=none,fill=white](-13,1)--(-12,1)--(-12,2)--(-13,2)--cycle;
\draw[draw=none,fill=black](-12,1)--(-11,1)--(-11,2)--(-12,2)--cycle;
\draw[draw=none,fill=black](-11,1)--(-10,1)--(-10,2)--(-11,2)--cycle;
\draw[draw=none,fill=black](-10,1)--(-9,1)--(-9,2)--(-10,2)--cycle;
\draw[draw=none,fill=black](-9,1)--(-8,1)--(-8,2)--(-9,2)--cycle;
\draw[draw=none,fill=white](-8,1)--(-7,1)--(-7,2)--(-8,2)--cycle;
\draw[draw=none,fill=white](-7,1)--(-6,1)--(-6,2)--(-7,2)--cycle;
\draw[draw=none,fill=white](-6,1)--(-5,1)--(-5,2)--(-6,2)--cycle;
\draw[draw=none,fill=white](-5,1)--(-4,1)--(-4,2)--(-5,2)--cycle;
\draw[draw=none,fill=black](-4,1)--(-3,1)--(-3,2)--(-4,2)--cycle;
\draw[draw=none,fill=black](-3,1)--(-2,1)--(-2,2)--(-3,2)--cycle;
\draw[draw=none,fill=black](-2,1)--(-1,1)--(-1,2)--(-2,2)--cycle;
\draw[draw=none,fill=black](-1,1)--(0,1)--(0,2)--(-1,2)--cycle;
\draw[draw=none,fill=white](0,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[draw=none,fill=white](1,1)--(2,1)--(2,2)--(1,2)--cycle;
\draw[draw=none,fill=white](2,1)--(3,1)--(3,2)--(2,2)--cycle;
\draw[draw=none,fill=white](3,1)--(4,1)--(4,2)--(3,2)--cycle;
\draw[draw=none,fill=black](4,1)--(5,1)--(5,2)--(4,2)--cycle;
\draw[draw=none,fill=black](5,1)--(6,1)--(6,2)--(5,2)--cycle;
\draw[draw=none,fill=white](6,1)--(7,1)--(7,2)--(6,2)--cycle;
\draw[draw=none,fill=white](7,1)--(8,1)--(8,2)--(7,2)--cycle;
\draw[draw=none,fill=white](8,1)--(9,1)--(9,2)--(8,2)--cycle;
\draw[draw=none,fill=white](9,1)--(10,1)--(10,2)--(9,2)--cycle;
\draw[draw=none,fill=white](10,1)--(11,1)--(11,2)--(10,2)--cycle;
\draw[draw=none,fill=white](11,1)--(12,1)--(12,2)--(11,2)--cycle;
\draw[draw=none,fill=black](12,1)--(13,1)--(13,2)--(12,2)--cycle;
\draw[draw=none,fill=black](13,1)--(14,1)--(14,2)--(13,2)--cycle;
\draw[draw=none,fill=black](14,1)--(15,1)--(15,2)--(14,2)--cycle;
\draw[draw=none,fill=black](15,1)--(16,1)--(16,2)--(15,2)--cycle;
\draw[draw=none,fill=white](16,1)--(17,1)--(17,2)--(16,2)--cycle;
\draw[draw=none,fill=white](17,1)--(18,1)--(18,2)--(17,2)--cycle;
\draw[draw=none,fill=white](18,1)--(19,1)--(19,2)--(18,2)--cycle;
\draw[draw=none,fill=white](19,1)--(20,1)--(20,2)--(19,2)--cycle;
\draw[draw=none,fill=black](20,1)--(21,1)--(21,2)--(20,2)--cycle;
\draw[draw=none,fill=black](21,1)--(22,1)--(22,2)--(21,2)--cycle;
\draw[draw=none,fill=black](22,1)--(23,1)--(23,2)--(22,2)--cycle;
\draw[draw=none,fill=black](23,1)--(24,1)--(24,2)--(23,2)--cycle;
\draw[draw=none,fill=black](24,1)--(25,1)--(25,2)--(24,2)--cycle;
\draw[draw=none,fill=black](25,1)--(26,1)--(26,2)--(25,2)--cycle;
\draw[draw=none,fill=black](26,1)--(27,1)--(27,2)--(26,2)--cycle;
\draw[draw=none,fill=black](27,1)--(28,1)--(28,2)--(27,2)--cycle;
\draw[draw=none,fill=white](28,1)--(29,1)--(29,2)--(28,2)--cycle;
\draw[draw=none,fill=white](29,1)--(30,1)--(30,2)--(29,2)--cycle;
\draw[draw=none,fill=white](30,1)--(31,1)--(31,2)--(30,2)--cycle;
\draw[draw=none,fill=white](31,1)--(32,1)--(32,2)--(31,2)--cycle;
\draw[draw=none,fill=black](32,1)--(33,1)--(33,2)--(32,2)--cycle;
\draw[draw=none,fill=black](33,1)--(34,1)--(34,2)--(33,2)--cycle;
\draw[draw=none,fill=white](34,1)--(35,1)--(35,2)--(34,2)--cycle;
\draw[draw=none,fill=black](35,1)--(36,1)--(36,2)--(35,2)--cycle;
\draw[draw=none,fill=black](36,1)--(37,1)--(37,2)--(36,2)--cycle;
\draw[draw=none,fill=black](37,1)--(38,1)--(38,2)--(37,2)--cycle;
\draw[draw=none,fill=black](38,1)--(39,1)--(39,2)--(38,2)--cycle;
\draw[draw=none,fill=white](39,1)--(40,1)--(40,2)--(39,2)--cycle;
\draw[draw=none,fill=black](40,1)--(41,1)--(41,2)--(40,2)--cycle;
\draw[draw=none,fill=black](41,1)--(42,1)--(42,2)--(41,2)--cycle;
\draw[draw=none,fill=white](42,1)--(43,1)--(43,2)--(42,2)--cycle;
\draw[draw=none,fill=black](43,1)--(44,1)--(44,2)--(43,2)--cycle;
\draw[draw=none,fill=white](44,1)--(45,1)--(45,2)--(44,2)--cycle;
\draw[draw=none,fill=black](45,1)--(46,1)--(46,2)--(45,2)--cycle;
\draw[draw=none,fill=white](46,1)--(47,1)--(47,2)--(46,2)--cycle;
\draw[draw=none,fill=black](47,1)--(48,1)--(48,2)--(47,2)--cycle;
\draw[draw=none,fill=black](48,1)--(49,1)--(49,2)--(48,2)--cycle;
\draw[draw=none,fill=white](49,1)--(50,1)--(50,2)--(49,2)--cycle;
\draw[draw=none,fill=black](-48,2)--(-47,2)--(-47,3)--(-48,3)--cycle;
\draw[draw=none,fill=black](-47,2)--(-46,2)--(-46,3)--(-47,3)--cycle;
\draw[draw=none,fill=white](-46,2)--(-45,2)--(-45,3)--(-46,3)--cycle;
\draw[draw=none,fill=black](-45,2)--(-44,2)--(-44,3)--(-45,3)--cycle;
\draw[draw=none,fill=black](-44,2)--(-43,2)--(-43,3)--(-44,3)--cycle;
\draw[draw=none,fill=white](-43,2)--(-42,2)--(-42,3)--(-43,3)--cycle;
\draw[draw=none,fill=black](-42,2)--(-41,2)--(-41,3)--(-42,3)--cycle;
\draw[draw=none,fill=white](-41,2)--(-40,2)--(-40,3)--(-41,3)--cycle;
\draw[draw=none,fill=black](-40,2)--(-39,2)--(-39,3)--(-40,3)--cycle;
\draw[draw=none,fill=white](-39,2)--(-38,2)--(-38,3)--(-39,3)--cycle;
\draw[draw=none,fill=black](-38,2)--(-37,2)--(-37,3)--(-38,3)--cycle;
\draw[draw=none,fill=white](-37,2)--(-36,2)--(-36,3)--(-37,3)--cycle;
\draw[draw=none,fill=black](-36,2)--(-35,2)--(-35,3)--(-36,3)--cycle;
\draw[draw=none,fill=black](-35,2)--(-34,2)--(-34,3)--(-35,3)--cycle;
\draw[draw=none,fill=black](-34,2)--(-33,2)--(-33,3)--(-34,3)--cycle;
\draw[draw=none,fill=black](-33,2)--(-32,2)--(-32,3)--(-33,3)--cycle;
\draw[draw=none,fill=black](-32,2)--(-31,2)--(-31,3)--(-32,3)--cycle;
\draw[draw=none,fill=black](-31,2)--(-30,2)--(-30,3)--(-31,3)--cycle;
\draw[draw=none,fill=black](-30,2)--(-29,2)--(-29,3)--(-30,3)--cycle;
\draw[draw=none,fill=black](-29,2)--(-28,2)--(-28,3)--(-29,3)--cycle;
\draw[draw=none,fill=black](-28,2)--(-27,2)--(-27,3)--(-28,3)--cycle;
\draw[draw=none,fill=white](-27,2)--(-26,2)--(-26,3)--(-27,3)--cycle;
\draw[draw=none,fill=white](-26,2)--(-25,2)--(-25,3)--(-26,3)--cycle;
\draw[draw=none,fill=black](-25,2)--(-24,2)--(-24,3)--(-25,3)--cycle;
\draw[draw=none,fill=black](-24,2)--(-23,2)--(-23,3)--(-24,3)--cycle;
\draw[draw=none,fill=black](-23,2)--(-22,2)--(-22,3)--(-23,3)--cycle;
\draw[draw=none,fill=black](-22,2)--(-21,2)--(-21,3)--(-22,3)--cycle;
\draw[draw=none,fill=black](-21,2)--(-20,2)--(-20,3)--(-21,3)--cycle;
\draw[draw=none,fill=black](-20,2)--(-19,2)--(-19,3)--(-20,3)--cycle;
\draw[draw=none,fill=black](-19,2)--(-18,2)--(-18,3)--(-19,3)--cycle;
\draw[draw=none,fill=black](-18,2)--(-17,2)--(-17,3)--(-18,3)--cycle;
\draw[draw=none,fill=black](-17,2)--(-16,2)--(-16,3)--(-17,3)--cycle;
\draw[draw=none,fill=black](-16,2)--(-15,2)--(-15,3)--(-16,3)--cycle;
\draw[draw=none,fill=white](-15,2)--(-14,2)--(-14,3)--(-15,3)--cycle;
\draw[draw=none,fill=white](-14,2)--(-13,2)--(-13,3)--(-14,3)--cycle;
\draw[draw=none,fill=black](-13,2)--(-12,2)--(-12,3)--(-13,3)--cycle;
\draw[draw=none,fill=black](-12,2)--(-11,2)--(-11,3)--(-12,3)--cycle;
\draw[draw=none,fill=white](-11,2)--(-10,2)--(-10,3)--(-11,3)--cycle;
\draw[draw=none,fill=white](-10,2)--(-9,2)--(-9,3)--(-10,3)--cycle;
\draw[draw=none,fill=black](-9,2)--(-8,2)--(-8,3)--(-9,3)--cycle;
\draw[draw=none,fill=black](-8,2)--(-7,2)--(-7,3)--(-8,3)--cycle;
\draw[draw=none,fill=white](-7,2)--(-6,2)--(-6,3)--(-7,3)--cycle;
\draw[draw=none,fill=white](-6,2)--(-5,2)--(-5,3)--(-6,3)--cycle;
\draw[draw=none,fill=black](-5,2)--(-4,2)--(-4,3)--(-5,3)--cycle;
\draw[draw=none,fill=black](-4,2)--(-3,2)--(-3,3)--(-4,3)--cycle;
\draw[draw=none,fill=white](-3,2)--(-2,2)--(-2,3)--(-3,3)--cycle;
\draw[draw=none,fill=white](-2,2)--(-1,2)--(-1,3)--(-2,3)--cycle;
\draw[draw=none,fill=black](-1,2)--(0,2)--(0,3)--(-1,3)--cycle;
\draw[draw=none,fill=black](0,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[draw=none,fill=white](1,2)--(2,2)--(2,3)--(1,3)--cycle;
\draw[draw=none,fill=white](2,2)--(3,2)--(3,3)--(2,3)--cycle;
\draw[draw=none,fill=black](3,2)--(4,2)--(4,3)--(3,3)--cycle;
\draw[draw=none,fill=black](4,2)--(5,2)--(5,3)--(4,3)--cycle;
\draw[draw=none,fill=black](5,2)--(6,2)--(6,3)--(5,3)--cycle;
\draw[draw=none,fill=black](6,2)--(7,2)--(7,3)--(6,3)--cycle;
\draw[draw=none,fill=white](7,2)--(8,2)--(8,3)--(7,3)--cycle;
\draw[draw=none,fill=white](8,2)--(9,2)--(9,3)--(8,3)--cycle;
\draw[draw=none,fill=white](9,2)--(10,2)--(10,3)--(9,3)--cycle;
\draw[draw=none,fill=white](10,2)--(11,2)--(11,3)--(10,3)--cycle;
\draw[draw=none,fill=black](11,2)--(12,2)--(12,3)--(11,3)--cycle;
\draw[draw=none,fill=black](12,2)--(13,2)--(13,3)--(12,3)--cycle;
\draw[draw=none,fill=white](13,2)--(14,2)--(14,3)--(13,3)--cycle;
\draw[draw=none,fill=white](14,2)--(15,2)--(15,3)--(14,3)--cycle;
\draw[draw=none,fill=black](15,2)--(16,2)--(16,3)--(15,3)--cycle;
\draw[draw=none,fill=black](16,2)--(17,2)--(17,3)--(16,3)--cycle;
\draw[draw=none,fill=white](17,2)--(18,2)--(18,3)--(17,3)--cycle;
\draw[draw=none,fill=white](18,2)--(19,2)--(19,3)--(18,3)--cycle;
\draw[draw=none,fill=black](19,2)--(20,2)--(20,3)--(19,3)--cycle;
\draw[draw=none,fill=black](20,2)--(21,2)--(21,3)--(20,3)--cycle;
\draw[draw=none,fill=white](21,2)--(22,2)--(22,3)--(21,3)--cycle;
\draw[draw=none,fill=white](22,2)--(23,2)--(23,3)--(22,3)--cycle;
\draw[draw=none,fill=white](23,2)--(24,2)--(24,3)--(23,3)--cycle;
\draw[draw=none,fill=white](24,2)--(25,2)--(25,3)--(24,3)--cycle;
\draw[draw=none,fill=white](25,2)--(26,2)--(26,3)--(25,3)--cycle;
\draw[draw=none,fill=white](26,2)--(27,2)--(27,3)--(26,3)--cycle;
\draw[draw=none,fill=black](27,2)--(28,2)--(28,3)--(27,3)--cycle;
\draw[draw=none,fill=black](28,2)--(29,2)--(29,3)--(28,3)--cycle;
\draw[draw=none,fill=white](29,2)--(30,2)--(30,3)--(29,3)--cycle;
\draw[draw=none,fill=white](30,2)--(31,2)--(31,3)--(30,3)--cycle;
\draw[draw=none,fill=black](31,2)--(32,2)--(32,3)--(31,3)--cycle;
\draw[draw=none,fill=black](32,2)--(33,2)--(33,3)--(32,3)--cycle;
\draw[draw=none,fill=black](33,2)--(34,2)--(34,3)--(33,3)--cycle;
\draw[draw=none,fill=white](34,2)--(35,2)--(35,3)--(34,3)--cycle;
\draw[draw=none,fill=black](35,2)--(36,2)--(36,3)--(35,3)--cycle;
\draw[draw=none,fill=white](36,2)--(37,2)--(37,3)--(36,3)--cycle;
\draw[draw=none,fill=white](37,2)--(38,2)--(38,3)--(37,3)--cycle;
\draw[draw=none,fill=black](38,2)--(39,2)--(39,3)--(38,3)--cycle;
\draw[draw=none,fill=white](39,2)--(40,2)--(40,3)--(39,3)--cycle;
\draw[draw=none,fill=black](40,2)--(41,2)--(41,3)--(40,3)--cycle;
\draw[draw=none,fill=black](41,2)--(42,2)--(42,3)--(41,3)--cycle;
\draw[draw=none,fill=white](42,2)--(43,2)--(43,3)--(42,3)--cycle;
\draw[draw=none,fill=black](43,2)--(44,2)--(44,3)--(43,3)--cycle;
\draw[draw=none,fill=white](44,2)--(45,2)--(45,3)--(44,3)--cycle;
\draw[draw=none,fill=black](45,2)--(46,2)--(46,3)--(45,3)--cycle;
\draw[draw=none,fill=white](46,2)--(47,2)--(47,3)--(46,3)--cycle;
\draw[draw=none,fill=black](47,2)--(48,2)--(48,3)--(47,3)--cycle;
\draw[draw=none,fill=black](48,2)--(49,2)--(49,3)--(48,3)--cycle;
\draw[draw=none,fill=black](-47,3)--(-46,3)--(-46,4)--(-47,4)--cycle;
\draw[draw=none,fill=white](-46,3)--(-45,3)--(-45,4)--(-46,4)--cycle;
\draw[draw=none,fill=black](-45,3)--(-44,3)--(-44,4)--(-45,4)--cycle;
\draw[draw=none,fill=black](-44,3)--(-43,3)--(-43,4)--(-44,4)--cycle;
\draw[draw=none,fill=white](-43,3)--(-42,3)--(-42,4)--(-43,4)--cycle;
\draw[draw=none,fill=black](-42,3)--(-41,3)--(-41,4)--(-42,4)--cycle;
\draw[draw=none,fill=white](-41,3)--(-40,3)--(-40,4)--(-41,4)--cycle;
\draw[draw=none,fill=black](-40,3)--(-39,3)--(-39,4)--(-40,4)--cycle;
\draw[draw=none,fill=white](-39,3)--(-38,3)--(-38,4)--(-39,4)--cycle;
\draw[draw=none,fill=black](-38,3)--(-37,3)--(-37,4)--(-38,4)--cycle;
\draw[draw=none,fill=white](-37,3)--(-36,3)--(-36,4)--(-37,4)--cycle;
\draw[draw=none,fill=black](-36,3)--(-35,3)--(-35,4)--(-36,4)--cycle;
\draw[draw=none,fill=white](-35,3)--(-34,3)--(-34,4)--(-35,4)--cycle;
\draw[draw=none,fill=white](-34,3)--(-33,3)--(-33,4)--(-34,4)--cycle;
\draw[draw=none,fill=white](-33,3)--(-32,3)--(-32,4)--(-33,4)--cycle;
\draw[draw=none,fill=white](-32,3)--(-31,3)--(-31,4)--(-32,4)--cycle;
\draw[draw=none,fill=white](-31,3)--(-30,3)--(-30,4)--(-31,4)--cycle;
\draw[draw=none,fill=white](-30,3)--(-29,3)--(-29,4)--(-30,4)--cycle;
\draw[draw=none,fill=white](-29,3)--(-28,3)--(-28,4)--(-29,4)--cycle;
\draw[draw=none,fill=black](-28,3)--(-27,3)--(-27,4)--(-28,4)--cycle;
\draw[draw=none,fill=black](-27,3)--(-26,3)--(-26,4)--(-27,4)--cycle;
\draw[draw=none,fill=black](-26,3)--(-25,3)--(-25,4)--(-26,4)--cycle;
\draw[draw=none,fill=black](-25,3)--(-24,3)--(-24,4)--(-25,4)--cycle;
\draw[draw=none,fill=white](-24,3)--(-23,3)--(-23,4)--(-24,4)--cycle;
\draw[draw=none,fill=white](-23,3)--(-22,3)--(-22,4)--(-23,4)--cycle;
\draw[draw=none,fill=white](-22,3)--(-21,3)--(-21,4)--(-22,4)--cycle;
\draw[draw=none,fill=white](-21,3)--(-20,3)--(-20,4)--(-21,4)--cycle;
\draw[draw=none,fill=white](-20,3)--(-19,3)--(-19,4)--(-20,4)--cycle;
\draw[draw=none,fill=white](-19,3)--(-18,3)--(-18,4)--(-19,4)--cycle;
\draw[draw=none,fill=white](-18,3)--(-17,3)--(-17,4)--(-18,4)--cycle;
\draw[draw=none,fill=white](-17,3)--(-16,3)--(-16,4)--(-17,4)--cycle;
\draw[draw=none,fill=black](-16,3)--(-15,3)--(-15,4)--(-16,4)--cycle;
\draw[draw=none,fill=black](-15,3)--(-14,3)--(-14,4)--(-15,4)--cycle;
\draw[draw=none,fill=black](-14,3)--(-13,3)--(-13,4)--(-14,4)--cycle;
\draw[draw=none,fill=black](-13,3)--(-12,3)--(-12,4)--(-13,4)--cycle;
\draw[draw=none,fill=black](-12,3)--(-11,3)--(-11,4)--(-12,4)--cycle;
\draw[draw=none,fill=black](-11,3)--(-10,3)--(-10,4)--(-11,4)--cycle;
\draw[draw=none,fill=black](-10,3)--(-9,3)--(-9,4)--(-10,4)--cycle;
\draw[draw=none,fill=black](-9,3)--(-8,3)--(-8,4)--(-9,4)--cycle;
\draw[draw=none,fill=black](-8,3)--(-7,3)--(-7,4)--(-8,4)--cycle;
\draw[draw=none,fill=black](-7,3)--(-6,3)--(-6,4)--(-7,4)--cycle;
\draw[draw=none,fill=black](-6,3)--(-5,3)--(-5,4)--(-6,4)--cycle;
\draw[draw=none,fill=black](-5,3)--(-4,3)--(-4,4)--(-5,4)--cycle;
\draw[draw=none,fill=black](-4,3)--(-3,3)--(-3,4)--(-4,4)--cycle;
\draw[draw=none,fill=black](-3,3)--(-2,3)--(-2,4)--(-3,4)--cycle;
\draw[draw=none,fill=black](-2,3)--(-1,3)--(-1,4)--(-2,4)--cycle;
\draw[draw=none,fill=black](-1,3)--(0,3)--(0,4)--(-1,4)--cycle;
\draw[draw=none,fill=black](0,3)--(1,3)--(1,4)--(0,4)--cycle;
\draw[draw=none,fill=black](1,3)--(2,3)--(2,4)--(1,4)--cycle;
\draw[draw=none,fill=black](2,3)--(3,3)--(3,4)--(2,4)--cycle;
\draw[draw=none,fill=black](3,3)--(4,3)--(4,4)--(3,4)--cycle;
\draw[draw=none,fill=white](4,3)--(5,3)--(5,4)--(4,4)--cycle;
\draw[draw=none,fill=white](5,3)--(6,3)--(6,4)--(5,4)--cycle;
\draw[draw=none,fill=black](6,3)--(7,3)--(7,4)--(6,4)--cycle;
\draw[draw=none,fill=black](7,3)--(8,3)--(8,4)--(7,4)--cycle;
\draw[draw=none,fill=white](8,3)--(9,3)--(9,4)--(8,4)--cycle;
\draw[draw=none,fill=white](9,3)--(10,3)--(10,4)--(9,4)--cycle;
\draw[draw=none,fill=black](10,3)--(11,3)--(11,4)--(10,4)--cycle;
\draw[draw=none,fill=black](11,3)--(12,3)--(12,4)--(11,4)--cycle;
\draw[draw=none,fill=black](12,3)--(13,3)--(13,4)--(12,4)--cycle;
\draw[draw=none,fill=black](13,3)--(14,3)--(14,4)--(13,4)--cycle;
\draw[draw=none,fill=black](14,3)--(15,3)--(15,4)--(14,4)--cycle;
\draw[draw=none,fill=black](15,3)--(16,3)--(16,4)--(15,4)--cycle;
\draw[draw=none,fill=black](16,3)--(17,3)--(17,4)--(16,4)--cycle;
\draw[draw=none,fill=black](17,3)--(18,3)--(18,4)--(17,4)--cycle;
\draw[draw=none,fill=black](18,3)--(19,3)--(19,4)--(18,4)--cycle;
\draw[draw=none,fill=black](19,3)--(20,3)--(20,4)--(19,4)--cycle;
\draw[draw=none,fill=black](20,3)--(21,3)--(21,4)--(20,4)--cycle;
\draw[draw=none,fill=black](21,3)--(22,3)--(22,4)--(21,4)--cycle;
\draw[draw=none,fill=white](22,3)--(23,3)--(23,4)--(22,4)--cycle;
\draw[draw=none,fill=white](23,3)--(24,3)--(24,4)--(23,4)--cycle;
\draw[draw=none,fill=white](24,3)--(25,3)--(25,4)--(24,4)--cycle;
\draw[draw=none,fill=white](25,3)--(26,3)--(26,4)--(25,4)--cycle;
\draw[draw=none,fill=black](26,3)--(27,3)--(27,4)--(26,4)--cycle;
\draw[draw=none,fill=black](27,3)--(28,3)--(28,4)--(27,4)--cycle;
\draw[draw=none,fill=black](28,3)--(29,3)--(29,4)--(28,4)--cycle;
\draw[draw=none,fill=black](29,3)--(30,3)--(30,4)--(29,4)--cycle;
\draw[draw=none,fill=black](30,3)--(31,3)--(31,4)--(30,4)--cycle;
\draw[draw=none,fill=black](31,3)--(32,3)--(32,4)--(31,4)--cycle;
\draw[draw=none,fill=white](32,3)--(33,3)--(33,4)--(32,4)--cycle;
\draw[draw=none,fill=black](33,3)--(34,3)--(34,4)--(33,4)--cycle;
\draw[draw=none,fill=white](34,3)--(35,3)--(35,4)--(34,4)--cycle;
\draw[draw=none,fill=black](35,3)--(36,3)--(36,4)--(35,4)--cycle;
\draw[draw=none,fill=black](36,3)--(37,3)--(37,4)--(36,4)--cycle;
\draw[draw=none,fill=black](37,3)--(38,3)--(38,4)--(37,4)--cycle;
\draw[draw=none,fill=black](38,3)--(39,3)--(39,4)--(38,4)--cycle;
\draw[draw=none,fill=white](39,3)--(40,3)--(40,4)--(39,4)--cycle;
\draw[draw=none,fill=black](40,3)--(41,3)--(41,4)--(40,4)--cycle;
\draw[draw=none,fill=black](41,3)--(42,3)--(42,4)--(41,4)--cycle;
\draw[draw=none,fill=white](42,3)--(43,3)--(43,4)--(42,4)--cycle;
\draw[draw=none,fill=black](43,3)--(44,3)--(44,4)--(43,4)--cycle;
\draw[draw=none,fill=white](44,3)--(45,3)--(45,4)--(44,4)--cycle;
\draw[draw=none,fill=black](45,3)--(46,3)--(46,4)--(45,4)--cycle;
\draw[draw=none,fill=white](46,3)--(47,3)--(47,4)--(46,4)--cycle;
\draw[draw=none,fill=black](47,3)--(48,3)--(48,4)--(47,4)--cycle;
\draw[draw=none,fill=white](-46,4)--(-45,4)--(-45,5)--(-46,5)--cycle;
\draw[draw=none,fill=black](-45,4)--(-44,4)--(-44,5)--(-45,5)--cycle;
\draw[draw=none,fill=black](-44,4)--(-43,4)--(-43,5)--(-44,5)--cycle;
\draw[draw=none,fill=white](-43,4)--(-42,4)--(-42,5)--(-43,5)--cycle;
\draw[draw=none,fill=black](-42,4)--(-41,4)--(-41,5)--(-42,5)--cycle;
\draw[draw=none,fill=white](-41,4)--(-40,4)--(-40,5)--(-41,5)--cycle;
\draw[draw=none,fill=black](-40,4)--(-39,4)--(-39,5)--(-40,5)--cycle;
\draw[draw=none,fill=white](-39,4)--(-38,4)--(-38,5)--(-39,5)--cycle;
\draw[draw=none,fill=black](-38,4)--(-37,4)--(-37,5)--(-38,5)--cycle;
\draw[draw=none,fill=white](-37,4)--(-36,4)--(-36,5)--(-37,5)--cycle;
\draw[draw=none,fill=black](-36,4)--(-35,4)--(-35,5)--(-36,5)--cycle;
\draw[draw=none,fill=black](-35,4)--(-34,4)--(-34,5)--(-35,5)--cycle;
\draw[draw=none,fill=white](-34,4)--(-33,4)--(-33,5)--(-34,5)--cycle;
\draw[draw=none,fill=white](-33,4)--(-32,4)--(-32,5)--(-33,5)--cycle;
\draw[draw=none,fill=white](-32,4)--(-31,4)--(-31,5)--(-32,5)--cycle;
\draw[draw=none,fill=white](-31,4)--(-30,4)--(-30,5)--(-31,5)--cycle;
\draw[draw=none,fill=white](-30,4)--(-29,4)--(-29,5)--(-30,5)--cycle;
\draw[draw=none,fill=black](-29,4)--(-28,4)--(-28,5)--(-29,5)--cycle;
\draw[draw=none,fill=black](-28,4)--(-27,4)--(-27,5)--(-28,5)--cycle;
\draw[draw=none,fill=white](-27,4)--(-26,4)--(-26,5)--(-27,5)--cycle;
\draw[draw=none,fill=white](-26,4)--(-25,4)--(-25,5)--(-26,5)--cycle;
\draw[draw=none,fill=black](-25,4)--(-24,4)--(-24,5)--(-25,5)--cycle;
\draw[draw=none,fill=black](-24,4)--(-23,4)--(-23,5)--(-24,5)--cycle;
\draw[draw=none,fill=white](-23,4)--(-22,4)--(-22,5)--(-23,5)--cycle;
\draw[draw=none,fill=white](-22,4)--(-21,4)--(-21,5)--(-22,5)--cycle;
\draw[draw=none,fill=white](-21,4)--(-20,4)--(-20,5)--(-21,5)--cycle;
\draw[draw=none,fill=white](-20,4)--(-19,4)--(-19,5)--(-20,5)--cycle;
\draw[draw=none,fill=white](-19,4)--(-18,4)--(-18,5)--(-19,5)--cycle;
\draw[draw=none,fill=white](-18,4)--(-17,4)--(-17,5)--(-18,5)--cycle;
\draw[draw=none,fill=black](-17,4)--(-16,4)--(-16,5)--(-17,5)--cycle;
\draw[draw=none,fill=black](-16,4)--(-15,4)--(-15,5)--(-16,5)--cycle;
\draw[draw=none,fill=white](-15,4)--(-14,4)--(-14,5)--(-15,5)--cycle;
\draw[draw=none,fill=white](-14,4)--(-13,4)--(-13,5)--(-14,5)--cycle;
\draw[draw=none,fill=white](-13,4)--(-12,4)--(-12,5)--(-13,5)--cycle;
\draw[draw=none,fill=white](-12,4)--(-11,4)--(-11,5)--(-12,5)--cycle;
\draw[draw=none,fill=white](-11,4)--(-10,4)--(-10,5)--(-11,5)--cycle;
\draw[draw=none,fill=white](-10,4)--(-9,4)--(-9,5)--(-10,5)--cycle;
\draw[draw=none,fill=white](-9,4)--(-8,4)--(-8,5)--(-9,5)--cycle;
\draw[draw=none,fill=white](-8,4)--(-7,4)--(-7,5)--(-8,5)--cycle;
\draw[draw=none,fill=white](-7,4)--(-6,4)--(-6,5)--(-7,5)--cycle;
\draw[draw=none,fill=white](-6,4)--(-5,4)--(-5,5)--(-6,5)--cycle;
\draw[draw=none,fill=white](-5,4)--(-4,4)--(-4,5)--(-5,5)--cycle;
\draw[draw=none,fill=white](-4,4)--(-3,4)--(-3,5)--(-4,5)--cycle;
\draw[draw=none,fill=white](-3,4)--(-2,4)--(-2,5)--(-3,5)--cycle;
\draw[draw=none,fill=white](-2,4)--(-1,4)--(-1,5)--(-2,5)--cycle;
\draw[draw=none,fill=white](-1,4)--(0,4)--(0,5)--(-1,5)--cycle;
\draw[draw=none,fill=white](0,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[draw=none,fill=white](1,4)--(2,4)--(2,5)--(1,5)--cycle;
\draw[draw=none,fill=white](2,4)--(3,4)--(3,5)--(2,5)--cycle;
\draw[draw=none,fill=black](3,4)--(4,4)--(4,5)--(3,5)--cycle;
\draw[draw=none,fill=black](4,4)--(5,4)--(5,5)--(4,5)--cycle;
\draw[draw=none,fill=black](5,4)--(6,4)--(6,5)--(5,5)--cycle;
\draw[draw=none,fill=black](6,4)--(7,4)--(7,5)--(6,5)--cycle;
\draw[draw=none,fill=black](7,4)--(8,4)--(8,5)--(7,5)--cycle;
\draw[draw=none,fill=black](8,4)--(9,4)--(9,5)--(8,5)--cycle;
\draw[draw=none,fill=black](9,4)--(10,4)--(10,5)--(9,5)--cycle;
\draw[draw=none,fill=black](10,4)--(11,4)--(11,5)--(10,5)--cycle;
\draw[draw=none,fill=white](11,4)--(12,4)--(12,5)--(11,5)--cycle;
\draw[draw=none,fill=white](12,4)--(13,4)--(13,5)--(12,5)--cycle;
\draw[draw=none,fill=white](13,4)--(14,4)--(14,5)--(13,5)--cycle;
\draw[draw=none,fill=white](14,4)--(15,4)--(15,5)--(14,5)--cycle;
\draw[draw=none,fill=white](15,4)--(16,4)--(16,5)--(15,5)--cycle;
\draw[draw=none,fill=white](16,4)--(17,4)--(17,5)--(16,5)--cycle;
\draw[draw=none,fill=white](17,4)--(18,4)--(18,5)--(17,5)--cycle;
\draw[draw=none,fill=white](18,4)--(19,4)--(19,5)--(18,5)--cycle;
\draw[draw=none,fill=white](19,4)--(20,4)--(20,5)--(19,5)--cycle;
\draw[draw=none,fill=white](20,4)--(21,4)--(21,5)--(20,5)--cycle;
\draw[draw=none,fill=black](21,4)--(22,4)--(22,5)--(21,5)--cycle;
\draw[draw=none,fill=black](22,4)--(23,4)--(23,5)--(22,5)--cycle;
\draw[draw=none,fill=white](23,4)--(24,4)--(24,5)--(23,5)--cycle;
\draw[draw=none,fill=white](24,4)--(25,4)--(25,5)--(24,5)--cycle;
\draw[draw=none,fill=black](25,4)--(26,4)--(26,5)--(25,5)--cycle;
\draw[draw=none,fill=black](26,4)--(27,4)--(27,5)--(26,5)--cycle;
\draw[draw=none,fill=white](27,4)--(28,4)--(28,5)--(27,5)--cycle;
\draw[draw=none,fill=white](28,4)--(29,4)--(29,5)--(28,5)--cycle;
\draw[draw=none,fill=white](29,4)--(30,4)--(30,5)--(29,5)--cycle;
\draw[draw=none,fill=white](30,4)--(31,4)--(31,5)--(30,5)--cycle;
\draw[draw=none,fill=black](31,4)--(32,4)--(32,5)--(31,5)--cycle;
\draw[draw=none,fill=white](32,4)--(33,4)--(33,5)--(32,5)--cycle;
\draw[draw=none,fill=black](33,4)--(34,4)--(34,5)--(33,5)--cycle;
\draw[draw=none,fill=white](34,4)--(35,4)--(35,5)--(34,5)--cycle;
\draw[draw=none,fill=black](35,4)--(36,4)--(36,5)--(35,5)--cycle;
\draw[draw=none,fill=white](36,4)--(37,4)--(37,5)--(36,5)--cycle;
\draw[draw=none,fill=white](37,4)--(38,4)--(38,5)--(37,5)--cycle;
\draw[draw=none,fill=black](38,4)--(39,4)--(39,5)--(38,5)--cycle;
\draw[draw=none,fill=white](39,4)--(40,4)--(40,5)--(39,5)--cycle;
\draw[draw=none,fill=black](40,4)--(41,4)--(41,5)--(40,5)--cycle;
\draw[draw=none,fill=black](41,4)--(42,4)--(42,5)--(41,5)--cycle;
\draw[draw=none,fill=white](42,4)--(43,4)--(43,5)--(42,5)--cycle;
\draw[draw=none,fill=black](43,4)--(44,4)--(44,5)--(43,5)--cycle;
\draw[draw=none,fill=white](44,4)--(45,4)--(45,5)--(44,5)--cycle;
\draw[draw=none,fill=black](45,4)--(46,4)--(46,5)--(45,5)--cycle;
\draw[draw=none,fill=white](46,4)--(47,4)--(47,5)--(46,5)--cycle;
\draw[draw=none,fill=black](-45,5)--(-44,5)--(-44,6)--(-45,6)--cycle;
\draw[draw=none,fill=black](-44,5)--(-43,5)--(-43,6)--(-44,6)--cycle;
\draw[draw=none,fill=white](-43,5)--(-42,5)--(-42,6)--(-43,6)--cycle;
\draw[draw=none,fill=black](-42,5)--(-41,5)--(-41,6)--(-42,6)--cycle;
\draw[draw=none,fill=white](-41,5)--(-40,5)--(-40,6)--(-41,6)--cycle;
\draw[draw=none,fill=black](-40,5)--(-39,5)--(-39,6)--(-40,6)--cycle;
\draw[draw=none,fill=white](-39,5)--(-38,5)--(-38,6)--(-39,6)--cycle;
\draw[draw=none,fill=black](-38,5)--(-37,5)--(-37,6)--(-38,6)--cycle;
\draw[draw=none,fill=white](-37,5)--(-36,5)--(-36,6)--(-37,6)--cycle;
\draw[draw=none,fill=black](-36,5)--(-35,5)--(-35,6)--(-36,6)--cycle;
\draw[draw=none,fill=black](-35,5)--(-34,5)--(-34,6)--(-35,6)--cycle;
\draw[draw=none,fill=black](-34,5)--(-33,5)--(-33,6)--(-34,6)--cycle;
\draw[draw=none,fill=white](-33,5)--(-32,5)--(-32,6)--(-33,6)--cycle;
\draw[draw=none,fill=white](-32,5)--(-31,5)--(-31,6)--(-32,6)--cycle;
\draw[draw=none,fill=white](-31,5)--(-30,5)--(-30,6)--(-31,6)--cycle;
\draw[draw=none,fill=black](-30,5)--(-29,5)--(-29,6)--(-30,6)--cycle;
\draw[draw=none,fill=black](-29,5)--(-28,5)--(-28,6)--(-29,6)--cycle;
\draw[draw=none,fill=black](-28,5)--(-27,5)--(-27,6)--(-28,6)--cycle;
\draw[draw=none,fill=black](-27,5)--(-26,5)--(-26,6)--(-27,6)--cycle;
\draw[draw=none,fill=black](-26,5)--(-25,5)--(-25,6)--(-26,6)--cycle;
\draw[draw=none,fill=black](-25,5)--(-24,5)--(-24,6)--(-25,6)--cycle;
\draw[draw=none,fill=black](-24,5)--(-23,5)--(-23,6)--(-24,6)--cycle;
\draw[draw=none,fill=black](-23,5)--(-22,5)--(-22,6)--(-23,6)--cycle;
\draw[draw=none,fill=white](-22,5)--(-21,5)--(-21,6)--(-22,6)--cycle;
\draw[draw=none,fill=white](-21,5)--(-20,5)--(-20,6)--(-21,6)--cycle;
\draw[draw=none,fill=white](-20,5)--(-19,5)--(-19,6)--(-20,6)--cycle;
\draw[draw=none,fill=white](-19,5)--(-18,5)--(-18,6)--(-19,6)--cycle;
\draw[draw=none,fill=black](-18,5)--(-17,5)--(-17,6)--(-18,6)--cycle;
\draw[draw=none,fill=black](-17,5)--(-16,5)--(-16,6)--(-17,6)--cycle;
\draw[draw=none,fill=black](-16,5)--(-15,5)--(-15,6)--(-16,6)--cycle;
\draw[draw=none,fill=black](-15,5)--(-14,5)--(-14,6)--(-15,6)--cycle;
\draw[draw=none,fill=white](-14,5)--(-13,5)--(-13,6)--(-14,6)--cycle;
\draw[draw=none,fill=white](-13,5)--(-12,5)--(-12,6)--(-13,6)--cycle;
\draw[draw=none,fill=white](-12,5)--(-11,5)--(-11,6)--(-12,6)--cycle;
\draw[draw=none,fill=white](-11,5)--(-10,5)--(-10,6)--(-11,6)--cycle;
\draw[draw=none,fill=white](-10,5)--(-9,5)--(-9,6)--(-10,6)--cycle;
\draw[draw=none,fill=white](-9,5)--(-8,5)--(-8,6)--(-9,6)--cycle;
\draw[draw=none,fill=white](-8,5)--(-7,5)--(-7,6)--(-8,6)--cycle;
\draw[draw=none,fill=white](-7,5)--(-6,5)--(-6,6)--(-7,6)--cycle;
\draw[draw=none,fill=white](-6,5)--(-5,5)--(-5,6)--(-6,6)--cycle;
\draw[draw=none,fill=white](-5,5)--(-4,5)--(-4,6)--(-5,6)--cycle;
\draw[draw=none,fill=white](-4,5)--(-3,5)--(-3,6)--(-4,6)--cycle;
\draw[draw=none,fill=white](-3,5)--(-2,5)--(-2,6)--(-3,6)--cycle;
\draw[draw=none,fill=white](-2,5)--(-1,5)--(-1,6)--(-2,6)--cycle;
\draw[draw=none,fill=white](-1,5)--(0,5)--(0,6)--(-1,6)--cycle;
\draw[draw=none,fill=white](0,5)--(1,5)--(1,6)--(0,6)--cycle;
\draw[draw=none,fill=white](1,5)--(2,5)--(2,6)--(1,6)--cycle;
\draw[draw=none,fill=black](2,5)--(3,5)--(3,6)--(2,6)--cycle;
\draw[draw=none,fill=black](3,5)--(4,5)--(4,6)--(3,6)--cycle;
\draw[draw=none,fill=white](4,5)--(5,5)--(5,6)--(4,6)--cycle;
\draw[draw=none,fill=white](5,5)--(6,5)--(6,6)--(5,6)--cycle;
\draw[draw=none,fill=white](6,5)--(7,5)--(7,6)--(6,6)--cycle;
\draw[draw=none,fill=white](7,5)--(8,5)--(8,6)--(7,6)--cycle;
\draw[draw=none,fill=white](8,5)--(9,5)--(9,6)--(8,6)--cycle;
\draw[draw=none,fill=white](9,5)--(10,5)--(10,6)--(9,6)--cycle;
\draw[draw=none,fill=black](10,5)--(11,5)--(11,6)--(10,6)--cycle;
\draw[draw=none,fill=black](11,5)--(12,5)--(12,6)--(11,6)--cycle;
\draw[draw=none,fill=white](12,5)--(13,5)--(13,6)--(12,6)--cycle;
\draw[draw=none,fill=white](13,5)--(14,5)--(14,6)--(13,6)--cycle;
\draw[draw=none,fill=white](14,5)--(15,5)--(15,6)--(14,6)--cycle;
\draw[draw=none,fill=white](15,5)--(16,5)--(16,6)--(15,6)--cycle;
\draw[draw=none,fill=white](16,5)--(17,5)--(17,6)--(16,6)--cycle;
\draw[draw=none,fill=white](17,5)--(18,5)--(18,6)--(17,6)--cycle;
\draw[draw=none,fill=white](18,5)--(19,5)--(19,6)--(18,6)--cycle;
\draw[draw=none,fill=white](19,5)--(20,5)--(20,6)--(19,6)--cycle;
\draw[draw=none,fill=black](20,5)--(21,5)--(21,6)--(20,6)--cycle;
\draw[draw=none,fill=black](21,5)--(22,5)--(22,6)--(21,6)--cycle;
\draw[draw=none,fill=black](22,5)--(23,5)--(23,6)--(22,6)--cycle;
\draw[draw=none,fill=black](23,5)--(24,5)--(24,6)--(23,6)--cycle;
\draw[draw=none,fill=black](24,5)--(25,5)--(25,6)--(24,6)--cycle;
\draw[draw=none,fill=black](25,5)--(26,5)--(26,6)--(25,6)--cycle;
\draw[draw=none,fill=black](26,5)--(27,5)--(27,6)--(26,6)--cycle;
\draw[draw=none,fill=black](27,5)--(28,5)--(28,6)--(27,6)--cycle;
\draw[draw=none,fill=white](28,5)--(29,5)--(29,6)--(28,6)--cycle;
\draw[draw=none,fill=white](29,5)--(30,5)--(30,6)--(29,6)--cycle;
\draw[draw=none,fill=black](30,5)--(31,5)--(31,6)--(30,6)--cycle;
\draw[draw=none,fill=black](31,5)--(32,5)--(32,6)--(31,6)--cycle;
\draw[draw=none,fill=white](32,5)--(33,5)--(33,6)--(32,6)--cycle;
\draw[draw=none,fill=black](33,5)--(34,5)--(34,6)--(33,6)--cycle;
\draw[draw=none,fill=white](34,5)--(35,5)--(35,6)--(34,6)--cycle;
\draw[draw=none,fill=black](35,5)--(36,5)--(36,6)--(35,6)--cycle;
\draw[draw=none,fill=black](36,5)--(37,5)--(37,6)--(36,6)--cycle;
\draw[draw=none,fill=black](37,5)--(38,5)--(38,6)--(37,6)--cycle;
\draw[draw=none,fill=black](38,5)--(39,5)--(39,6)--(38,6)--cycle;
\draw[draw=none,fill=white](39,5)--(40,5)--(40,6)--(39,6)--cycle;
\draw[draw=none,fill=black](40,5)--(41,5)--(41,6)--(40,6)--cycle;
\draw[draw=none,fill=black](41,5)--(42,5)--(42,6)--(41,6)--cycle;
\draw[draw=none,fill=white](42,5)--(43,5)--(43,6)--(42,6)--cycle;
\draw[draw=none,fill=black](43,5)--(44,5)--(44,6)--(43,6)--cycle;
\draw[draw=none,fill=white](44,5)--(45,5)--(45,6)--(44,6)--cycle;
\draw[draw=none,fill=black](45,5)--(46,5)--(46,6)--(45,6)--cycle;
\draw[draw=none,fill=black](-44,6)--(-43,6)--(-43,7)--(-44,7)--cycle;
\draw[draw=none,fill=white](-43,6)--(-42,6)--(-42,7)--(-43,7)--cycle;
\draw[draw=none,fill=black](-42,6)--(-41,6)--(-41,7)--(-42,7)--cycle;
\draw[draw=none,fill=white](-41,6)--(-40,6)--(-40,7)--(-41,7)--cycle;
\draw[draw=none,fill=black](-40,6)--(-39,6)--(-39,7)--(-40,7)--cycle;
\draw[draw=none,fill=white](-39,6)--(-38,6)--(-38,7)--(-39,7)--cycle;
\draw[draw=none,fill=black](-38,6)--(-37,6)--(-37,7)--(-38,7)--cycle;
\draw[draw=none,fill=white](-37,6)--(-36,6)--(-36,7)--(-37,7)--cycle;
\draw[draw=none,fill=black](-36,6)--(-35,6)--(-35,7)--(-36,7)--cycle;
\draw[draw=none,fill=white](-35,6)--(-34,6)--(-34,7)--(-35,7)--cycle;
\draw[draw=none,fill=black](-34,6)--(-33,6)--(-33,7)--(-34,7)--cycle;
\draw[draw=none,fill=black](-33,6)--(-32,6)--(-32,7)--(-33,7)--cycle;
\draw[draw=none,fill=white](-32,6)--(-31,6)--(-31,7)--(-32,7)--cycle;
\draw[draw=none,fill=black](-31,6)--(-30,6)--(-30,7)--(-31,7)--cycle;
\draw[draw=none,fill=black](-30,6)--(-29,6)--(-29,7)--(-30,7)--cycle;
\draw[draw=none,fill=white](-29,6)--(-28,6)--(-28,7)--(-29,7)--cycle;
\draw[draw=none,fill=white](-28,6)--(-27,6)--(-27,7)--(-28,7)--cycle;
\draw[draw=none,fill=white](-27,6)--(-26,6)--(-26,7)--(-27,7)--cycle;
\draw[draw=none,fill=white](-26,6)--(-25,6)--(-25,7)--(-26,7)--cycle;
\draw[draw=none,fill=white](-25,6)--(-24,6)--(-24,7)--(-25,7)--cycle;
\draw[draw=none,fill=white](-24,6)--(-23,6)--(-23,7)--(-24,7)--cycle;
\draw[draw=none,fill=black](-23,6)--(-22,6)--(-22,7)--(-23,7)--cycle;
\draw[draw=none,fill=black](-22,6)--(-21,6)--(-21,7)--(-22,7)--cycle;
\draw[draw=none,fill=white](-21,6)--(-20,6)--(-20,7)--(-21,7)--cycle;
\draw[draw=none,fill=white](-20,6)--(-19,6)--(-19,7)--(-20,7)--cycle;
\draw[draw=none,fill=black](-19,6)--(-18,6)--(-18,7)--(-19,7)--cycle;
\draw[draw=none,fill=black](-18,6)--(-17,6)--(-17,7)--(-18,7)--cycle;
\draw[draw=none,fill=white](-17,6)--(-16,6)--(-16,7)--(-17,7)--cycle;
\draw[draw=none,fill=white](-16,6)--(-15,6)--(-15,7)--(-16,7)--cycle;
\draw[draw=none,fill=black](-15,6)--(-14,6)--(-14,7)--(-15,7)--cycle;
\draw[draw=none,fill=black](-14,6)--(-13,6)--(-13,7)--(-14,7)--cycle;
\draw[draw=none,fill=white](-13,6)--(-12,6)--(-12,7)--(-13,7)--cycle;
\draw[draw=none,fill=white](-12,6)--(-11,6)--(-11,7)--(-12,7)--cycle;
\draw[draw=none,fill=white](-11,6)--(-10,6)--(-10,7)--(-11,7)--cycle;
\draw[draw=none,fill=white](-10,6)--(-9,6)--(-9,7)--(-10,7)--cycle;
\draw[draw=none,fill=white](-9,6)--(-8,6)--(-8,7)--(-9,7)--cycle;
\draw[draw=none,fill=white](-8,6)--(-7,6)--(-7,7)--(-8,7)--cycle;
\draw[draw=none,fill=white](-7,6)--(-6,6)--(-6,7)--(-7,7)--cycle;
\draw[draw=none,fill=white](-6,6)--(-5,6)--(-5,7)--(-6,7)--cycle;
\draw[draw=none,fill=white](-5,6)--(-4,6)--(-4,7)--(-5,7)--cycle;
\draw[draw=none,fill=white](-4,6)--(-3,6)--(-3,7)--(-4,7)--cycle;
\draw[draw=none,fill=white](-3,6)--(-2,6)--(-2,7)--(-3,7)--cycle;
\draw[draw=none,fill=white](-2,6)--(-1,6)--(-1,7)--(-2,7)--cycle;
\draw[draw=none,fill=white](-1,6)--(0,6)--(0,7)--(-1,7)--cycle;
\draw[draw=none,fill=white](0,6)--(1,6)--(1,7)--(0,7)--cycle;
\draw[draw=none,fill=black](1,6)--(2,6)--(2,7)--(1,7)--cycle;
\draw[draw=none,fill=black](2,6)--(3,6)--(3,7)--(2,7)--cycle;
\draw[draw=none,fill=black](3,6)--(4,6)--(4,7)--(3,7)--cycle;
\draw[draw=none,fill=black](4,6)--(5,6)--(5,7)--(4,7)--cycle;
\draw[draw=none,fill=white](5,6)--(6,6)--(6,7)--(5,7)--cycle;
\draw[draw=none,fill=white](6,6)--(7,6)--(7,7)--(6,7)--cycle;
\draw[draw=none,fill=white](7,6)--(8,6)--(8,7)--(7,7)--cycle;
\draw[draw=none,fill=white](8,6)--(9,6)--(9,7)--(8,7)--cycle;
\draw[draw=none,fill=black](9,6)--(10,6)--(10,7)--(9,7)--cycle;
\draw[draw=none,fill=black](10,6)--(11,6)--(11,7)--(10,7)--cycle;
\draw[draw=none,fill=black](11,6)--(12,6)--(12,7)--(11,7)--cycle;
\draw[draw=none,fill=black](12,6)--(13,6)--(13,7)--(12,7)--cycle;
\draw[draw=none,fill=white](13,6)--(14,6)--(14,7)--(13,7)--cycle;
\draw[draw=none,fill=white](14,6)--(15,6)--(15,7)--(14,7)--cycle;
\draw[draw=none,fill=white](15,6)--(16,6)--(16,7)--(15,7)--cycle;
\draw[draw=none,fill=white](16,6)--(17,6)--(17,7)--(16,7)--cycle;
\draw[draw=none,fill=white](17,6)--(18,6)--(18,7)--(17,7)--cycle;
\draw[draw=none,fill=white](18,6)--(19,6)--(19,7)--(18,7)--cycle;
\draw[draw=none,fill=black](19,6)--(20,6)--(20,7)--(19,7)--cycle;
\draw[draw=none,fill=black](20,6)--(21,6)--(21,7)--(20,7)--cycle;
\draw[draw=none,fill=white](21,6)--(22,6)--(22,7)--(21,7)--cycle;
\draw[draw=none,fill=white](22,6)--(23,6)--(23,7)--(22,7)--cycle;
\draw[draw=none,fill=white](23,6)--(24,6)--(24,7)--(23,7)--cycle;
\draw[draw=none,fill=white](24,6)--(25,6)--(25,7)--(24,7)--cycle;
\draw[draw=none,fill=white](25,6)--(26,6)--(26,7)--(25,7)--cycle;
\draw[draw=none,fill=white](26,6)--(27,6)--(27,7)--(26,7)--cycle;
\draw[draw=none,fill=black](27,6)--(28,6)--(28,7)--(27,7)--cycle;
\draw[draw=none,fill=black](28,6)--(29,6)--(29,7)--(28,7)--cycle;
\draw[draw=none,fill=black](29,6)--(30,6)--(30,7)--(29,7)--cycle;
\draw[draw=none,fill=black](30,6)--(31,6)--(31,7)--(30,7)--cycle;
\draw[draw=none,fill=black](31,6)--(32,6)--(32,7)--(31,7)--cycle;
\draw[draw=none,fill=white](32,6)--(33,6)--(33,7)--(32,7)--cycle;
\draw[draw=none,fill=black](33,6)--(34,6)--(34,7)--(33,7)--cycle;
\draw[draw=none,fill=white](34,6)--(35,6)--(35,7)--(34,7)--cycle;
\draw[draw=none,fill=black](35,6)--(36,6)--(36,7)--(35,7)--cycle;
\draw[draw=none,fill=white](36,6)--(37,6)--(37,7)--(36,7)--cycle;
\draw[draw=none,fill=white](37,6)--(38,6)--(38,7)--(37,7)--cycle;
\draw[draw=none,fill=black](38,6)--(39,6)--(39,7)--(38,7)--cycle;
\draw[draw=none,fill=white](39,6)--(40,6)--(40,7)--(39,7)--cycle;
\draw[draw=none,fill=black](40,6)--(41,6)--(41,7)--(40,7)--cycle;
\draw[draw=none,fill=black](41,6)--(42,6)--(42,7)--(41,7)--cycle;
\draw[draw=none,fill=white](42,6)--(43,6)--(43,7)--(42,7)--cycle;
\draw[draw=none,fill=black](43,6)--(44,6)--(44,7)--(43,7)--cycle;
\draw[draw=none,fill=white](44,6)--(45,6)--(45,7)--(44,7)--cycle;
\draw[draw=none,fill=white](-43,7)--(-42,7)--(-42,8)--(-43,8)--cycle;
\draw[draw=none,fill=black](-42,7)--(-41,7)--(-41,8)--(-42,8)--cycle;
\draw[draw=none,fill=white](-41,7)--(-40,7)--(-40,8)--(-41,8)--cycle;
\draw[draw=none,fill=black](-40,7)--(-39,7)--(-39,8)--(-40,8)--cycle;
\draw[draw=none,fill=white](-39,7)--(-38,7)--(-38,8)--(-39,8)--cycle;
\draw[draw=none,fill=black](-38,7)--(-37,7)--(-37,8)--(-38,8)--cycle;
\draw[draw=none,fill=white](-37,7)--(-36,7)--(-36,8)--(-37,8)--cycle;
\draw[draw=none,fill=black](-36,7)--(-35,7)--(-35,8)--(-36,8)--cycle;
\draw[draw=none,fill=white](-35,7)--(-34,7)--(-34,8)--(-35,8)--cycle;
\draw[draw=none,fill=black](-34,7)--(-33,7)--(-33,8)--(-34,8)--cycle;
\draw[draw=none,fill=black](-33,7)--(-32,7)--(-32,8)--(-33,8)--cycle;
\draw[draw=none,fill=white](-32,7)--(-31,7)--(-31,8)--(-32,8)--cycle;
\draw[draw=none,fill=black](-31,7)--(-30,7)--(-30,8)--(-31,8)--cycle;
\draw[draw=none,fill=black](-30,7)--(-29,7)--(-29,8)--(-30,8)--cycle;
\draw[draw=none,fill=black](-29,7)--(-28,7)--(-28,8)--(-29,8)--cycle;
\draw[draw=none,fill=white](-28,7)--(-27,7)--(-27,8)--(-28,8)--cycle;
\draw[draw=none,fill=white](-27,7)--(-26,7)--(-26,8)--(-27,8)--cycle;
\draw[draw=none,fill=white](-26,7)--(-25,7)--(-25,8)--(-26,8)--cycle;
\draw[draw=none,fill=white](-25,7)--(-24,7)--(-24,8)--(-25,8)--cycle;
\draw[draw=none,fill=black](-24,7)--(-23,7)--(-23,8)--(-24,8)--cycle;
\draw[draw=none,fill=black](-23,7)--(-22,7)--(-22,8)--(-23,8)--cycle;
\draw[draw=none,fill=black](-22,7)--(-21,7)--(-21,8)--(-22,8)--cycle;
\draw[draw=none,fill=black](-21,7)--(-20,7)--(-20,8)--(-21,8)--cycle;
\draw[draw=none,fill=black](-20,7)--(-19,7)--(-19,8)--(-20,8)--cycle;
\draw[draw=none,fill=black](-19,7)--(-18,7)--(-18,8)--(-19,8)--cycle;
\draw[draw=none,fill=black](-18,7)--(-17,7)--(-17,8)--(-18,8)--cycle;
\draw[draw=none,fill=black](-17,7)--(-16,7)--(-16,8)--(-17,8)--cycle;
\draw[draw=none,fill=black](-16,7)--(-15,7)--(-15,8)--(-16,8)--cycle;
\draw[draw=none,fill=black](-15,7)--(-14,7)--(-14,8)--(-15,8)--cycle;
\draw[draw=none,fill=black](-14,7)--(-13,7)--(-13,8)--(-14,8)--cycle;
\draw[draw=none,fill=black](-13,7)--(-12,7)--(-12,8)--(-13,8)--cycle;
\draw[draw=none,fill=white](-12,7)--(-11,7)--(-11,8)--(-12,8)--cycle;
\draw[draw=none,fill=white](-11,7)--(-10,7)--(-10,8)--(-11,8)--cycle;
\draw[draw=none,fill=white](-10,7)--(-9,7)--(-9,8)--(-10,8)--cycle;
\draw[draw=none,fill=white](-9,7)--(-8,7)--(-8,8)--(-9,8)--cycle;
\draw[draw=none,fill=white](-8,7)--(-7,7)--(-7,8)--(-8,8)--cycle;
\draw[draw=none,fill=white](-7,7)--(-6,7)--(-6,8)--(-7,8)--cycle;
\draw[draw=none,fill=white](-6,7)--(-5,7)--(-5,8)--(-6,8)--cycle;
\draw[draw=none,fill=white](-5,7)--(-4,7)--(-4,8)--(-5,8)--cycle;
\draw[draw=none,fill=white](-4,7)--(-3,7)--(-3,8)--(-4,8)--cycle;
\draw[draw=none,fill=white](-3,7)--(-2,7)--(-2,8)--(-3,8)--cycle;
\draw[draw=none,fill=white](-2,7)--(-1,7)--(-1,8)--(-2,8)--cycle;
\draw[draw=none,fill=white](-1,7)--(0,7)--(0,8)--(-1,8)--cycle;
\draw[draw=none,fill=black](0,7)--(1,7)--(1,8)--(0,8)--cycle;
\draw[draw=none,fill=black](1,7)--(2,7)--(2,8)--(1,8)--cycle;
\draw[draw=none,fill=white](2,7)--(3,7)--(3,8)--(2,8)--cycle;
\draw[draw=none,fill=white](3,7)--(4,7)--(4,8)--(3,8)--cycle;
\draw[draw=none,fill=black](4,7)--(5,7)--(5,8)--(4,8)--cycle;
\draw[draw=none,fill=black](5,7)--(6,7)--(6,8)--(5,8)--cycle;
\draw[draw=none,fill=white](6,7)--(7,7)--(7,8)--(6,8)--cycle;
\draw[draw=none,fill=white](7,7)--(8,7)--(8,8)--(7,8)--cycle;
\draw[draw=none,fill=black](8,7)--(9,7)--(9,8)--(8,8)--cycle;
\draw[draw=none,fill=black](9,7)--(10,7)--(10,8)--(9,8)--cycle;
\draw[draw=none,fill=white](10,7)--(11,7)--(11,8)--(10,8)--cycle;
\draw[draw=none,fill=white](11,7)--(12,7)--(12,8)--(11,8)--cycle;
\draw[draw=none,fill=black](12,7)--(13,7)--(13,8)--(12,8)--cycle;
\draw[draw=none,fill=black](13,7)--(14,7)--(14,8)--(13,8)--cycle;
\draw[draw=none,fill=white](14,7)--(15,7)--(15,8)--(14,8)--cycle;
\draw[draw=none,fill=white](15,7)--(16,7)--(16,8)--(15,8)--cycle;
\draw[draw=none,fill=white](16,7)--(17,7)--(17,8)--(16,8)--cycle;
\draw[draw=none,fill=white](17,7)--(18,7)--(18,8)--(17,8)--cycle;
\draw[draw=none,fill=black](18,7)--(19,7)--(19,8)--(18,8)--cycle;
\draw[draw=none,fill=black](19,7)--(20,7)--(20,8)--(19,8)--cycle;
\draw[draw=none,fill=black](20,7)--(21,7)--(21,8)--(20,8)--cycle;
\draw[draw=none,fill=black](21,7)--(22,7)--(22,8)--(21,8)--cycle;
\draw[draw=none,fill=white](22,7)--(23,7)--(23,8)--(22,8)--cycle;
\draw[draw=none,fill=white](23,7)--(24,7)--(24,8)--(23,8)--cycle;
\draw[draw=none,fill=white](24,7)--(25,7)--(25,8)--(24,8)--cycle;
\draw[draw=none,fill=white](25,7)--(26,7)--(26,8)--(25,8)--cycle;
\draw[draw=none,fill=black](26,7)--(27,7)--(27,8)--(26,8)--cycle;
\draw[draw=none,fill=black](27,7)--(28,7)--(28,8)--(27,8)--cycle;
\draw[draw=none,fill=white](28,7)--(29,7)--(29,8)--(28,8)--cycle;
\draw[draw=none,fill=white](29,7)--(30,7)--(30,8)--(29,8)--cycle;
\draw[draw=none,fill=white](30,7)--(31,7)--(31,8)--(30,8)--cycle;
\draw[draw=none,fill=black](31,7)--(32,7)--(32,8)--(31,8)--cycle;
\draw[draw=none,fill=white](32,7)--(33,7)--(33,8)--(32,8)--cycle;
\draw[draw=none,fill=black](33,7)--(34,7)--(34,8)--(33,8)--cycle;
\draw[draw=none,fill=white](34,7)--(35,7)--(35,8)--(34,8)--cycle;
\draw[draw=none,fill=black](35,7)--(36,7)--(36,8)--(35,8)--cycle;
\draw[draw=none,fill=black](36,7)--(37,7)--(37,8)--(36,8)--cycle;
\draw[draw=none,fill=black](37,7)--(38,7)--(38,8)--(37,8)--cycle;
\draw[draw=none,fill=black](38,7)--(39,7)--(39,8)--(38,8)--cycle;
\draw[draw=none,fill=white](39,7)--(40,7)--(40,8)--(39,8)--cycle;
\draw[draw=none,fill=black](40,7)--(41,7)--(41,8)--(40,8)--cycle;
\draw[draw=none,fill=black](41,7)--(42,7)--(42,8)--(41,8)--cycle;
\draw[draw=none,fill=white](42,7)--(43,7)--(43,8)--(42,8)--cycle;
\draw[draw=none,fill=black](43,7)--(44,7)--(44,8)--(43,8)--cycle;
\draw[draw=none,fill=black](-42,8)--(-41,8)--(-41,9)--(-42,9)--cycle;
\draw[draw=none,fill=white](-41,8)--(-40,8)--(-40,9)--(-41,9)--cycle;
\draw[draw=none,fill=black](-40,8)--(-39,8)--(-39,9)--(-40,9)--cycle;
\draw[draw=none,fill=white](-39,8)--(-38,8)--(-38,9)--(-39,9)--cycle;
\draw[draw=none,fill=black](-38,8)--(-37,8)--(-37,9)--(-38,9)--cycle;
\draw[draw=none,fill=white](-37,8)--(-36,8)--(-36,9)--(-37,9)--cycle;
\draw[draw=none,fill=black](-36,8)--(-35,8)--(-35,9)--(-36,9)--cycle;
\draw[draw=none,fill=white](-35,8)--(-34,8)--(-34,9)--(-35,9)--cycle;
\draw[draw=none,fill=black](-34,8)--(-33,8)--(-33,9)--(-34,9)--cycle;
\draw[draw=none,fill=black](-33,8)--(-32,8)--(-32,9)--(-33,9)--cycle;
\draw[draw=none,fill=white](-32,8)--(-31,8)--(-31,9)--(-32,9)--cycle;
\draw[draw=none,fill=black](-31,8)--(-30,8)--(-30,9)--(-31,9)--cycle;
\draw[draw=none,fill=white](-30,8)--(-29,8)--(-29,9)--(-30,9)--cycle;
\draw[draw=none,fill=black](-29,8)--(-28,8)--(-28,9)--(-29,9)--cycle;
\draw[draw=none,fill=black](-28,8)--(-27,8)--(-27,9)--(-28,9)--cycle;
\draw[draw=none,fill=white](-27,8)--(-26,8)--(-26,9)--(-27,9)--cycle;
\draw[draw=none,fill=white](-26,8)--(-25,8)--(-25,9)--(-26,9)--cycle;
\draw[draw=none,fill=black](-25,8)--(-24,8)--(-24,9)--(-25,9)--cycle;
\draw[draw=none,fill=black](-24,8)--(-23,8)--(-23,9)--(-24,9)--cycle;
\draw[draw=none,fill=white](-23,8)--(-22,8)--(-22,9)--(-23,9)--cycle;
\draw[draw=none,fill=white](-22,8)--(-21,8)--(-21,9)--(-22,9)--cycle;
\draw[draw=none,fill=white](-21,8)--(-20,8)--(-20,9)--(-21,9)--cycle;
\draw[draw=none,fill=white](-20,8)--(-19,8)--(-19,9)--(-20,9)--cycle;
\draw[draw=none,fill=white](-19,8)--(-18,8)--(-18,9)--(-19,9)--cycle;
\draw[draw=none,fill=white](-18,8)--(-17,8)--(-17,9)--(-18,9)--cycle;
\draw[draw=none,fill=white](-17,8)--(-16,8)--(-16,9)--(-17,9)--cycle;
\draw[draw=none,fill=white](-16,8)--(-15,8)--(-15,9)--(-16,9)--cycle;
\draw[draw=none,fill=white](-15,8)--(-14,8)--(-14,9)--(-15,9)--cycle;
\draw[draw=none,fill=white](-14,8)--(-13,8)--(-13,9)--(-14,9)--cycle;
\draw[draw=none,fill=black](-13,8)--(-12,8)--(-12,9)--(-13,9)--cycle;
\draw[draw=none,fill=black](-12,8)--(-11,8)--(-11,9)--(-12,9)--cycle;
\draw[draw=none,fill=white](-11,8)--(-10,8)--(-10,9)--(-11,9)--cycle;
\draw[draw=none,fill=white](-10,8)--(-9,8)--(-9,9)--(-10,9)--cycle;
\draw[draw=none,fill=white](-9,8)--(-8,8)--(-8,9)--(-9,9)--cycle;
\draw[draw=none,fill=white](-8,8)--(-7,8)--(-7,9)--(-8,9)--cycle;
\draw[draw=none,fill=white](-7,8)--(-6,8)--(-6,9)--(-7,9)--cycle;
\draw[draw=none,fill=white](-6,8)--(-5,8)--(-5,9)--(-6,9)--cycle;
\draw[draw=none,fill=white](-5,8)--(-4,8)--(-4,9)--(-5,9)--cycle;
\draw[draw=none,fill=white](-4,8)--(-3,8)--(-3,9)--(-4,9)--cycle;
\draw[draw=none,fill=white](-3,8)--(-2,8)--(-2,9)--(-3,9)--cycle;
\draw[draw=none,fill=white](-2,8)--(-1,8)--(-1,9)--(-2,9)--cycle;
\draw[draw=none,fill=black](-1,8)--(0,8)--(0,9)--(-1,9)--cycle;
\draw[draw=none,fill=black](0,8)--(1,8)--(1,9)--(0,9)--cycle;
\draw[draw=none,fill=black](1,8)--(2,8)--(2,9)--(1,9)--cycle;
\draw[draw=none,fill=black](2,8)--(3,8)--(3,9)--(2,9)--cycle;
\draw[draw=none,fill=black](3,8)--(4,8)--(4,9)--(3,9)--cycle;
\draw[draw=none,fill=black](4,8)--(5,8)--(5,9)--(4,9)--cycle;
\draw[draw=none,fill=black](5,8)--(6,8)--(6,9)--(5,9)--cycle;
\draw[draw=none,fill=black](6,8)--(7,8)--(7,9)--(6,9)--cycle;
\draw[draw=none,fill=black](7,8)--(8,8)--(8,9)--(7,9)--cycle;
\draw[draw=none,fill=black](8,8)--(9,8)--(9,9)--(8,9)--cycle;
\draw[draw=none,fill=black](9,8)--(10,8)--(10,9)--(9,9)--cycle;
\draw[draw=none,fill=black](10,8)--(11,8)--(11,9)--(10,9)--cycle;
\draw[draw=none,fill=black](11,8)--(12,8)--(12,9)--(11,9)--cycle;
\draw[draw=none,fill=black](12,8)--(13,8)--(13,9)--(12,9)--cycle;
\draw[draw=none,fill=black](13,8)--(14,8)--(14,9)--(13,9)--cycle;
\draw[draw=none,fill=black](14,8)--(15,8)--(15,9)--(14,9)--cycle;
\draw[draw=none,fill=white](15,8)--(16,8)--(16,9)--(15,9)--cycle;
\draw[draw=none,fill=white](16,8)--(17,8)--(17,9)--(16,9)--cycle;
\draw[draw=none,fill=black](17,8)--(18,8)--(18,9)--(17,9)--cycle;
\draw[draw=none,fill=black](18,8)--(19,8)--(19,9)--(18,9)--cycle;
\draw[draw=none,fill=white](19,8)--(20,8)--(20,9)--(19,9)--cycle;
\draw[draw=none,fill=white](20,8)--(21,8)--(21,9)--(20,9)--cycle;
\draw[draw=none,fill=black](21,8)--(22,8)--(22,9)--(21,9)--cycle;
\draw[draw=none,fill=black](22,8)--(23,8)--(23,9)--(22,9)--cycle;
\draw[draw=none,fill=white](23,8)--(24,8)--(24,9)--(23,9)--cycle;
\draw[draw=none,fill=white](24,8)--(25,8)--(25,9)--(24,9)--cycle;
\draw[draw=none,fill=black](25,8)--(26,8)--(26,9)--(25,9)--cycle;
\draw[draw=none,fill=black](26,8)--(27,8)--(27,9)--(26,9)--cycle;
\draw[draw=none,fill=black](27,8)--(28,8)--(28,9)--(27,9)--cycle;
\draw[draw=none,fill=black](28,8)--(29,8)--(29,9)--(28,9)--cycle;
\draw[draw=none,fill=white](29,8)--(30,8)--(30,9)--(29,9)--cycle;
\draw[draw=none,fill=black](30,8)--(31,8)--(31,9)--(30,9)--cycle;
\draw[draw=none,fill=black](31,8)--(32,8)--(32,9)--(31,9)--cycle;
\draw[draw=none,fill=white](32,8)--(33,8)--(33,9)--(32,9)--cycle;
\draw[draw=none,fill=black](33,8)--(34,8)--(34,9)--(33,9)--cycle;
\draw[draw=none,fill=white](34,8)--(35,8)--(35,9)--(34,9)--cycle;
\draw[draw=none,fill=black](35,8)--(36,8)--(36,9)--(35,9)--cycle;
\draw[draw=none,fill=white](36,8)--(37,8)--(37,9)--(36,9)--cycle;
\draw[draw=none,fill=white](37,8)--(38,8)--(38,9)--(37,9)--cycle;
\draw[draw=none,fill=black](38,8)--(39,8)--(39,9)--(38,9)--cycle;
\draw[draw=none,fill=white](39,8)--(40,8)--(40,9)--(39,9)--cycle;
\draw[draw=none,fill=black](40,8)--(41,8)--(41,9)--(40,9)--cycle;
\draw[draw=none,fill=black](41,8)--(42,8)--(42,9)--(41,9)--cycle;
\draw[draw=none,fill=white](42,8)--(43,8)--(43,9)--(42,9)--cycle;
\draw[draw=none,fill=white](-41,9)--(-40,9)--(-40,10)--(-41,10)--cycle;
\draw[draw=none,fill=black](-40,9)--(-39,9)--(-39,10)--(-40,10)--cycle;
\draw[draw=none,fill=white](-39,9)--(-38,9)--(-38,10)--(-39,10)--cycle;
\draw[draw=none,fill=black](-38,9)--(-37,9)--(-37,10)--(-38,10)--cycle;
\draw[draw=none,fill=white](-37,9)--(-36,9)--(-36,10)--(-37,10)--cycle;
\draw[draw=none,fill=black](-36,9)--(-35,9)--(-35,10)--(-36,10)--cycle;
\draw[draw=none,fill=white](-35,9)--(-34,9)--(-34,10)--(-35,10)--cycle;
\draw[draw=none,fill=black](-34,9)--(-33,9)--(-33,10)--(-34,10)--cycle;
\draw[draw=none,fill=black](-33,9)--(-32,9)--(-32,10)--(-33,10)--cycle;
\draw[draw=none,fill=white](-32,9)--(-31,9)--(-31,10)--(-32,10)--cycle;
\draw[draw=none,fill=black](-31,9)--(-30,9)--(-30,10)--(-31,10)--cycle;
\draw[draw=none,fill=white](-30,9)--(-29,9)--(-29,10)--(-30,10)--cycle;
\draw[draw=none,fill=black](-29,9)--(-28,9)--(-28,10)--(-29,10)--cycle;
\draw[draw=none,fill=black](-28,9)--(-27,9)--(-27,10)--(-28,10)--cycle;
\draw[draw=none,fill=black](-27,9)--(-26,9)--(-26,10)--(-27,10)--cycle;
\draw[draw=none,fill=black](-26,9)--(-25,9)--(-25,10)--(-26,10)--cycle;
\draw[draw=none,fill=black](-25,9)--(-24,9)--(-24,10)--(-25,10)--cycle;
\draw[draw=none,fill=black](-24,9)--(-23,9)--(-23,10)--(-24,10)--cycle;
\draw[draw=none,fill=black](-23,9)--(-22,9)--(-22,10)--(-23,10)--cycle;
\draw[draw=none,fill=white](-22,9)--(-21,9)--(-21,10)--(-22,10)--cycle;
\draw[draw=none,fill=white](-21,9)--(-20,9)--(-20,10)--(-21,10)--cycle;
\draw[draw=none,fill=white](-20,9)--(-19,9)--(-19,10)--(-20,10)--cycle;
\draw[draw=none,fill=white](-19,9)--(-18,9)--(-18,10)--(-19,10)--cycle;
\draw[draw=none,fill=white](-18,9)--(-17,9)--(-17,10)--(-18,10)--cycle;
\draw[draw=none,fill=white](-17,9)--(-16,9)--(-16,10)--(-17,10)--cycle;
\draw[draw=none,fill=white](-16,9)--(-15,9)--(-15,10)--(-16,10)--cycle;
\draw[draw=none,fill=white](-15,9)--(-14,9)--(-14,10)--(-15,10)--cycle;
\draw[draw=none,fill=black](-14,9)--(-13,9)--(-13,10)--(-14,10)--cycle;
\draw[draw=none,fill=black](-13,9)--(-12,9)--(-12,10)--(-13,10)--cycle;
\draw[draw=none,fill=black](-12,9)--(-11,9)--(-11,10)--(-12,10)--cycle;
\draw[draw=none,fill=black](-11,9)--(-10,9)--(-10,10)--(-11,10)--cycle;
\draw[draw=none,fill=white](-10,9)--(-9,9)--(-9,10)--(-10,10)--cycle;
\draw[draw=none,fill=white](-9,9)--(-8,9)--(-8,10)--(-9,10)--cycle;
\draw[draw=none,fill=white](-8,9)--(-7,9)--(-7,10)--(-8,10)--cycle;
\draw[draw=none,fill=white](-7,9)--(-6,9)--(-6,10)--(-7,10)--cycle;
\draw[draw=none,fill=white](-6,9)--(-5,9)--(-5,10)--(-6,10)--cycle;
\draw[draw=none,fill=white](-5,9)--(-4,9)--(-4,10)--(-5,10)--cycle;
\draw[draw=none,fill=white](-4,9)--(-3,9)--(-3,10)--(-4,10)--cycle;
\draw[draw=none,fill=white](-3,9)--(-2,9)--(-2,10)--(-3,10)--cycle;
\draw[draw=none,fill=black](-2,9)--(-1,9)--(-1,10)--(-2,10)--cycle;
\draw[draw=none,fill=black](-1,9)--(0,9)--(0,10)--(-1,10)--cycle;
\draw[draw=none,fill=white](0,9)--(1,9)--(1,10)--(0,10)--cycle;
\draw[draw=none,fill=white](1,9)--(2,9)--(2,10)--(1,10)--cycle;
\draw[draw=none,fill=white](2,9)--(3,9)--(3,10)--(2,10)--cycle;
\draw[draw=none,fill=white](3,9)--(4,9)--(4,10)--(3,10)--cycle;
\draw[draw=none,fill=white](4,9)--(5,9)--(5,10)--(4,10)--cycle;
\draw[draw=none,fill=white](5,9)--(6,9)--(6,10)--(5,10)--cycle;
\draw[draw=none,fill=white](6,9)--(7,9)--(7,10)--(6,10)--cycle;
\draw[draw=none,fill=white](7,9)--(8,9)--(8,10)--(7,10)--cycle;
\draw[draw=none,fill=white](8,9)--(9,9)--(9,10)--(8,10)--cycle;
\draw[draw=none,fill=white](9,9)--(10,9)--(10,10)--(9,10)--cycle;
\draw[draw=none,fill=white](10,9)--(11,9)--(11,10)--(10,10)--cycle;
\draw[draw=none,fill=white](11,9)--(12,9)--(12,10)--(11,10)--cycle;
\draw[draw=none,fill=white](12,9)--(13,9)--(13,10)--(12,10)--cycle;
\draw[draw=none,fill=white](13,9)--(14,9)--(14,10)--(13,10)--cycle;
\draw[draw=none,fill=black](14,9)--(15,9)--(15,10)--(14,10)--cycle;
\draw[draw=none,fill=black](15,9)--(16,9)--(16,10)--(15,10)--cycle;
\draw[draw=none,fill=black](16,9)--(17,9)--(17,10)--(16,10)--cycle;
\draw[draw=none,fill=black](17,9)--(18,9)--(18,10)--(17,10)--cycle;
\draw[draw=none,fill=black](18,9)--(19,9)--(19,10)--(18,10)--cycle;
\draw[draw=none,fill=black](19,9)--(20,9)--(20,10)--(19,10)--cycle;
\draw[draw=none,fill=black](20,9)--(21,9)--(21,10)--(20,10)--cycle;
\draw[draw=none,fill=black](21,9)--(22,9)--(22,10)--(21,10)--cycle;
\draw[draw=none,fill=black](22,9)--(23,9)--(23,10)--(22,10)--cycle;
\draw[draw=none,fill=black](23,9)--(24,9)--(24,10)--(23,10)--cycle;
\draw[draw=none,fill=black](24,9)--(25,9)--(25,10)--(24,10)--cycle;
\draw[draw=none,fill=black](25,9)--(26,9)--(26,10)--(25,10)--cycle;
\draw[draw=none,fill=white](26,9)--(27,9)--(27,10)--(26,10)--cycle;
\draw[draw=none,fill=white](27,9)--(28,9)--(28,10)--(27,10)--cycle;
\draw[draw=none,fill=black](28,9)--(29,9)--(29,10)--(28,10)--cycle;
\draw[draw=none,fill=white](29,9)--(30,9)--(30,10)--(29,10)--cycle;
\draw[draw=none,fill=black](30,9)--(31,9)--(31,10)--(30,10)--cycle;
\draw[draw=none,fill=black](31,9)--(32,9)--(32,10)--(31,10)--cycle;
\draw[draw=none,fill=white](32,9)--(33,9)--(33,10)--(32,10)--cycle;
\draw[draw=none,fill=black](33,9)--(34,9)--(34,10)--(33,10)--cycle;
\draw[draw=none,fill=white](34,9)--(35,9)--(35,10)--(34,10)--cycle;
\draw[draw=none,fill=black](35,9)--(36,9)--(36,10)--(35,10)--cycle;
\draw[draw=none,fill=black](36,9)--(37,9)--(37,10)--(36,10)--cycle;
\draw[draw=none,fill=black](37,9)--(38,9)--(38,10)--(37,10)--cycle;
\draw[draw=none,fill=black](38,9)--(39,9)--(39,10)--(38,10)--cycle;
\draw[draw=none,fill=white](39,9)--(40,9)--(40,10)--(39,10)--cycle;
\draw[draw=none,fill=black](40,9)--(41,9)--(41,10)--(40,10)--cycle;
\draw[draw=none,fill=black](41,9)--(42,9)--(42,10)--(41,10)--cycle;
\draw[draw=none,fill=black](-40,10)--(-39,10)--(-39,11)--(-40,11)--cycle;
\draw[draw=none,fill=white](-39,10)--(-38,10)--(-38,11)--(-39,11)--cycle;
\draw[draw=none,fill=black](-38,10)--(-37,10)--(-37,11)--(-38,11)--cycle;
\draw[draw=none,fill=white](-37,10)--(-36,10)--(-36,11)--(-37,11)--cycle;
\draw[draw=none,fill=black](-36,10)--(-35,10)--(-35,11)--(-36,11)--cycle;
\draw[draw=none,fill=white](-35,10)--(-34,10)--(-34,11)--(-35,11)--cycle;
\draw[draw=none,fill=black](-34,10)--(-33,10)--(-33,11)--(-34,11)--cycle;
\draw[draw=none,fill=black](-33,10)--(-32,10)--(-32,11)--(-33,11)--cycle;
\draw[draw=none,fill=white](-32,10)--(-31,10)--(-31,11)--(-32,11)--cycle;
\draw[draw=none,fill=black](-31,10)--(-30,10)--(-30,11)--(-31,11)--cycle;
\draw[draw=none,fill=white](-30,10)--(-29,10)--(-29,11)--(-30,11)--cycle;
\draw[draw=none,fill=black](-29,10)--(-28,10)--(-28,11)--(-29,11)--cycle;
\draw[draw=none,fill=white](-28,10)--(-27,10)--(-27,11)--(-28,11)--cycle;
\draw[draw=none,fill=white](-27,10)--(-26,10)--(-26,11)--(-27,11)--cycle;
\draw[draw=none,fill=white](-26,10)--(-25,10)--(-25,11)--(-26,11)--cycle;
\draw[draw=none,fill=white](-25,10)--(-24,10)--(-24,11)--(-25,11)--cycle;
\draw[draw=none,fill=white](-24,10)--(-23,10)--(-23,11)--(-24,11)--cycle;
\draw[draw=none,fill=black](-23,10)--(-22,10)--(-22,11)--(-23,11)--cycle;
\draw[draw=none,fill=black](-22,10)--(-21,10)--(-21,11)--(-22,11)--cycle;
\draw[draw=none,fill=white](-21,10)--(-20,10)--(-20,11)--(-21,11)--cycle;
\draw[draw=none,fill=white](-20,10)--(-19,10)--(-19,11)--(-20,11)--cycle;
\draw[draw=none,fill=white](-19,10)--(-18,10)--(-18,11)--(-19,11)--cycle;
\draw[draw=none,fill=white](-18,10)--(-17,10)--(-17,11)--(-18,11)--cycle;
\draw[draw=none,fill=white](-17,10)--(-16,10)--(-16,11)--(-17,11)--cycle;
\draw[draw=none,fill=white](-16,10)--(-15,10)--(-15,11)--(-16,11)--cycle;
\draw[draw=none,fill=black](-15,10)--(-14,10)--(-14,11)--(-15,11)--cycle;
\draw[draw=none,fill=black](-14,10)--(-13,10)--(-13,11)--(-14,11)--cycle;
\draw[draw=none,fill=white](-13,10)--(-12,10)--(-12,11)--(-13,11)--cycle;
\draw[draw=none,fill=white](-12,10)--(-11,10)--(-11,11)--(-12,11)--cycle;
\draw[draw=none,fill=black](-11,10)--(-10,10)--(-10,11)--(-11,11)--cycle;
\draw[draw=none,fill=black](-10,10)--(-9,10)--(-9,11)--(-10,11)--cycle;
\draw[draw=none,fill=white](-9,10)--(-8,10)--(-8,11)--(-9,11)--cycle;
\draw[draw=none,fill=white](-8,10)--(-7,10)--(-7,11)--(-8,11)--cycle;
\draw[draw=none,fill=white](-7,10)--(-6,10)--(-6,11)--(-7,11)--cycle;
\draw[draw=none,fill=white](-6,10)--(-5,10)--(-5,11)--(-6,11)--cycle;
\draw[draw=none,fill=white](-5,10)--(-4,10)--(-4,11)--(-5,11)--cycle;
\draw[draw=none,fill=white](-4,10)--(-3,10)--(-3,11)--(-4,11)--cycle;
\draw[draw=none,fill=black](-3,10)--(-2,10)--(-2,11)--(-3,11)--cycle;
\draw[draw=none,fill=black](-2,10)--(-1,10)--(-1,11)--(-2,11)--cycle;
\draw[draw=none,fill=black](-1,10)--(0,10)--(0,11)--(-1,11)--cycle;
\draw[draw=none,fill=black](0,10)--(1,10)--(1,11)--(0,11)--cycle;
\draw[draw=none,fill=white](1,10)--(2,10)--(2,11)--(1,11)--cycle;
\draw[draw=none,fill=white](2,10)--(3,10)--(3,11)--(2,11)--cycle;
\draw[draw=none,fill=white](3,10)--(4,10)--(4,11)--(3,11)--cycle;
\draw[draw=none,fill=white](4,10)--(5,10)--(5,11)--(4,11)--cycle;
\draw[draw=none,fill=white](5,10)--(6,10)--(6,11)--(5,11)--cycle;
\draw[draw=none,fill=white](6,10)--(7,10)--(7,11)--(6,11)--cycle;
\draw[draw=none,fill=white](7,10)--(8,10)--(8,11)--(7,11)--cycle;
\draw[draw=none,fill=white](8,10)--(9,10)--(9,11)--(8,11)--cycle;
\draw[draw=none,fill=white](9,10)--(10,10)--(10,11)--(9,11)--cycle;
\draw[draw=none,fill=white](10,10)--(11,10)--(11,11)--(10,11)--cycle;
\draw[draw=none,fill=white](11,10)--(12,10)--(12,11)--(11,11)--cycle;
\draw[draw=none,fill=white](12,10)--(13,10)--(13,11)--(12,11)--cycle;
\draw[draw=none,fill=black](13,10)--(14,10)--(14,11)--(13,11)--cycle;
\draw[draw=none,fill=black](14,10)--(15,10)--(15,11)--(14,11)--cycle;
\draw[draw=none,fill=white](15,10)--(16,10)--(16,11)--(15,11)--cycle;
\draw[draw=none,fill=white](16,10)--(17,10)--(17,11)--(16,11)--cycle;
\draw[draw=none,fill=white](17,10)--(18,10)--(18,11)--(17,11)--cycle;
\draw[draw=none,fill=white](18,10)--(19,10)--(19,11)--(18,11)--cycle;
\draw[draw=none,fill=white](19,10)--(20,10)--(20,11)--(19,11)--cycle;
\draw[draw=none,fill=white](20,10)--(21,10)--(21,11)--(20,11)--cycle;
\draw[draw=none,fill=white](21,10)--(22,10)--(22,11)--(21,11)--cycle;
\draw[draw=none,fill=white](22,10)--(23,10)--(23,11)--(22,11)--cycle;
\draw[draw=none,fill=white](23,10)--(24,10)--(24,11)--(23,11)--cycle;
\draw[draw=none,fill=white](24,10)--(25,10)--(25,11)--(24,11)--cycle;
\draw[draw=none,fill=black](25,10)--(26,10)--(26,11)--(25,11)--cycle;
\draw[draw=none,fill=black](26,10)--(27,10)--(27,11)--(26,11)--cycle;
\draw[draw=none,fill=black](27,10)--(28,10)--(28,11)--(27,11)--cycle;
\draw[draw=none,fill=black](28,10)--(29,10)--(29,11)--(28,11)--cycle;
\draw[draw=none,fill=white](29,10)--(30,10)--(30,11)--(29,11)--cycle;
\draw[draw=none,fill=black](30,10)--(31,10)--(31,11)--(30,11)--cycle;
\draw[draw=none,fill=black](31,10)--(32,10)--(32,11)--(31,11)--cycle;
\draw[draw=none,fill=white](32,10)--(33,10)--(33,11)--(32,11)--cycle;
\draw[draw=none,fill=black](33,10)--(34,10)--(34,11)--(33,11)--cycle;
\draw[draw=none,fill=white](34,10)--(35,10)--(35,11)--(34,11)--cycle;
\draw[draw=none,fill=black](35,10)--(36,10)--(36,11)--(35,11)--cycle;
\draw[draw=none,fill=white](36,10)--(37,10)--(37,11)--(36,11)--cycle;
\draw[draw=none,fill=white](37,10)--(38,10)--(38,11)--(37,11)--cycle;
\draw[draw=none,fill=black](38,10)--(39,10)--(39,11)--(38,11)--cycle;
\draw[draw=none,fill=white](39,10)--(40,10)--(40,11)--(39,11)--cycle;
\draw[draw=none,fill=black](40,10)--(41,10)--(41,11)--(40,11)--cycle;
\draw[draw=none,fill=white](-39,11)--(-38,11)--(-38,12)--(-39,12)--cycle;
\draw[draw=none,fill=black](-38,11)--(-37,11)--(-37,12)--(-38,12)--cycle;
\draw[draw=none,fill=white](-37,11)--(-36,11)--(-36,12)--(-37,12)--cycle;
\draw[draw=none,fill=black](-36,11)--(-35,11)--(-35,12)--(-36,12)--cycle;
\draw[draw=none,fill=white](-35,11)--(-34,11)--(-34,12)--(-35,12)--cycle;
\draw[draw=none,fill=black](-34,11)--(-33,11)--(-33,12)--(-34,12)--cycle;
\draw[draw=none,fill=black](-33,11)--(-32,11)--(-32,12)--(-33,12)--cycle;
\draw[draw=none,fill=white](-32,11)--(-31,11)--(-31,12)--(-32,12)--cycle;
\draw[draw=none,fill=black](-31,11)--(-30,11)--(-30,12)--(-31,12)--cycle;
\draw[draw=none,fill=white](-30,11)--(-29,11)--(-29,12)--(-30,12)--cycle;
\draw[draw=none,fill=black](-29,11)--(-28,11)--(-28,12)--(-29,12)--cycle;
\draw[draw=none,fill=black](-28,11)--(-27,11)--(-27,12)--(-28,12)--cycle;
\draw[draw=none,fill=white](-27,11)--(-26,11)--(-26,12)--(-27,12)--cycle;
\draw[draw=none,fill=white](-26,11)--(-25,11)--(-25,12)--(-26,12)--cycle;
\draw[draw=none,fill=white](-25,11)--(-24,11)--(-24,12)--(-25,12)--cycle;
\draw[draw=none,fill=black](-24,11)--(-23,11)--(-23,12)--(-24,12)--cycle;
\draw[draw=none,fill=black](-23,11)--(-22,11)--(-22,12)--(-23,12)--cycle;
\draw[draw=none,fill=black](-22,11)--(-21,11)--(-21,12)--(-22,12)--cycle;
\draw[draw=none,fill=black](-21,11)--(-20,11)--(-20,12)--(-21,12)--cycle;
\draw[draw=none,fill=white](-20,11)--(-19,11)--(-19,12)--(-20,12)--cycle;
\draw[draw=none,fill=white](-19,11)--(-18,11)--(-18,12)--(-19,12)--cycle;
\draw[draw=none,fill=white](-18,11)--(-17,11)--(-17,12)--(-18,12)--cycle;
\draw[draw=none,fill=white](-17,11)--(-16,11)--(-16,12)--(-17,12)--cycle;
\draw[draw=none,fill=black](-16,11)--(-15,11)--(-15,12)--(-16,12)--cycle;
\draw[draw=none,fill=black](-15,11)--(-14,11)--(-14,12)--(-15,12)--cycle;
\draw[draw=none,fill=black](-14,11)--(-13,11)--(-13,12)--(-14,12)--cycle;
\draw[draw=none,fill=black](-13,11)--(-12,11)--(-12,12)--(-13,12)--cycle;
\draw[draw=none,fill=black](-12,11)--(-11,11)--(-11,12)--(-12,12)--cycle;
\draw[draw=none,fill=black](-11,11)--(-10,11)--(-10,12)--(-11,12)--cycle;
\draw[draw=none,fill=black](-10,11)--(-9,11)--(-9,12)--(-10,12)--cycle;
\draw[draw=none,fill=black](-9,11)--(-8,11)--(-8,12)--(-9,12)--cycle;
\draw[draw=none,fill=white](-8,11)--(-7,11)--(-7,12)--(-8,12)--cycle;
\draw[draw=none,fill=white](-7,11)--(-6,11)--(-6,12)--(-7,12)--cycle;
\draw[draw=none,fill=white](-6,11)--(-5,11)--(-5,12)--(-6,12)--cycle;
\draw[draw=none,fill=white](-5,11)--(-4,11)--(-4,12)--(-5,12)--cycle;
\draw[draw=none,fill=black](-4,11)--(-3,11)--(-3,12)--(-4,12)--cycle;
\draw[draw=none,fill=black](-3,11)--(-2,11)--(-2,12)--(-3,12)--cycle;
\draw[draw=none,fill=white](-2,11)--(-1,11)--(-1,12)--(-2,12)--cycle;
\draw[draw=none,fill=white](-1,11)--(0,11)--(0,12)--(-1,12)--cycle;
\draw[draw=none,fill=black](0,11)--(1,11)--(1,12)--(0,12)--cycle;
\draw[draw=none,fill=black](1,11)--(2,11)--(2,12)--(1,12)--cycle;
\draw[draw=none,fill=white](2,11)--(3,11)--(3,12)--(2,12)--cycle;
\draw[draw=none,fill=white](3,11)--(4,11)--(4,12)--(3,12)--cycle;
\draw[draw=none,fill=white](4,11)--(5,11)--(5,12)--(4,12)--cycle;
\draw[draw=none,fill=white](5,11)--(6,11)--(6,12)--(5,12)--cycle;
\draw[draw=none,fill=white](6,11)--(7,11)--(7,12)--(6,12)--cycle;
\draw[draw=none,fill=white](7,11)--(8,11)--(8,12)--(7,12)--cycle;
\draw[draw=none,fill=white](8,11)--(9,11)--(9,12)--(8,12)--cycle;
\draw[draw=none,fill=white](9,11)--(10,11)--(10,12)--(9,12)--cycle;
\draw[draw=none,fill=white](10,11)--(11,11)--(11,12)--(10,12)--cycle;
\draw[draw=none,fill=white](11,11)--(12,11)--(12,12)--(11,12)--cycle;
\draw[draw=none,fill=black](12,11)--(13,11)--(13,12)--(12,12)--cycle;
\draw[draw=none,fill=black](13,11)--(14,11)--(14,12)--(13,12)--cycle;
\draw[draw=none,fill=black](14,11)--(15,11)--(15,12)--(14,12)--cycle;
\draw[draw=none,fill=black](15,11)--(16,11)--(16,12)--(15,12)--cycle;
\draw[draw=none,fill=white](16,11)--(17,11)--(17,12)--(16,12)--cycle;
\draw[draw=none,fill=white](17,11)--(18,11)--(18,12)--(17,12)--cycle;
\draw[draw=none,fill=white](18,11)--(19,11)--(19,12)--(18,12)--cycle;
\draw[draw=none,fill=white](19,11)--(20,11)--(20,12)--(19,12)--cycle;
\draw[draw=none,fill=white](20,11)--(21,11)--(21,12)--(20,12)--cycle;
\draw[draw=none,fill=white](21,11)--(22,11)--(22,12)--(21,12)--cycle;
\draw[draw=none,fill=white](22,11)--(23,11)--(23,12)--(22,12)--cycle;
\draw[draw=none,fill=white](23,11)--(24,11)--(24,12)--(23,12)--cycle;
\draw[draw=none,fill=black](24,11)--(25,11)--(25,12)--(24,12)--cycle;
\draw[draw=none,fill=black](25,11)--(26,11)--(26,12)--(25,12)--cycle;
\draw[draw=none,fill=white](26,11)--(27,11)--(27,12)--(26,12)--cycle;
\draw[draw=none,fill=white](27,11)--(28,11)--(28,12)--(27,12)--cycle;
\draw[draw=none,fill=black](28,11)--(29,11)--(29,12)--(28,12)--cycle;
\draw[draw=none,fill=white](29,11)--(30,11)--(30,12)--(29,12)--cycle;
\draw[draw=none,fill=black](30,11)--(31,11)--(31,12)--(30,12)--cycle;
\draw[draw=none,fill=black](31,11)--(32,11)--(32,12)--(31,12)--cycle;
\draw[draw=none,fill=white](32,11)--(33,11)--(33,12)--(32,12)--cycle;
\draw[draw=none,fill=black](33,11)--(34,11)--(34,12)--(33,12)--cycle;
\draw[draw=none,fill=white](34,11)--(35,11)--(35,12)--(34,12)--cycle;
\draw[draw=none,fill=black](35,11)--(36,11)--(36,12)--(35,12)--cycle;
\draw[draw=none,fill=black](36,11)--(37,11)--(37,12)--(36,12)--cycle;
\draw[draw=none,fill=black](37,11)--(38,11)--(38,12)--(37,12)--cycle;
\draw[draw=none,fill=black](38,11)--(39,11)--(39,12)--(38,12)--cycle;
\draw[draw=none,fill=white](39,11)--(40,11)--(40,12)--(39,12)--cycle;
\draw[draw=none,fill=black](-38,12)--(-37,12)--(-37,13)--(-38,13)--cycle;
\draw[draw=none,fill=white](-37,12)--(-36,12)--(-36,13)--(-37,13)--cycle;
\draw[draw=none,fill=black](-36,12)--(-35,12)--(-35,13)--(-36,13)--cycle;
\draw[draw=none,fill=white](-35,12)--(-34,12)--(-34,13)--(-35,13)--cycle;
\draw[draw=none,fill=black](-34,12)--(-33,12)--(-33,13)--(-34,13)--cycle;
\draw[draw=none,fill=black](-33,12)--(-32,12)--(-32,13)--(-33,13)--cycle;
\draw[draw=none,fill=white](-32,12)--(-31,12)--(-31,13)--(-32,13)--cycle;
\draw[draw=none,fill=black](-31,12)--(-30,12)--(-30,13)--(-31,13)--cycle;
\draw[draw=none,fill=white](-30,12)--(-29,12)--(-29,13)--(-30,13)--cycle;
\draw[draw=none,fill=black](-29,12)--(-28,12)--(-28,13)--(-29,13)--cycle;
\draw[draw=none,fill=black](-28,12)--(-27,12)--(-27,13)--(-28,13)--cycle;
\draw[draw=none,fill=black](-27,12)--(-26,12)--(-26,13)--(-27,13)--cycle;
\draw[draw=none,fill=white](-26,12)--(-25,12)--(-25,13)--(-26,13)--cycle;
\draw[draw=none,fill=black](-25,12)--(-24,12)--(-24,13)--(-25,13)--cycle;
\draw[draw=none,fill=black](-24,12)--(-23,12)--(-23,13)--(-24,13)--cycle;
\draw[draw=none,fill=white](-23,12)--(-22,12)--(-22,13)--(-23,13)--cycle;
\draw[draw=none,fill=white](-22,12)--(-21,12)--(-21,13)--(-22,13)--cycle;
\draw[draw=none,fill=black](-21,12)--(-20,12)--(-20,13)--(-21,13)--cycle;
\draw[draw=none,fill=black](-20,12)--(-19,12)--(-19,13)--(-20,13)--cycle;
\draw[draw=none,fill=white](-19,12)--(-18,12)--(-18,13)--(-19,13)--cycle;
\draw[draw=none,fill=white](-18,12)--(-17,12)--(-17,13)--(-18,13)--cycle;
\draw[draw=none,fill=black](-17,12)--(-16,12)--(-16,13)--(-17,13)--cycle;
\draw[draw=none,fill=black](-16,12)--(-15,12)--(-15,13)--(-16,13)--cycle;
\draw[draw=none,fill=white](-15,12)--(-14,12)--(-14,13)--(-15,13)--cycle;
\draw[draw=none,fill=white](-14,12)--(-13,12)--(-13,13)--(-14,13)--cycle;
\draw[draw=none,fill=white](-13,12)--(-12,12)--(-12,13)--(-13,13)--cycle;
\draw[draw=none,fill=white](-12,12)--(-11,12)--(-11,13)--(-12,13)--cycle;
\draw[draw=none,fill=white](-11,12)--(-10,12)--(-10,13)--(-11,13)--cycle;
\draw[draw=none,fill=white](-10,12)--(-9,12)--(-9,13)--(-10,13)--cycle;
\draw[draw=none,fill=black](-9,12)--(-8,12)--(-8,13)--(-9,13)--cycle;
\draw[draw=none,fill=black](-8,12)--(-7,12)--(-7,13)--(-8,13)--cycle;
\draw[draw=none,fill=white](-7,12)--(-6,12)--(-6,13)--(-7,13)--cycle;
\draw[draw=none,fill=white](-6,12)--(-5,12)--(-5,13)--(-6,13)--cycle;
\draw[draw=none,fill=black](-5,12)--(-4,12)--(-4,13)--(-5,13)--cycle;
\draw[draw=none,fill=black](-4,12)--(-3,12)--(-3,13)--(-4,13)--cycle;
\draw[draw=none,fill=black](-3,12)--(-2,12)--(-2,13)--(-3,13)--cycle;
\draw[draw=none,fill=black](-2,12)--(-1,12)--(-1,13)--(-2,13)--cycle;
\draw[draw=none,fill=black](-1,12)--(0,12)--(0,13)--(-1,13)--cycle;
\draw[draw=none,fill=black](0,12)--(1,12)--(1,13)--(0,13)--cycle;
\draw[draw=none,fill=black](1,12)--(2,12)--(2,13)--(1,13)--cycle;
\draw[draw=none,fill=black](2,12)--(3,12)--(3,13)--(2,13)--cycle;
\draw[draw=none,fill=white](3,12)--(4,12)--(4,13)--(3,13)--cycle;
\draw[draw=none,fill=white](4,12)--(5,12)--(5,13)--(4,13)--cycle;
\draw[draw=none,fill=white](5,12)--(6,12)--(6,13)--(5,13)--cycle;
\draw[draw=none,fill=white](6,12)--(7,12)--(7,13)--(6,13)--cycle;
\draw[draw=none,fill=white](7,12)--(8,12)--(8,13)--(7,13)--cycle;
\draw[draw=none,fill=white](8,12)--(9,12)--(9,13)--(8,13)--cycle;
\draw[draw=none,fill=white](9,12)--(10,12)--(10,13)--(9,13)--cycle;
\draw[draw=none,fill=white](10,12)--(11,12)--(11,13)--(10,13)--cycle;
\draw[draw=none,fill=black](11,12)--(12,12)--(12,13)--(11,13)--cycle;
\draw[draw=none,fill=black](12,12)--(13,12)--(13,13)--(12,13)--cycle;
\draw[draw=none,fill=white](13,12)--(14,12)--(14,13)--(13,13)--cycle;
\draw[draw=none,fill=white](14,12)--(15,12)--(15,13)--(14,13)--cycle;
\draw[draw=none,fill=black](15,12)--(16,12)--(16,13)--(15,13)--cycle;
\draw[draw=none,fill=black](16,12)--(17,12)--(17,13)--(16,13)--cycle;
\draw[draw=none,fill=white](17,12)--(18,12)--(18,13)--(17,13)--cycle;
\draw[draw=none,fill=white](18,12)--(19,12)--(19,13)--(18,13)--cycle;
\draw[draw=none,fill=white](19,12)--(20,12)--(20,13)--(19,13)--cycle;
\draw[draw=none,fill=white](20,12)--(21,12)--(21,13)--(20,13)--cycle;
\draw[draw=none,fill=white](21,12)--(22,12)--(22,13)--(21,13)--cycle;
\draw[draw=none,fill=white](22,12)--(23,12)--(23,13)--(22,13)--cycle;
\draw[draw=none,fill=black](23,12)--(24,12)--(24,13)--(23,13)--cycle;
\draw[draw=none,fill=black](24,12)--(25,12)--(25,13)--(24,13)--cycle;
\draw[draw=none,fill=black](25,12)--(26,12)--(26,13)--(25,13)--cycle;
\draw[draw=none,fill=black](26,12)--(27,12)--(27,13)--(26,13)--cycle;
\draw[draw=none,fill=black](27,12)--(28,12)--(28,13)--(27,13)--cycle;
\draw[draw=none,fill=black](28,12)--(29,12)--(29,13)--(28,13)--cycle;
\draw[draw=none,fill=white](29,12)--(30,12)--(30,13)--(29,13)--cycle;
\draw[draw=none,fill=black](30,12)--(31,12)--(31,13)--(30,13)--cycle;
\draw[draw=none,fill=black](31,12)--(32,12)--(32,13)--(31,13)--cycle;
\draw[draw=none,fill=white](32,12)--(33,12)--(33,13)--(32,13)--cycle;
\draw[draw=none,fill=black](33,12)--(34,12)--(34,13)--(33,13)--cycle;
\draw[draw=none,fill=white](34,12)--(35,12)--(35,13)--(34,13)--cycle;
\draw[draw=none,fill=black](35,12)--(36,12)--(36,13)--(35,13)--cycle;
\draw[draw=none,fill=white](36,12)--(37,12)--(37,13)--(36,13)--cycle;
\draw[draw=none,fill=white](37,12)--(38,12)--(38,13)--(37,13)--cycle;
\draw[draw=none,fill=black](38,12)--(39,12)--(39,13)--(38,13)--cycle;
\draw[draw=none,fill=white](-37,13)--(-36,13)--(-36,14)--(-37,14)--cycle;
\draw[draw=none,fill=black](-36,13)--(-35,13)--(-35,14)--(-36,14)--cycle;
\draw[draw=none,fill=white](-35,13)--(-34,13)--(-34,14)--(-35,14)--cycle;
\draw[draw=none,fill=black](-34,13)--(-33,13)--(-33,14)--(-34,14)--cycle;
\draw[draw=none,fill=black](-33,13)--(-32,13)--(-32,14)--(-33,14)--cycle;
\draw[draw=none,fill=white](-32,13)--(-31,13)--(-31,14)--(-32,14)--cycle;
\draw[draw=none,fill=black](-31,13)--(-30,13)--(-30,14)--(-31,14)--cycle;
\draw[draw=none,fill=white](-30,13)--(-29,13)--(-29,14)--(-30,14)--cycle;
\draw[draw=none,fill=black](-29,13)--(-28,13)--(-28,14)--(-29,14)--cycle;
\draw[draw=none,fill=white](-28,13)--(-27,13)--(-27,14)--(-28,14)--cycle;
\draw[draw=none,fill=black](-27,13)--(-26,13)--(-26,14)--(-27,14)--cycle;
\draw[draw=none,fill=white](-26,13)--(-25,13)--(-25,14)--(-26,14)--cycle;
\draw[draw=none,fill=black](-25,13)--(-24,13)--(-24,14)--(-25,14)--cycle;
\draw[draw=none,fill=black](-24,13)--(-23,13)--(-23,14)--(-24,14)--cycle;
\draw[draw=none,fill=black](-23,13)--(-22,13)--(-22,14)--(-23,14)--cycle;
\draw[draw=none,fill=black](-22,13)--(-21,13)--(-21,14)--(-22,14)--cycle;
\draw[draw=none,fill=black](-21,13)--(-20,13)--(-20,14)--(-21,14)--cycle;
\draw[draw=none,fill=black](-20,13)--(-19,13)--(-19,14)--(-20,14)--cycle;
\draw[draw=none,fill=black](-19,13)--(-18,13)--(-18,14)--(-19,14)--cycle;
\draw[draw=none,fill=black](-18,13)--(-17,13)--(-17,14)--(-18,14)--cycle;
\draw[draw=none,fill=black](-17,13)--(-16,13)--(-16,14)--(-17,14)--cycle;
\draw[draw=none,fill=black](-16,13)--(-15,13)--(-15,14)--(-16,14)--cycle;
\draw[draw=none,fill=black](-15,13)--(-14,13)--(-14,14)--(-15,14)--cycle;
\draw[draw=none,fill=white](-14,13)--(-13,13)--(-13,14)--(-14,14)--cycle;
\draw[draw=none,fill=white](-13,13)--(-12,13)--(-12,14)--(-13,14)--cycle;
\draw[draw=none,fill=white](-12,13)--(-11,13)--(-11,14)--(-12,14)--cycle;
\draw[draw=none,fill=white](-11,13)--(-10,13)--(-10,14)--(-11,14)--cycle;
\draw[draw=none,fill=black](-10,13)--(-9,13)--(-9,14)--(-10,14)--cycle;
\draw[draw=none,fill=black](-9,13)--(-8,13)--(-8,14)--(-9,14)--cycle;
\draw[draw=none,fill=black](-8,13)--(-7,13)--(-7,14)--(-8,14)--cycle;
\draw[draw=none,fill=black](-7,13)--(-6,13)--(-6,14)--(-7,14)--cycle;
\draw[draw=none,fill=black](-6,13)--(-5,13)--(-5,14)--(-6,14)--cycle;
\draw[draw=none,fill=black](-5,13)--(-4,13)--(-4,14)--(-5,14)--cycle;
\draw[draw=none,fill=white](-4,13)--(-3,13)--(-3,14)--(-4,14)--cycle;
\draw[draw=none,fill=white](-3,13)--(-2,13)--(-2,14)--(-3,14)--cycle;
\draw[draw=none,fill=white](-2,13)--(-1,13)--(-1,14)--(-2,14)--cycle;
\draw[draw=none,fill=white](-1,13)--(0,13)--(0,14)--(-1,14)--cycle;
\draw[draw=none,fill=white](0,13)--(1,13)--(1,14)--(0,14)--cycle;
\draw[draw=none,fill=white](1,13)--(2,13)--(2,14)--(1,14)--cycle;
\draw[draw=none,fill=black](2,13)--(3,13)--(3,14)--(2,14)--cycle;
\draw[draw=none,fill=black](3,13)--(4,13)--(4,14)--(3,14)--cycle;
\draw[draw=none,fill=white](4,13)--(5,13)--(5,14)--(4,14)--cycle;
\draw[draw=none,fill=white](5,13)--(6,13)--(6,14)--(5,14)--cycle;
\draw[draw=none,fill=white](6,13)--(7,13)--(7,14)--(6,14)--cycle;
\draw[draw=none,fill=white](7,13)--(8,13)--(8,14)--(7,14)--cycle;
\draw[draw=none,fill=white](8,13)--(9,13)--(9,14)--(8,14)--cycle;
\draw[draw=none,fill=white](9,13)--(10,13)--(10,14)--(9,14)--cycle;
\draw[draw=none,fill=black](10,13)--(11,13)--(11,14)--(10,14)--cycle;
\draw[draw=none,fill=black](11,13)--(12,13)--(12,14)--(11,14)--cycle;
\draw[draw=none,fill=black](12,13)--(13,13)--(13,14)--(12,14)--cycle;
\draw[draw=none,fill=black](13,13)--(14,13)--(14,14)--(13,14)--cycle;
\draw[draw=none,fill=black](14,13)--(15,13)--(15,14)--(14,14)--cycle;
\draw[draw=none,fill=black](15,13)--(16,13)--(16,14)--(15,14)--cycle;
\draw[draw=none,fill=black](16,13)--(17,13)--(17,14)--(16,14)--cycle;
\draw[draw=none,fill=black](17,13)--(18,13)--(18,14)--(17,14)--cycle;
\draw[draw=none,fill=white](18,13)--(19,13)--(19,14)--(18,14)--cycle;
\draw[draw=none,fill=white](19,13)--(20,13)--(20,14)--(19,14)--cycle;
\draw[draw=none,fill=white](20,13)--(21,13)--(21,14)--(20,14)--cycle;
\draw[draw=none,fill=white](21,13)--(22,13)--(22,14)--(21,14)--cycle;
\draw[draw=none,fill=black](22,13)--(23,13)--(23,14)--(22,14)--cycle;
\draw[draw=none,fill=black](23,13)--(24,13)--(24,14)--(23,14)--cycle;
\draw[draw=none,fill=white](24,13)--(25,13)--(25,14)--(24,14)--cycle;
\draw[draw=none,fill=white](25,13)--(26,13)--(26,14)--(25,14)--cycle;
\draw[draw=none,fill=white](26,13)--(27,13)--(27,14)--(26,14)--cycle;
\draw[draw=none,fill=white](27,13)--(28,13)--(28,14)--(27,14)--cycle;
\draw[draw=none,fill=black](28,13)--(29,13)--(29,14)--(28,14)--cycle;
\draw[draw=none,fill=white](29,13)--(30,13)--(30,14)--(29,14)--cycle;
\draw[draw=none,fill=black](30,13)--(31,13)--(31,14)--(30,14)--cycle;
\draw[draw=none,fill=black](31,13)--(32,13)--(32,14)--(31,14)--cycle;
\draw[draw=none,fill=white](32,13)--(33,13)--(33,14)--(32,14)--cycle;
\draw[draw=none,fill=black](33,13)--(34,13)--(34,14)--(33,14)--cycle;
\draw[draw=none,fill=white](34,13)--(35,13)--(35,14)--(34,14)--cycle;
\draw[draw=none,fill=black](35,13)--(36,13)--(36,14)--(35,14)--cycle;
\draw[draw=none,fill=black](36,13)--(37,13)--(37,14)--(36,14)--cycle;
\draw[draw=none,fill=black](37,13)--(38,13)--(38,14)--(37,14)--cycle;
\draw[draw=none,fill=black](-36,14)--(-35,14)--(-35,15)--(-36,15)--cycle;
\draw[draw=none,fill=white](-35,14)--(-34,14)--(-34,15)--(-35,15)--cycle;
\draw[draw=none,fill=black](-34,14)--(-33,14)--(-33,15)--(-34,15)--cycle;
\draw[draw=none,fill=black](-33,14)--(-32,14)--(-32,15)--(-33,15)--cycle;
\draw[draw=none,fill=white](-32,14)--(-31,14)--(-31,15)--(-32,15)--cycle;
\draw[draw=none,fill=black](-31,14)--(-30,14)--(-30,15)--(-31,15)--cycle;
\draw[draw=none,fill=white](-30,14)--(-29,14)--(-29,15)--(-30,15)--cycle;
\draw[draw=none,fill=black](-29,14)--(-28,14)--(-28,15)--(-29,15)--cycle;
\draw[draw=none,fill=white](-28,14)--(-27,14)--(-27,15)--(-28,15)--cycle;
\draw[draw=none,fill=black](-27,14)--(-26,14)--(-26,15)--(-27,15)--cycle;
\draw[draw=none,fill=white](-26,14)--(-25,14)--(-25,15)--(-26,15)--cycle;
\draw[draw=none,fill=black](-25,14)--(-24,14)--(-24,15)--(-25,15)--cycle;
\draw[draw=none,fill=white](-24,14)--(-23,14)--(-23,15)--(-24,15)--cycle;
\draw[draw=none,fill=white](-23,14)--(-22,14)--(-22,15)--(-23,15)--cycle;
\draw[draw=none,fill=white](-22,14)--(-21,14)--(-21,15)--(-22,15)--cycle;
\draw[draw=none,fill=white](-21,14)--(-20,14)--(-20,15)--(-21,15)--cycle;
\draw[draw=none,fill=white](-20,14)--(-19,14)--(-19,15)--(-20,15)--cycle;
\draw[draw=none,fill=white](-19,14)--(-18,14)--(-18,15)--(-19,15)--cycle;
\draw[draw=none,fill=white](-18,14)--(-17,14)--(-17,15)--(-18,15)--cycle;
\draw[draw=none,fill=white](-17,14)--(-16,14)--(-16,15)--(-17,15)--cycle;
\draw[draw=none,fill=white](-16,14)--(-15,14)--(-15,15)--(-16,15)--cycle;
\draw[draw=none,fill=black](-15,14)--(-14,14)--(-14,15)--(-15,15)--cycle;
\draw[draw=none,fill=black](-14,14)--(-13,14)--(-13,15)--(-14,15)--cycle;
\draw[draw=none,fill=white](-13,14)--(-12,14)--(-12,15)--(-13,15)--cycle;
\draw[draw=none,fill=white](-12,14)--(-11,14)--(-11,15)--(-12,15)--cycle;
\draw[draw=none,fill=black](-11,14)--(-10,14)--(-10,15)--(-11,15)--cycle;
\draw[draw=none,fill=black](-10,14)--(-9,14)--(-9,15)--(-10,15)--cycle;
\draw[draw=none,fill=white](-9,14)--(-8,14)--(-8,15)--(-9,15)--cycle;
\draw[draw=none,fill=white](-8,14)--(-7,14)--(-7,15)--(-8,15)--cycle;
\draw[draw=none,fill=white](-7,14)--(-6,14)--(-6,15)--(-7,15)--cycle;
\draw[draw=none,fill=white](-6,14)--(-5,14)--(-5,15)--(-6,15)--cycle;
\draw[draw=none,fill=black](-5,14)--(-4,14)--(-4,15)--(-5,15)--cycle;
\draw[draw=none,fill=black](-4,14)--(-3,14)--(-3,15)--(-4,15)--cycle;
\draw[draw=none,fill=white](-3,14)--(-2,14)--(-2,15)--(-3,15)--cycle;
\draw[draw=none,fill=white](-2,14)--(-1,14)--(-1,15)--(-2,15)--cycle;
\draw[draw=none,fill=white](-1,14)--(0,14)--(0,15)--(-1,15)--cycle;
\draw[draw=none,fill=white](0,14)--(1,14)--(1,15)--(0,15)--cycle;
\draw[draw=none,fill=black](1,14)--(2,14)--(2,15)--(1,15)--cycle;
\draw[draw=none,fill=black](2,14)--(3,14)--(3,15)--(2,15)--cycle;
\draw[draw=none,fill=black](3,14)--(4,14)--(4,15)--(3,15)--cycle;
\draw[draw=none,fill=black](4,14)--(5,14)--(5,15)--(4,15)--cycle;
\draw[draw=none,fill=white](5,14)--(6,14)--(6,15)--(5,15)--cycle;
\draw[draw=none,fill=white](6,14)--(7,14)--(7,15)--(6,15)--cycle;
\draw[draw=none,fill=white](7,14)--(8,14)--(8,15)--(7,15)--cycle;
\draw[draw=none,fill=white](8,14)--(9,14)--(9,15)--(8,15)--cycle;
\draw[draw=none,fill=black](9,14)--(10,14)--(10,15)--(9,15)--cycle;
\draw[draw=none,fill=black](10,14)--(11,14)--(11,15)--(10,15)--cycle;
\draw[draw=none,fill=white](11,14)--(12,14)--(12,15)--(11,15)--cycle;
\draw[draw=none,fill=white](12,14)--(13,14)--(13,15)--(12,15)--cycle;
\draw[draw=none,fill=white](13,14)--(14,14)--(14,15)--(13,15)--cycle;
\draw[draw=none,fill=white](14,14)--(15,14)--(15,15)--(14,15)--cycle;
\draw[draw=none,fill=white](15,14)--(16,14)--(16,15)--(15,15)--cycle;
\draw[draw=none,fill=white](16,14)--(17,14)--(17,15)--(16,15)--cycle;
\draw[draw=none,fill=black](17,14)--(18,14)--(18,15)--(17,15)--cycle;
\draw[draw=none,fill=black](18,14)--(19,14)--(19,15)--(18,15)--cycle;
\draw[draw=none,fill=white](19,14)--(20,14)--(20,15)--(19,15)--cycle;
\draw[draw=none,fill=white](20,14)--(21,14)--(21,15)--(20,15)--cycle;
\draw[draw=none,fill=black](21,14)--(22,14)--(22,15)--(21,15)--cycle;
\draw[draw=none,fill=black](22,14)--(23,14)--(23,15)--(22,15)--cycle;
\draw[draw=none,fill=black](23,14)--(24,14)--(24,15)--(23,15)--cycle;
\draw[draw=none,fill=black](24,14)--(25,14)--(25,15)--(24,15)--cycle;
\draw[draw=none,fill=white](25,14)--(26,14)--(26,15)--(25,15)--cycle;
\draw[draw=none,fill=white](26,14)--(27,14)--(27,15)--(26,15)--cycle;
\draw[draw=none,fill=black](27,14)--(28,14)--(28,15)--(27,15)--cycle;
\draw[draw=none,fill=black](28,14)--(29,14)--(29,15)--(28,15)--cycle;
\draw[draw=none,fill=white](29,14)--(30,14)--(30,15)--(29,15)--cycle;
\draw[draw=none,fill=black](30,14)--(31,14)--(31,15)--(30,15)--cycle;
\draw[draw=none,fill=black](31,14)--(32,14)--(32,15)--(31,15)--cycle;
\draw[draw=none,fill=white](32,14)--(33,14)--(33,15)--(32,15)--cycle;
\draw[draw=none,fill=black](33,14)--(34,14)--(34,15)--(33,15)--cycle;
\draw[draw=none,fill=white](34,14)--(35,14)--(35,15)--(34,15)--cycle;
\draw[draw=none,fill=black](35,14)--(36,14)--(36,15)--(35,15)--cycle;
\draw[draw=none,fill=white](36,14)--(37,14)--(37,15)--(36,15)--cycle;
\draw[draw=none,fill=white](-35,15)--(-34,15)--(-34,16)--(-35,16)--cycle;
\draw[draw=none,fill=black](-34,15)--(-33,15)--(-33,16)--(-34,16)--cycle;
\draw[draw=none,fill=black](-33,15)--(-32,15)--(-32,16)--(-33,16)--cycle;
\draw[draw=none,fill=white](-32,15)--(-31,15)--(-31,16)--(-32,16)--cycle;
\draw[draw=none,fill=black](-31,15)--(-30,15)--(-30,16)--(-31,16)--cycle;
\draw[draw=none,fill=white](-30,15)--(-29,15)--(-29,16)--(-30,16)--cycle;
\draw[draw=none,fill=black](-29,15)--(-28,15)--(-28,16)--(-29,16)--cycle;
\draw[draw=none,fill=white](-28,15)--(-27,15)--(-27,16)--(-28,16)--cycle;
\draw[draw=none,fill=black](-27,15)--(-26,15)--(-26,16)--(-27,16)--cycle;
\draw[draw=none,fill=white](-26,15)--(-25,15)--(-25,16)--(-26,16)--cycle;
\draw[draw=none,fill=black](-25,15)--(-24,15)--(-24,16)--(-25,16)--cycle;
\draw[draw=none,fill=black](-24,15)--(-23,15)--(-23,16)--(-24,16)--cycle;
\draw[draw=none,fill=white](-23,15)--(-22,15)--(-22,16)--(-23,16)--cycle;
\draw[draw=none,fill=white](-22,15)--(-21,15)--(-21,16)--(-22,16)--cycle;
\draw[draw=none,fill=white](-21,15)--(-20,15)--(-20,16)--(-21,16)--cycle;
\draw[draw=none,fill=white](-20,15)--(-19,15)--(-19,16)--(-20,16)--cycle;
\draw[draw=none,fill=white](-19,15)--(-18,15)--(-18,16)--(-19,16)--cycle;
\draw[draw=none,fill=white](-18,15)--(-17,15)--(-17,16)--(-18,16)--cycle;
\draw[draw=none,fill=white](-17,15)--(-16,15)--(-16,16)--(-17,16)--cycle;
\draw[draw=none,fill=black](-16,15)--(-15,15)--(-15,16)--(-16,16)--cycle;
\draw[draw=none,fill=black](-15,15)--(-14,15)--(-14,16)--(-15,16)--cycle;
\draw[draw=none,fill=black](-14,15)--(-13,15)--(-13,16)--(-14,16)--cycle;
\draw[draw=none,fill=black](-13,15)--(-12,15)--(-12,16)--(-13,16)--cycle;
\draw[draw=none,fill=black](-12,15)--(-11,15)--(-11,16)--(-12,16)--cycle;
\draw[draw=none,fill=black](-11,15)--(-10,15)--(-10,16)--(-11,16)--cycle;
\draw[draw=none,fill=black](-10,15)--(-9,15)--(-9,16)--(-10,16)--cycle;
\draw[draw=none,fill=black](-9,15)--(-8,15)--(-8,16)--(-9,16)--cycle;
\draw[draw=none,fill=white](-8,15)--(-7,15)--(-7,16)--(-8,16)--cycle;
\draw[draw=none,fill=white](-7,15)--(-6,15)--(-6,16)--(-7,16)--cycle;
\draw[draw=none,fill=black](-6,15)--(-5,15)--(-5,16)--(-6,16)--cycle;
\draw[draw=none,fill=black](-5,15)--(-4,15)--(-4,16)--(-5,16)--cycle;
\draw[draw=none,fill=black](-4,15)--(-3,15)--(-3,16)--(-4,16)--cycle;
\draw[draw=none,fill=black](-3,15)--(-2,15)--(-2,16)--(-3,16)--cycle;
\draw[draw=none,fill=white](-2,15)--(-1,15)--(-1,16)--(-2,16)--cycle;
\draw[draw=none,fill=white](-1,15)--(0,15)--(0,16)--(-1,16)--cycle;
\draw[draw=none,fill=black](0,15)--(1,15)--(1,16)--(0,16)--cycle;
\draw[draw=none,fill=black](1,15)--(2,15)--(2,16)--(1,16)--cycle;
\draw[draw=none,fill=white](2,15)--(3,15)--(3,16)--(2,16)--cycle;
\draw[draw=none,fill=white](3,15)--(4,15)--(4,16)--(3,16)--cycle;
\draw[draw=none,fill=black](4,15)--(5,15)--(5,16)--(4,16)--cycle;
\draw[draw=none,fill=black](5,15)--(6,15)--(6,16)--(5,16)--cycle;
\draw[draw=none,fill=white](6,15)--(7,15)--(7,16)--(6,16)--cycle;
\draw[draw=none,fill=white](7,15)--(8,15)--(8,16)--(7,16)--cycle;
\draw[draw=none,fill=black](8,15)--(9,15)--(9,16)--(8,16)--cycle;
\draw[draw=none,fill=black](9,15)--(10,15)--(10,16)--(9,16)--cycle;
\draw[draw=none,fill=black](10,15)--(11,15)--(11,16)--(10,16)--cycle;
\draw[draw=none,fill=black](11,15)--(12,15)--(12,16)--(11,16)--cycle;
\draw[draw=none,fill=white](12,15)--(13,15)--(13,16)--(12,16)--cycle;
\draw[draw=none,fill=white](13,15)--(14,15)--(14,16)--(13,16)--cycle;
\draw[draw=none,fill=white](14,15)--(15,15)--(15,16)--(14,16)--cycle;
\draw[draw=none,fill=white](15,15)--(16,15)--(16,16)--(15,16)--cycle;
\draw[draw=none,fill=black](16,15)--(17,15)--(17,16)--(16,16)--cycle;
\draw[draw=none,fill=black](17,15)--(18,15)--(18,16)--(17,16)--cycle;
\draw[draw=none,fill=black](18,15)--(19,15)--(19,16)--(18,16)--cycle;
\draw[draw=none,fill=black](19,15)--(20,15)--(20,16)--(19,16)--cycle;
\draw[draw=none,fill=black](20,15)--(21,15)--(21,16)--(20,16)--cycle;
\draw[draw=none,fill=black](21,15)--(22,15)--(22,16)--(21,16)--cycle;
\draw[draw=none,fill=white](22,15)--(23,15)--(23,16)--(22,16)--cycle;
\draw[draw=none,fill=white](23,15)--(24,15)--(24,16)--(23,16)--cycle;
\draw[draw=none,fill=black](24,15)--(25,15)--(25,16)--(24,16)--cycle;
\draw[draw=none,fill=black](25,15)--(26,15)--(26,16)--(25,16)--cycle;
\draw[draw=none,fill=black](26,15)--(27,15)--(27,16)--(26,16)--cycle;
\draw[draw=none,fill=black](27,15)--(28,15)--(28,16)--(27,16)--cycle;
\draw[draw=none,fill=black](28,15)--(29,15)--(29,16)--(28,16)--cycle;
\draw[draw=none,fill=white](29,15)--(30,15)--(30,16)--(29,16)--cycle;
\draw[draw=none,fill=black](30,15)--(31,15)--(31,16)--(30,16)--cycle;
\draw[draw=none,fill=black](31,15)--(32,15)--(32,16)--(31,16)--cycle;
\draw[draw=none,fill=white](32,15)--(33,15)--(33,16)--(32,16)--cycle;
\draw[draw=none,fill=black](33,15)--(34,15)--(34,16)--(33,16)--cycle;
\draw[draw=none,fill=white](34,15)--(35,15)--(35,16)--(34,16)--cycle;
\draw[draw=none,fill=black](35,15)--(36,15)--(36,16)--(35,16)--cycle;
\draw[draw=none,fill=black](-34,16)--(-33,16)--(-33,17)--(-34,17)--cycle;
\draw[draw=none,fill=black](-33,16)--(-32,16)--(-32,17)--(-33,17)--cycle;
\draw[draw=none,fill=white](-32,16)--(-31,16)--(-31,17)--(-32,17)--cycle;
\draw[draw=none,fill=black](-31,16)--(-30,16)--(-30,17)--(-31,17)--cycle;
\draw[draw=none,fill=white](-30,16)--(-29,16)--(-29,17)--(-30,17)--cycle;
\draw[draw=none,fill=black](-29,16)--(-28,16)--(-28,17)--(-29,17)--cycle;
\draw[draw=none,fill=white](-28,16)--(-27,16)--(-27,17)--(-28,17)--cycle;
\draw[draw=none,fill=black](-27,16)--(-26,16)--(-26,17)--(-27,17)--cycle;
\draw[draw=none,fill=white](-26,16)--(-25,16)--(-25,17)--(-26,17)--cycle;
\draw[draw=none,fill=black](-25,16)--(-24,16)--(-24,17)--(-25,17)--cycle;
\draw[draw=none,fill=black](-24,16)--(-23,16)--(-23,17)--(-24,17)--cycle;
\draw[draw=none,fill=black](-23,16)--(-22,16)--(-22,17)--(-23,17)--cycle;
\draw[draw=none,fill=white](-22,16)--(-21,16)--(-21,17)--(-22,17)--cycle;
\draw[draw=none,fill=white](-21,16)--(-20,16)--(-20,17)--(-21,17)--cycle;
\draw[draw=none,fill=white](-20,16)--(-19,16)--(-19,17)--(-20,17)--cycle;
\draw[draw=none,fill=white](-19,16)--(-18,16)--(-18,17)--(-19,17)--cycle;
\draw[draw=none,fill=white](-18,16)--(-17,16)--(-17,17)--(-18,17)--cycle;
\draw[draw=none,fill=black](-17,16)--(-16,16)--(-16,17)--(-17,17)--cycle;
\draw[draw=none,fill=black](-16,16)--(-15,16)--(-15,17)--(-16,17)--cycle;
\draw[draw=none,fill=white](-15,16)--(-14,16)--(-14,17)--(-15,17)--cycle;
\draw[draw=none,fill=white](-14,16)--(-13,16)--(-13,17)--(-14,17)--cycle;
\draw[draw=none,fill=white](-13,16)--(-12,16)--(-12,17)--(-13,17)--cycle;
\draw[draw=none,fill=white](-12,16)--(-11,16)--(-11,17)--(-12,17)--cycle;
\draw[draw=none,fill=white](-11,16)--(-10,16)--(-10,17)--(-11,17)--cycle;
\draw[draw=none,fill=white](-10,16)--(-9,16)--(-9,17)--(-10,17)--cycle;
\draw[draw=none,fill=black](-9,16)--(-8,16)--(-8,17)--(-9,17)--cycle;
\draw[draw=none,fill=black](-8,16)--(-7,16)--(-7,17)--(-8,17)--cycle;
\draw[draw=none,fill=black](-7,16)--(-6,16)--(-6,17)--(-7,17)--cycle;
\draw[draw=none,fill=black](-6,16)--(-5,16)--(-5,17)--(-6,17)--cycle;
\draw[draw=none,fill=white](-5,16)--(-4,16)--(-4,17)--(-5,17)--cycle;
\draw[draw=none,fill=white](-4,16)--(-3,16)--(-3,17)--(-4,17)--cycle;
\draw[draw=none,fill=black](-3,16)--(-2,16)--(-2,17)--(-3,17)--cycle;
\draw[draw=none,fill=black](-2,16)--(-1,16)--(-1,17)--(-2,17)--cycle;
\draw[draw=none,fill=black](-1,16)--(0,16)--(0,17)--(-1,17)--cycle;
\draw[draw=none,fill=black](0,16)--(1,16)--(1,17)--(0,17)--cycle;
\draw[draw=none,fill=black](1,16)--(2,16)--(2,17)--(1,17)--cycle;
\draw[draw=none,fill=black](2,16)--(3,16)--(3,17)--(2,17)--cycle;
\draw[draw=none,fill=black](3,16)--(4,16)--(4,17)--(3,17)--cycle;
\draw[draw=none,fill=black](4,16)--(5,16)--(5,17)--(4,17)--cycle;
\draw[draw=none,fill=black](5,16)--(6,16)--(6,17)--(5,17)--cycle;
\draw[draw=none,fill=black](6,16)--(7,16)--(7,17)--(6,17)--cycle;
\draw[draw=none,fill=black](7,16)--(8,16)--(8,17)--(7,17)--cycle;
\draw[draw=none,fill=black](8,16)--(9,16)--(9,17)--(8,17)--cycle;
\draw[draw=none,fill=white](9,16)--(10,16)--(10,17)--(9,17)--cycle;
\draw[draw=none,fill=white](10,16)--(11,16)--(11,17)--(10,17)--cycle;
\draw[draw=none,fill=black](11,16)--(12,16)--(12,17)--(11,17)--cycle;
\draw[draw=none,fill=black](12,16)--(13,16)--(13,17)--(12,17)--cycle;
\draw[draw=none,fill=white](13,16)--(14,16)--(14,17)--(13,17)--cycle;
\draw[draw=none,fill=white](14,16)--(15,16)--(15,17)--(14,17)--cycle;
\draw[draw=none,fill=black](15,16)--(16,16)--(16,17)--(15,17)--cycle;
\draw[draw=none,fill=black](16,16)--(17,16)--(17,17)--(16,17)--cycle;
\draw[draw=none,fill=white](17,16)--(18,16)--(18,17)--(17,17)--cycle;
\draw[draw=none,fill=white](18,16)--(19,16)--(19,17)--(18,17)--cycle;
\draw[draw=none,fill=white](19,16)--(20,16)--(20,17)--(19,17)--cycle;
\draw[draw=none,fill=white](20,16)--(21,16)--(21,17)--(20,17)--cycle;
\draw[draw=none,fill=black](21,16)--(22,16)--(22,17)--(21,17)--cycle;
\draw[draw=none,fill=black](22,16)--(23,16)--(23,17)--(22,17)--cycle;
\draw[draw=none,fill=black](23,16)--(24,16)--(24,17)--(23,17)--cycle;
\draw[draw=none,fill=black](24,16)--(25,16)--(25,17)--(24,17)--cycle;
\draw[draw=none,fill=white](25,16)--(26,16)--(26,17)--(25,17)--cycle;
\draw[draw=none,fill=white](26,16)--(27,16)--(27,17)--(26,17)--cycle;
\draw[draw=none,fill=white](27,16)--(28,16)--(28,17)--(27,17)--cycle;
\draw[draw=none,fill=black](28,16)--(29,16)--(29,17)--(28,17)--cycle;
\draw[draw=none,fill=white](29,16)--(30,16)--(30,17)--(29,17)--cycle;
\draw[draw=none,fill=black](30,16)--(31,16)--(31,17)--(30,17)--cycle;
\draw[draw=none,fill=black](31,16)--(32,16)--(32,17)--(31,17)--cycle;
\draw[draw=none,fill=white](32,16)--(33,16)--(33,17)--(32,17)--cycle;
\draw[draw=none,fill=black](33,16)--(34,16)--(34,17)--(33,17)--cycle;
\draw[draw=none,fill=white](34,16)--(35,16)--(35,17)--(34,17)--cycle;
\draw[draw=none,fill=black](-33,17)--(-32,17)--(-32,18)--(-33,18)--cycle;
\draw[draw=none,fill=white](-32,17)--(-31,17)--(-31,18)--(-32,18)--cycle;
\draw[draw=none,fill=black](-31,17)--(-30,17)--(-30,18)--(-31,18)--cycle;
\draw[draw=none,fill=white](-30,17)--(-29,17)--(-29,18)--(-30,18)--cycle;
\draw[draw=none,fill=black](-29,17)--(-28,17)--(-28,18)--(-29,18)--cycle;
\draw[draw=none,fill=white](-28,17)--(-27,17)--(-27,18)--(-28,18)--cycle;
\draw[draw=none,fill=black](-27,17)--(-26,17)--(-26,18)--(-27,18)--cycle;
\draw[draw=none,fill=white](-26,17)--(-25,17)--(-25,18)--(-26,18)--cycle;
\draw[draw=none,fill=black](-25,17)--(-24,17)--(-24,18)--(-25,18)--cycle;
\draw[draw=none,fill=white](-24,17)--(-23,17)--(-23,18)--(-24,18)--cycle;
\draw[draw=none,fill=black](-23,17)--(-22,17)--(-22,18)--(-23,18)--cycle;
\draw[draw=none,fill=black](-22,17)--(-21,17)--(-21,18)--(-22,18)--cycle;
\draw[draw=none,fill=white](-21,17)--(-20,17)--(-20,18)--(-21,18)--cycle;
\draw[draw=none,fill=white](-20,17)--(-19,17)--(-19,18)--(-20,18)--cycle;
\draw[draw=none,fill=white](-19,17)--(-18,17)--(-18,18)--(-19,18)--cycle;
\draw[draw=none,fill=black](-18,17)--(-17,17)--(-17,18)--(-18,18)--cycle;
\draw[draw=none,fill=black](-17,17)--(-16,17)--(-16,18)--(-17,18)--cycle;
\draw[draw=none,fill=black](-16,17)--(-15,17)--(-15,18)--(-16,18)--cycle;
\draw[draw=none,fill=black](-15,17)--(-14,17)--(-14,18)--(-15,18)--cycle;
\draw[draw=none,fill=white](-14,17)--(-13,17)--(-13,18)--(-14,18)--cycle;
\draw[draw=none,fill=white](-13,17)--(-12,17)--(-12,18)--(-13,18)--cycle;
\draw[draw=none,fill=white](-12,17)--(-11,17)--(-11,18)--(-12,18)--cycle;
\draw[draw=none,fill=white](-11,17)--(-10,17)--(-10,18)--(-11,18)--cycle;
\draw[draw=none,fill=black](-10,17)--(-9,17)--(-9,18)--(-10,18)--cycle;
\draw[draw=none,fill=black](-9,17)--(-8,17)--(-8,18)--(-9,18)--cycle;
\draw[draw=none,fill=white](-8,17)--(-7,17)--(-7,18)--(-8,18)--cycle;
\draw[draw=none,fill=white](-7,17)--(-6,17)--(-6,18)--(-7,18)--cycle;
\draw[draw=none,fill=black](-6,17)--(-5,17)--(-5,18)--(-6,18)--cycle;
\draw[draw=none,fill=black](-5,17)--(-4,17)--(-4,18)--(-5,18)--cycle;
\draw[draw=none,fill=black](-4,17)--(-3,17)--(-3,18)--(-4,18)--cycle;
\draw[draw=none,fill=black](-3,17)--(-2,17)--(-2,18)--(-3,18)--cycle;
\draw[draw=none,fill=white](-2,17)--(-1,17)--(-1,18)--(-2,18)--cycle;
\draw[draw=none,fill=white](-1,17)--(0,17)--(0,18)--(-1,18)--cycle;
\draw[draw=none,fill=white](0,17)--(1,17)--(1,18)--(0,18)--cycle;
\draw[draw=none,fill=white](1,17)--(2,17)--(2,18)--(1,18)--cycle;
\draw[draw=none,fill=white](2,17)--(3,17)--(3,18)--(2,18)--cycle;
\draw[draw=none,fill=white](3,17)--(4,17)--(4,18)--(3,18)--cycle;
\draw[draw=none,fill=white](4,17)--(5,17)--(5,18)--(4,18)--cycle;
\draw[draw=none,fill=white](5,17)--(6,17)--(6,18)--(5,18)--cycle;
\draw[draw=none,fill=white](6,17)--(7,17)--(7,18)--(6,18)--cycle;
\draw[draw=none,fill=white](7,17)--(8,17)--(8,18)--(7,18)--cycle;
\draw[draw=none,fill=black](8,17)--(9,17)--(9,18)--(8,18)--cycle;
\draw[draw=none,fill=black](9,17)--(10,17)--(10,18)--(9,18)--cycle;
\draw[draw=none,fill=black](10,17)--(11,17)--(11,18)--(10,18)--cycle;
\draw[draw=none,fill=black](11,17)--(12,17)--(12,18)--(11,18)--cycle;
\draw[draw=none,fill=black](12,17)--(13,17)--(13,18)--(12,18)--cycle;
\draw[draw=none,fill=black](13,17)--(14,17)--(14,18)--(13,18)--cycle;
\draw[draw=none,fill=black](14,17)--(15,17)--(15,18)--(14,18)--cycle;
\draw[draw=none,fill=black](15,17)--(16,17)--(16,18)--(15,18)--cycle;
\draw[draw=none,fill=black](16,17)--(17,17)--(17,18)--(16,18)--cycle;
\draw[draw=none,fill=black](17,17)--(18,17)--(18,18)--(17,18)--cycle;
\draw[draw=none,fill=white](18,17)--(19,17)--(19,18)--(18,18)--cycle;
\draw[draw=none,fill=white](19,17)--(20,17)--(20,18)--(19,18)--cycle;
\draw[draw=none,fill=black](20,17)--(21,17)--(21,18)--(20,18)--cycle;
\draw[draw=none,fill=black](21,17)--(22,17)--(22,18)--(21,18)--cycle;
\draw[draw=none,fill=white](22,17)--(23,17)--(23,18)--(22,18)--cycle;
\draw[draw=none,fill=white](23,17)--(24,17)--(24,18)--(23,18)--cycle;
\draw[draw=none,fill=black](24,17)--(25,17)--(25,18)--(24,18)--cycle;
\draw[draw=none,fill=black](25,17)--(26,17)--(26,18)--(25,18)--cycle;
\draw[draw=none,fill=white](26,17)--(27,17)--(27,18)--(26,18)--cycle;
\draw[draw=none,fill=black](27,17)--(28,17)--(28,18)--(27,18)--cycle;
\draw[draw=none,fill=black](28,17)--(29,17)--(29,18)--(28,18)--cycle;
\draw[draw=none,fill=white](29,17)--(30,17)--(30,18)--(29,18)--cycle;
\draw[draw=none,fill=black](30,17)--(31,17)--(31,18)--(30,18)--cycle;
\draw[draw=none,fill=black](31,17)--(32,17)--(32,18)--(31,18)--cycle;
\draw[draw=none,fill=white](32,17)--(33,17)--(33,18)--(32,18)--cycle;
\draw[draw=none,fill=black](33,17)--(34,17)--(34,18)--(33,18)--cycle;
\draw[draw=none,fill=white](-32,18)--(-31,18)--(-31,19)--(-32,19)--cycle;
\draw[draw=none,fill=black](-31,18)--(-30,18)--(-30,19)--(-31,19)--cycle;
\draw[draw=none,fill=white](-30,18)--(-29,18)--(-29,19)--(-30,19)--cycle;
\draw[draw=none,fill=black](-29,18)--(-28,18)--(-28,19)--(-29,19)--cycle;
\draw[draw=none,fill=white](-28,18)--(-27,18)--(-27,19)--(-28,19)--cycle;
\draw[draw=none,fill=black](-27,18)--(-26,18)--(-26,19)--(-27,19)--cycle;
\draw[draw=none,fill=white](-26,18)--(-25,18)--(-25,19)--(-26,19)--cycle;
\draw[draw=none,fill=black](-25,18)--(-24,18)--(-24,19)--(-25,19)--cycle;
\draw[draw=none,fill=white](-24,18)--(-23,18)--(-23,19)--(-24,19)--cycle;
\draw[draw=none,fill=black](-23,18)--(-22,18)--(-22,19)--(-23,19)--cycle;
\draw[draw=none,fill=black](-22,18)--(-21,18)--(-21,19)--(-22,19)--cycle;
\draw[draw=none,fill=black](-21,18)--(-20,18)--(-20,19)--(-21,19)--cycle;
\draw[draw=none,fill=white](-20,18)--(-19,18)--(-19,19)--(-20,19)--cycle;
\draw[draw=none,fill=black](-19,18)--(-18,18)--(-18,19)--(-19,19)--cycle;
\draw[draw=none,fill=black](-18,18)--(-17,18)--(-17,19)--(-18,19)--cycle;
\draw[draw=none,fill=white](-17,18)--(-16,18)--(-16,19)--(-17,19)--cycle;
\draw[draw=none,fill=white](-16,18)--(-15,18)--(-15,19)--(-16,19)--cycle;
\draw[draw=none,fill=black](-15,18)--(-14,18)--(-14,19)--(-15,19)--cycle;
\draw[draw=none,fill=black](-14,18)--(-13,18)--(-13,19)--(-14,19)--cycle;
\draw[draw=none,fill=white](-13,18)--(-12,18)--(-12,19)--(-13,19)--cycle;
\draw[draw=none,fill=white](-12,18)--(-11,18)--(-11,19)--(-12,19)--cycle;
\draw[draw=none,fill=black](-11,18)--(-10,18)--(-10,19)--(-11,19)--cycle;
\draw[draw=none,fill=black](-10,18)--(-9,18)--(-9,19)--(-10,19)--cycle;
\draw[draw=none,fill=black](-9,18)--(-8,18)--(-8,19)--(-9,19)--cycle;
\draw[draw=none,fill=black](-8,18)--(-7,18)--(-7,19)--(-8,19)--cycle;
\draw[draw=none,fill=black](-7,18)--(-6,18)--(-6,19)--(-7,19)--cycle;
\draw[draw=none,fill=black](-6,18)--(-5,18)--(-5,19)--(-6,19)--cycle;
\draw[draw=none,fill=white](-5,18)--(-4,18)--(-4,19)--(-5,19)--cycle;
\draw[draw=none,fill=white](-4,18)--(-3,18)--(-3,19)--(-4,19)--cycle;
\draw[draw=none,fill=black](-3,18)--(-2,18)--(-2,19)--(-3,19)--cycle;
\draw[draw=none,fill=black](-2,18)--(-1,18)--(-1,19)--(-2,19)--cycle;
\draw[draw=none,fill=white](-1,18)--(0,18)--(0,19)--(-1,19)--cycle;
\draw[draw=none,fill=white](0,18)--(1,18)--(1,19)--(0,19)--cycle;
\draw[draw=none,fill=white](1,18)--(2,18)--(2,19)--(1,19)--cycle;
\draw[draw=none,fill=white](2,18)--(3,18)--(3,19)--(2,19)--cycle;
\draw[draw=none,fill=white](3,18)--(4,18)--(4,19)--(3,19)--cycle;
\draw[draw=none,fill=white](4,18)--(5,18)--(5,19)--(4,19)--cycle;
\draw[draw=none,fill=white](5,18)--(6,18)--(6,19)--(5,19)--cycle;
\draw[draw=none,fill=white](6,18)--(7,18)--(7,19)--(6,19)--cycle;
\draw[draw=none,fill=black](7,18)--(8,18)--(8,19)--(7,19)--cycle;
\draw[draw=none,fill=black](8,18)--(9,18)--(9,19)--(8,19)--cycle;
\draw[draw=none,fill=white](9,18)--(10,18)--(10,19)--(9,19)--cycle;
\draw[draw=none,fill=white](10,18)--(11,18)--(11,19)--(10,19)--cycle;
\draw[draw=none,fill=white](11,18)--(12,18)--(12,19)--(11,19)--cycle;
\draw[draw=none,fill=white](12,18)--(13,18)--(13,19)--(12,19)--cycle;
\draw[draw=none,fill=white](13,18)--(14,18)--(14,19)--(13,19)--cycle;
\draw[draw=none,fill=white](14,18)--(15,18)--(15,19)--(14,19)--cycle;
\draw[draw=none,fill=white](15,18)--(16,18)--(16,19)--(15,19)--cycle;
\draw[draw=none,fill=white](16,18)--(17,18)--(17,19)--(16,19)--cycle;
\draw[draw=none,fill=black](17,18)--(18,18)--(18,19)--(17,19)--cycle;
\draw[draw=none,fill=black](18,18)--(19,18)--(19,19)--(18,19)--cycle;
\draw[draw=none,fill=black](19,18)--(20,18)--(20,19)--(19,19)--cycle;
\draw[draw=none,fill=black](20,18)--(21,18)--(21,19)--(20,19)--cycle;
\draw[draw=none,fill=black](21,18)--(22,18)--(22,19)--(21,19)--cycle;
\draw[draw=none,fill=black](22,18)--(23,18)--(23,19)--(22,19)--cycle;
\draw[draw=none,fill=black](23,18)--(24,18)--(24,19)--(23,19)--cycle;
\draw[draw=none,fill=black](24,18)--(25,18)--(25,19)--(24,19)--cycle;
\draw[draw=none,fill=black](25,18)--(26,18)--(26,19)--(25,19)--cycle;
\draw[draw=none,fill=white](26,18)--(27,18)--(27,19)--(26,19)--cycle;
\draw[draw=none,fill=black](27,18)--(28,18)--(28,19)--(27,19)--cycle;
\draw[draw=none,fill=black](28,18)--(29,18)--(29,19)--(28,19)--cycle;
\draw[draw=none,fill=white](29,18)--(30,18)--(30,19)--(29,19)--cycle;
\draw[draw=none,fill=black](30,18)--(31,18)--(31,19)--(30,19)--cycle;
\draw[draw=none,fill=black](31,18)--(32,18)--(32,19)--(31,19)--cycle;
\draw[draw=none,fill=white](32,18)--(33,18)--(33,19)--(32,19)--cycle;
\draw[draw=none,fill=black](-31,19)--(-30,19)--(-30,20)--(-31,20)--cycle;
\draw[draw=none,fill=white](-30,19)--(-29,19)--(-29,20)--(-30,20)--cycle;
\draw[draw=none,fill=black](-29,19)--(-28,19)--(-28,20)--(-29,20)--cycle;
\draw[draw=none,fill=white](-28,19)--(-27,19)--(-27,20)--(-28,20)--cycle;
\draw[draw=none,fill=black](-27,19)--(-26,19)--(-26,20)--(-27,20)--cycle;
\draw[draw=none,fill=white](-26,19)--(-25,19)--(-25,20)--(-26,20)--cycle;
\draw[draw=none,fill=black](-25,19)--(-24,19)--(-24,20)--(-25,20)--cycle;
\draw[draw=none,fill=white](-24,19)--(-23,19)--(-23,20)--(-24,20)--cycle;
\draw[draw=none,fill=black](-23,19)--(-22,19)--(-22,20)--(-23,20)--cycle;
\draw[draw=none,fill=white](-22,19)--(-21,19)--(-21,20)--(-22,20)--cycle;
\draw[draw=none,fill=black](-21,19)--(-20,19)--(-20,20)--(-21,20)--cycle;
\draw[draw=none,fill=white](-20,19)--(-19,19)--(-19,20)--(-20,20)--cycle;
\draw[draw=none,fill=black](-19,19)--(-18,19)--(-18,20)--(-19,20)--cycle;
\draw[draw=none,fill=black](-18,19)--(-17,19)--(-17,20)--(-18,20)--cycle;
\draw[draw=none,fill=black](-17,19)--(-16,19)--(-16,20)--(-17,20)--cycle;
\draw[draw=none,fill=black](-16,19)--(-15,19)--(-15,20)--(-16,20)--cycle;
\draw[draw=none,fill=black](-15,19)--(-14,19)--(-14,20)--(-15,20)--cycle;
\draw[draw=none,fill=black](-14,19)--(-13,19)--(-13,20)--(-14,20)--cycle;
\draw[draw=none,fill=black](-13,19)--(-12,19)--(-12,20)--(-13,20)--cycle;
\draw[draw=none,fill=black](-12,19)--(-11,19)--(-11,20)--(-12,20)--cycle;
\draw[draw=none,fill=black](-11,19)--(-10,19)--(-10,20)--(-11,20)--cycle;
\draw[draw=none,fill=white](-10,19)--(-9,19)--(-9,20)--(-10,20)--cycle;
\draw[draw=none,fill=white](-9,19)--(-8,19)--(-8,20)--(-9,20)--cycle;
\draw[draw=none,fill=white](-8,19)--(-7,19)--(-7,20)--(-8,20)--cycle;
\draw[draw=none,fill=white](-7,19)--(-6,19)--(-6,20)--(-7,20)--cycle;
\draw[draw=none,fill=black](-6,19)--(-5,19)--(-5,20)--(-6,20)--cycle;
\draw[draw=none,fill=black](-5,19)--(-4,19)--(-4,20)--(-5,20)--cycle;
\draw[draw=none,fill=black](-4,19)--(-3,19)--(-3,20)--(-4,20)--cycle;
\draw[draw=none,fill=black](-3,19)--(-2,19)--(-2,20)--(-3,20)--cycle;
\draw[draw=none,fill=black](-2,19)--(-1,19)--(-1,20)--(-2,20)--cycle;
\draw[draw=none,fill=black](-1,19)--(0,19)--(0,20)--(-1,20)--cycle;
\draw[draw=none,fill=white](0,19)--(1,19)--(1,20)--(0,20)--cycle;
\draw[draw=none,fill=white](1,19)--(2,19)--(2,20)--(1,20)--cycle;
\draw[draw=none,fill=white](2,19)--(3,19)--(3,20)--(2,20)--cycle;
\draw[draw=none,fill=white](3,19)--(4,19)--(4,20)--(3,20)--cycle;
\draw[draw=none,fill=white](4,19)--(5,19)--(5,20)--(4,20)--cycle;
\draw[draw=none,fill=white](5,19)--(6,19)--(6,20)--(5,20)--cycle;
\draw[draw=none,fill=black](6,19)--(7,19)--(7,20)--(6,20)--cycle;
\draw[draw=none,fill=black](7,19)--(8,19)--(8,20)--(7,20)--cycle;
\draw[draw=none,fill=black](8,19)--(9,19)--(9,20)--(8,20)--cycle;
\draw[draw=none,fill=black](9,19)--(10,19)--(10,20)--(9,20)--cycle;
\draw[draw=none,fill=white](10,19)--(11,19)--(11,20)--(10,20)--cycle;
\draw[draw=none,fill=white](11,19)--(12,19)--(12,20)--(11,20)--cycle;
\draw[draw=none,fill=white](12,19)--(13,19)--(13,20)--(12,20)--cycle;
\draw[draw=none,fill=white](13,19)--(14,19)--(14,20)--(13,20)--cycle;
\draw[draw=none,fill=white](14,19)--(15,19)--(15,20)--(14,20)--cycle;
\draw[draw=none,fill=white](15,19)--(16,19)--(16,20)--(15,20)--cycle;
\draw[draw=none,fill=black](16,19)--(17,19)--(17,20)--(16,20)--cycle;
\draw[draw=none,fill=black](17,19)--(18,19)--(18,20)--(17,20)--cycle;
\draw[draw=none,fill=white](18,19)--(19,19)--(19,20)--(18,20)--cycle;
\draw[draw=none,fill=white](19,19)--(20,19)--(20,20)--(19,20)--cycle;
\draw[draw=none,fill=white](20,19)--(21,19)--(21,20)--(20,20)--cycle;
\draw[draw=none,fill=white](21,19)--(22,19)--(22,20)--(21,20)--cycle;
\draw[draw=none,fill=white](22,19)--(23,19)--(23,20)--(22,20)--cycle;
\draw[draw=none,fill=white](23,19)--(24,19)--(24,20)--(23,20)--cycle;
\draw[draw=none,fill=white](24,19)--(25,19)--(25,20)--(24,20)--cycle;
\draw[draw=none,fill=black](25,19)--(26,19)--(26,20)--(25,20)--cycle;
\draw[draw=none,fill=white](26,19)--(27,19)--(27,20)--(26,20)--cycle;
\draw[draw=none,fill=black](27,19)--(28,19)--(28,20)--(27,20)--cycle;
\draw[draw=none,fill=black](28,19)--(29,19)--(29,20)--(28,20)--cycle;
\draw[draw=none,fill=white](29,19)--(30,19)--(30,20)--(29,20)--cycle;
\draw[draw=none,fill=black](30,19)--(31,19)--(31,20)--(30,20)--cycle;
\draw[draw=none,fill=black](31,19)--(32,19)--(32,20)--(31,20)--cycle;
\draw[draw=none,fill=white](-30,20)--(-29,20)--(-29,21)--(-30,21)--cycle;
\draw[draw=none,fill=black](-29,20)--(-28,20)--(-28,21)--(-29,21)--cycle;
\draw[draw=none,fill=white](-28,20)--(-27,20)--(-27,21)--(-28,21)--cycle;
\draw[draw=none,fill=black](-27,20)--(-26,20)--(-26,21)--(-27,21)--cycle;
\draw[draw=none,fill=white](-26,20)--(-25,20)--(-25,21)--(-26,21)--cycle;
\draw[draw=none,fill=black](-25,20)--(-24,20)--(-24,21)--(-25,21)--cycle;
\draw[draw=none,fill=white](-24,20)--(-23,20)--(-23,21)--(-24,21)--cycle;
\draw[draw=none,fill=black](-23,20)--(-22,20)--(-22,21)--(-23,21)--cycle;
\draw[draw=none,fill=white](-22,20)--(-21,20)--(-21,21)--(-22,21)--cycle;
\draw[draw=none,fill=black](-21,20)--(-20,20)--(-20,21)--(-21,21)--cycle;
\draw[draw=none,fill=white](-20,20)--(-19,20)--(-19,21)--(-20,21)--cycle;
\draw[draw=none,fill=black](-19,20)--(-18,20)--(-18,21)--(-19,21)--cycle;
\draw[draw=none,fill=white](-18,20)--(-17,20)--(-17,21)--(-18,21)--cycle;
\draw[draw=none,fill=white](-17,20)--(-16,20)--(-16,21)--(-17,21)--cycle;
\draw[draw=none,fill=white](-16,20)--(-15,20)--(-15,21)--(-16,21)--cycle;
\draw[draw=none,fill=white](-15,20)--(-14,20)--(-14,21)--(-15,21)--cycle;
\draw[draw=none,fill=white](-14,20)--(-13,20)--(-13,21)--(-14,21)--cycle;
\draw[draw=none,fill=white](-13,20)--(-12,20)--(-12,21)--(-13,21)--cycle;
\draw[draw=none,fill=white](-12,20)--(-11,20)--(-11,21)--(-12,21)--cycle;
\draw[draw=none,fill=black](-11,20)--(-10,20)--(-10,21)--(-11,21)--cycle;
\draw[draw=none,fill=black](-10,20)--(-9,20)--(-9,21)--(-10,21)--cycle;
\draw[draw=none,fill=white](-9,20)--(-8,20)--(-8,21)--(-9,21)--cycle;
\draw[draw=none,fill=white](-8,20)--(-7,20)--(-7,21)--(-8,21)--cycle;
\draw[draw=none,fill=black](-7,20)--(-6,20)--(-6,21)--(-7,21)--cycle;
\draw[draw=none,fill=black](-6,20)--(-5,20)--(-5,21)--(-6,21)--cycle;
\draw[draw=none,fill=white](-5,20)--(-4,20)--(-4,21)--(-5,21)--cycle;
\draw[draw=none,fill=white](-4,20)--(-3,20)--(-3,21)--(-4,21)--cycle;
\draw[draw=none,fill=white](-3,20)--(-2,20)--(-2,21)--(-3,21)--cycle;
\draw[draw=none,fill=white](-2,20)--(-1,20)--(-1,21)--(-2,21)--cycle;
\draw[draw=none,fill=black](-1,20)--(0,20)--(0,21)--(-1,21)--cycle;
\draw[draw=none,fill=black](0,20)--(1,20)--(1,21)--(0,21)--cycle;
\draw[draw=none,fill=white](1,20)--(2,20)--(2,21)--(1,21)--cycle;
\draw[draw=none,fill=white](2,20)--(3,20)--(3,21)--(2,21)--cycle;
\draw[draw=none,fill=white](3,20)--(4,20)--(4,21)--(3,21)--cycle;
\draw[draw=none,fill=white](4,20)--(5,20)--(5,21)--(4,21)--cycle;
\draw[draw=none,fill=black](5,20)--(6,20)--(6,21)--(5,21)--cycle;
\draw[draw=none,fill=black](6,20)--(7,20)--(7,21)--(6,21)--cycle;
\draw[draw=none,fill=white](7,20)--(8,20)--(8,21)--(7,21)--cycle;
\draw[draw=none,fill=white](8,20)--(9,20)--(9,21)--(8,21)--cycle;
\draw[draw=none,fill=black](9,20)--(10,20)--(10,21)--(9,21)--cycle;
\draw[draw=none,fill=black](10,20)--(11,20)--(11,21)--(10,21)--cycle;
\draw[draw=none,fill=white](11,20)--(12,20)--(12,21)--(11,21)--cycle;
\draw[draw=none,fill=white](12,20)--(13,20)--(13,21)--(12,21)--cycle;
\draw[draw=none,fill=white](13,20)--(14,20)--(14,21)--(13,21)--cycle;
\draw[draw=none,fill=white](14,20)--(15,20)--(15,21)--(14,21)--cycle;
\draw[draw=none,fill=black](15,20)--(16,20)--(16,21)--(15,21)--cycle;
\draw[draw=none,fill=black](16,20)--(17,20)--(17,21)--(16,21)--cycle;
\draw[draw=none,fill=black](17,20)--(18,20)--(18,21)--(17,21)--cycle;
\draw[draw=none,fill=black](18,20)--(19,20)--(19,21)--(18,21)--cycle;
\draw[draw=none,fill=white](19,20)--(20,20)--(20,21)--(19,21)--cycle;
\draw[draw=none,fill=white](20,20)--(21,20)--(21,21)--(20,21)--cycle;
\draw[draw=none,fill=white](21,20)--(22,20)--(22,21)--(21,21)--cycle;
\draw[draw=none,fill=white](22,20)--(23,20)--(23,21)--(22,21)--cycle;
\draw[draw=none,fill=white](23,20)--(24,20)--(24,21)--(23,21)--cycle;
\draw[draw=none,fill=black](24,20)--(25,20)--(25,21)--(24,21)--cycle;
\draw[draw=none,fill=black](25,20)--(26,20)--(26,21)--(25,21)--cycle;
\draw[draw=none,fill=white](26,20)--(27,20)--(27,21)--(26,21)--cycle;
\draw[draw=none,fill=black](27,20)--(28,20)--(28,21)--(27,21)--cycle;
\draw[draw=none,fill=black](28,20)--(29,20)--(29,21)--(28,21)--cycle;
\draw[draw=none,fill=white](29,20)--(30,20)--(30,21)--(29,21)--cycle;
\draw[draw=none,fill=black](30,20)--(31,20)--(31,21)--(30,21)--cycle;
\draw[draw=none,fill=black](-29,21)--(-28,21)--(-28,22)--(-29,22)--cycle;
\draw[draw=none,fill=white](-28,21)--(-27,21)--(-27,22)--(-28,22)--cycle;
\draw[draw=none,fill=black](-27,21)--(-26,21)--(-26,22)--(-27,22)--cycle;
\draw[draw=none,fill=white](-26,21)--(-25,21)--(-25,22)--(-26,22)--cycle;
\draw[draw=none,fill=black](-25,21)--(-24,21)--(-24,22)--(-25,22)--cycle;
\draw[draw=none,fill=white](-24,21)--(-23,21)--(-23,22)--(-24,22)--cycle;
\draw[draw=none,fill=black](-23,21)--(-22,21)--(-22,22)--(-23,22)--cycle;
\draw[draw=none,fill=white](-22,21)--(-21,21)--(-21,22)--(-22,22)--cycle;
\draw[draw=none,fill=black](-21,21)--(-20,21)--(-20,22)--(-21,22)--cycle;
\draw[draw=none,fill=white](-20,21)--(-19,21)--(-19,22)--(-20,22)--cycle;
\draw[draw=none,fill=black](-19,21)--(-18,21)--(-18,22)--(-19,22)--cycle;
\draw[draw=none,fill=black](-18,21)--(-17,21)--(-17,22)--(-18,22)--cycle;
\draw[draw=none,fill=white](-17,21)--(-16,21)--(-16,22)--(-17,22)--cycle;
\draw[draw=none,fill=white](-16,21)--(-15,21)--(-15,22)--(-16,22)--cycle;
\draw[draw=none,fill=white](-15,21)--(-14,21)--(-14,22)--(-15,22)--cycle;
\draw[draw=none,fill=white](-14,21)--(-13,21)--(-13,22)--(-14,22)--cycle;
\draw[draw=none,fill=white](-13,21)--(-12,21)--(-12,22)--(-13,22)--cycle;
\draw[draw=none,fill=black](-12,21)--(-11,21)--(-11,22)--(-12,22)--cycle;
\draw[draw=none,fill=black](-11,21)--(-10,21)--(-10,22)--(-11,22)--cycle;
\draw[draw=none,fill=black](-10,21)--(-9,21)--(-9,22)--(-10,22)--cycle;
\draw[draw=none,fill=black](-9,21)--(-8,21)--(-8,22)--(-9,22)--cycle;
\draw[draw=none,fill=black](-8,21)--(-7,21)--(-7,22)--(-8,22)--cycle;
\draw[draw=none,fill=black](-7,21)--(-6,21)--(-6,22)--(-7,22)--cycle;
\draw[draw=none,fill=black](-6,21)--(-5,21)--(-5,22)--(-6,22)--cycle;
\draw[draw=none,fill=black](-5,21)--(-4,21)--(-4,22)--(-5,22)--cycle;
\draw[draw=none,fill=white](-4,21)--(-3,21)--(-3,22)--(-4,22)--cycle;
\draw[draw=none,fill=white](-3,21)--(-2,21)--(-2,22)--(-3,22)--cycle;
\draw[draw=none,fill=black](-2,21)--(-1,21)--(-1,22)--(-2,22)--cycle;
\draw[draw=none,fill=black](-1,21)--(0,21)--(0,22)--(-1,22)--cycle;
\draw[draw=none,fill=black](0,21)--(1,21)--(1,22)--(0,22)--cycle;
\draw[draw=none,fill=black](1,21)--(2,21)--(2,22)--(1,22)--cycle;
\draw[draw=none,fill=white](2,21)--(3,21)--(3,22)--(2,22)--cycle;
\draw[draw=none,fill=white](3,21)--(4,21)--(4,22)--(3,22)--cycle;
\draw[draw=none,fill=black](4,21)--(5,21)--(5,22)--(4,22)--cycle;
\draw[draw=none,fill=black](5,21)--(6,21)--(6,22)--(5,22)--cycle;
\draw[draw=none,fill=black](6,21)--(7,21)--(7,22)--(6,22)--cycle;
\draw[draw=none,fill=black](7,21)--(8,21)--(8,22)--(7,22)--cycle;
\draw[draw=none,fill=black](8,21)--(9,21)--(9,22)--(8,22)--cycle;
\draw[draw=none,fill=black](9,21)--(10,21)--(10,22)--(9,22)--cycle;
\draw[draw=none,fill=black](10,21)--(11,21)--(11,22)--(10,22)--cycle;
\draw[draw=none,fill=black](11,21)--(12,21)--(12,22)--(11,22)--cycle;
\draw[draw=none,fill=white](12,21)--(13,21)--(13,22)--(12,22)--cycle;
\draw[draw=none,fill=white](13,21)--(14,21)--(14,22)--(13,22)--cycle;
\draw[draw=none,fill=black](14,21)--(15,21)--(15,22)--(14,22)--cycle;
\draw[draw=none,fill=black](15,21)--(16,21)--(16,22)--(15,22)--cycle;
\draw[draw=none,fill=white](16,21)--(17,21)--(17,22)--(16,22)--cycle;
\draw[draw=none,fill=white](17,21)--(18,21)--(18,22)--(17,22)--cycle;
\draw[draw=none,fill=black](18,21)--(19,21)--(19,22)--(18,22)--cycle;
\draw[draw=none,fill=black](19,21)--(20,21)--(20,22)--(19,22)--cycle;
\draw[draw=none,fill=white](20,21)--(21,21)--(21,22)--(20,22)--cycle;
\draw[draw=none,fill=white](21,21)--(22,21)--(22,22)--(21,22)--cycle;
\draw[draw=none,fill=white](22,21)--(23,21)--(23,22)--(22,22)--cycle;
\draw[draw=none,fill=black](23,21)--(24,21)--(24,22)--(23,22)--cycle;
\draw[draw=none,fill=black](24,21)--(25,21)--(25,22)--(24,22)--cycle;
\draw[draw=none,fill=black](25,21)--(26,21)--(26,22)--(25,22)--cycle;
\draw[draw=none,fill=white](26,21)--(27,21)--(27,22)--(26,22)--cycle;
\draw[draw=none,fill=black](27,21)--(28,21)--(28,22)--(27,22)--cycle;
\draw[draw=none,fill=black](28,21)--(29,21)--(29,22)--(28,22)--cycle;
\draw[draw=none,fill=white](29,21)--(30,21)--(30,22)--(29,22)--cycle;
\draw[draw=none,fill=white](-28,22)--(-27,22)--(-27,23)--(-28,23)--cycle;
\draw[draw=none,fill=black](-27,22)--(-26,22)--(-26,23)--(-27,23)--cycle;
\draw[draw=none,fill=white](-26,22)--(-25,22)--(-25,23)--(-26,23)--cycle;
\draw[draw=none,fill=black](-25,22)--(-24,22)--(-24,23)--(-25,23)--cycle;
\draw[draw=none,fill=white](-24,22)--(-23,22)--(-23,23)--(-24,23)--cycle;
\draw[draw=none,fill=black](-23,22)--(-22,22)--(-22,23)--(-23,23)--cycle;
\draw[draw=none,fill=white](-22,22)--(-21,22)--(-21,23)--(-22,23)--cycle;
\draw[draw=none,fill=black](-21,22)--(-20,22)--(-20,23)--(-21,23)--cycle;
\draw[draw=none,fill=white](-20,22)--(-19,22)--(-19,23)--(-20,23)--cycle;
\draw[draw=none,fill=black](-19,22)--(-18,22)--(-18,23)--(-19,23)--cycle;
\draw[draw=none,fill=black](-18,22)--(-17,22)--(-17,23)--(-18,23)--cycle;
\draw[draw=none,fill=black](-17,22)--(-16,22)--(-16,23)--(-17,23)--cycle;
\draw[draw=none,fill=white](-16,22)--(-15,22)--(-15,23)--(-16,23)--cycle;
\draw[draw=none,fill=white](-15,22)--(-14,22)--(-14,23)--(-15,23)--cycle;
\draw[draw=none,fill=white](-14,22)--(-13,22)--(-13,23)--(-14,23)--cycle;
\draw[draw=none,fill=black](-13,22)--(-12,22)--(-12,23)--(-13,23)--cycle;
\draw[draw=none,fill=black](-12,22)--(-11,22)--(-11,23)--(-12,23)--cycle;
\draw[draw=none,fill=white](-11,22)--(-10,22)--(-10,23)--(-11,23)--cycle;
\draw[draw=none,fill=white](-10,22)--(-9,22)--(-9,23)--(-10,23)--cycle;
\draw[draw=none,fill=white](-9,22)--(-8,22)--(-8,23)--(-9,23)--cycle;
\draw[draw=none,fill=white](-8,22)--(-7,22)--(-7,23)--(-8,23)--cycle;
\draw[draw=none,fill=white](-7,22)--(-6,22)--(-6,23)--(-7,23)--cycle;
\draw[draw=none,fill=white](-6,22)--(-5,22)--(-5,23)--(-6,23)--cycle;
\draw[draw=none,fill=black](-5,22)--(-4,22)--(-4,23)--(-5,23)--cycle;
\draw[draw=none,fill=black](-4,22)--(-3,22)--(-3,23)--(-4,23)--cycle;
\draw[draw=none,fill=black](-3,22)--(-2,22)--(-2,23)--(-3,23)--cycle;
\draw[draw=none,fill=black](-2,22)--(-1,22)--(-1,23)--(-2,23)--cycle;
\draw[draw=none,fill=white](-1,22)--(0,22)--(0,23)--(-1,23)--cycle;
\draw[draw=none,fill=white](0,22)--(1,22)--(1,23)--(0,23)--cycle;
\draw[draw=none,fill=black](1,22)--(2,22)--(2,23)--(1,23)--cycle;
\draw[draw=none,fill=black](2,22)--(3,22)--(3,23)--(2,23)--cycle;
\draw[draw=none,fill=black](3,22)--(4,22)--(4,23)--(3,23)--cycle;
\draw[draw=none,fill=black](4,22)--(5,22)--(5,23)--(4,23)--cycle;
\draw[draw=none,fill=white](5,22)--(6,22)--(6,23)--(5,23)--cycle;
\draw[draw=none,fill=white](6,22)--(7,22)--(7,23)--(6,23)--cycle;
\draw[draw=none,fill=white](7,22)--(8,22)--(8,23)--(7,23)--cycle;
\draw[draw=none,fill=white](8,22)--(9,22)--(9,23)--(8,23)--cycle;
\draw[draw=none,fill=white](9,22)--(10,22)--(10,23)--(9,23)--cycle;
\draw[draw=none,fill=white](10,22)--(11,22)--(11,23)--(10,23)--cycle;
\draw[draw=none,fill=black](11,22)--(12,22)--(12,23)--(11,23)--cycle;
\draw[draw=none,fill=black](12,22)--(13,22)--(13,23)--(12,23)--cycle;
\draw[draw=none,fill=black](13,22)--(14,22)--(14,23)--(13,23)--cycle;
\draw[draw=none,fill=black](14,22)--(15,22)--(15,23)--(14,23)--cycle;
\draw[draw=none,fill=black](15,22)--(16,22)--(16,23)--(15,23)--cycle;
\draw[draw=none,fill=black](16,22)--(17,22)--(17,23)--(16,23)--cycle;
\draw[draw=none,fill=black](17,22)--(18,22)--(18,23)--(17,23)--cycle;
\draw[draw=none,fill=black](18,22)--(19,22)--(19,23)--(18,23)--cycle;
\draw[draw=none,fill=black](19,22)--(20,22)--(20,23)--(19,23)--cycle;
\draw[draw=none,fill=black](20,22)--(21,22)--(21,23)--(20,23)--cycle;
\draw[draw=none,fill=white](21,22)--(22,22)--(22,23)--(21,23)--cycle;
\draw[draw=none,fill=black](22,22)--(23,22)--(23,23)--(22,23)--cycle;
\draw[draw=none,fill=black](23,22)--(24,22)--(24,23)--(23,23)--cycle;
\draw[draw=none,fill=white](24,22)--(25,22)--(25,23)--(24,23)--cycle;
\draw[draw=none,fill=black](25,22)--(26,22)--(26,23)--(25,23)--cycle;
\draw[draw=none,fill=white](26,22)--(27,22)--(27,23)--(26,23)--cycle;
\draw[draw=none,fill=black](27,22)--(28,22)--(28,23)--(27,23)--cycle;
\draw[draw=none,fill=black](28,22)--(29,22)--(29,23)--(28,23)--cycle;
\draw[draw=none,fill=black](-27,23)--(-26,23)--(-26,24)--(-27,24)--cycle;
\draw[draw=none,fill=white](-26,23)--(-25,23)--(-25,24)--(-26,24)--cycle;
\draw[draw=none,fill=black](-25,23)--(-24,23)--(-24,24)--(-25,24)--cycle;
\draw[draw=none,fill=white](-24,23)--(-23,23)--(-23,24)--(-24,24)--cycle;
\draw[draw=none,fill=black](-23,23)--(-22,23)--(-22,24)--(-23,24)--cycle;
\draw[draw=none,fill=white](-22,23)--(-21,23)--(-21,24)--(-22,24)--cycle;
\draw[draw=none,fill=black](-21,23)--(-20,23)--(-20,24)--(-21,24)--cycle;
\draw[draw=none,fill=white](-20,23)--(-19,23)--(-19,24)--(-20,24)--cycle;
\draw[draw=none,fill=black](-19,23)--(-18,23)--(-18,24)--(-19,24)--cycle;
\draw[draw=none,fill=white](-18,23)--(-17,23)--(-17,24)--(-18,24)--cycle;
\draw[draw=none,fill=black](-17,23)--(-16,23)--(-16,24)--(-17,24)--cycle;
\draw[draw=none,fill=black](-16,23)--(-15,23)--(-15,24)--(-16,24)--cycle;
\draw[draw=none,fill=white](-15,23)--(-14,23)--(-14,24)--(-15,24)--cycle;
\draw[draw=none,fill=black](-14,23)--(-13,23)--(-13,24)--(-14,24)--cycle;
\draw[draw=none,fill=black](-13,23)--(-12,23)--(-12,24)--(-13,24)--cycle;
\draw[draw=none,fill=black](-12,23)--(-11,23)--(-11,24)--(-12,24)--cycle;
\draw[draw=none,fill=black](-11,23)--(-10,23)--(-10,24)--(-11,24)--cycle;
\draw[draw=none,fill=white](-10,23)--(-9,23)--(-9,24)--(-10,24)--cycle;
\draw[draw=none,fill=white](-9,23)--(-8,23)--(-8,24)--(-9,24)--cycle;
\draw[draw=none,fill=white](-8,23)--(-7,23)--(-7,24)--(-8,24)--cycle;
\draw[draw=none,fill=white](-7,23)--(-6,23)--(-6,24)--(-7,24)--cycle;
\draw[draw=none,fill=black](-6,23)--(-5,23)--(-5,24)--(-6,24)--cycle;
\draw[draw=none,fill=black](-5,23)--(-4,23)--(-4,24)--(-5,24)--cycle;
\draw[draw=none,fill=white](-4,23)--(-3,23)--(-3,24)--(-4,24)--cycle;
\draw[draw=none,fill=white](-3,23)--(-2,23)--(-2,24)--(-3,24)--cycle;
\draw[draw=none,fill=black](-2,23)--(-1,23)--(-1,24)--(-2,24)--cycle;
\draw[draw=none,fill=black](-1,23)--(0,23)--(0,24)--(-1,24)--cycle;
\draw[draw=none,fill=black](0,23)--(1,23)--(1,24)--(0,24)--cycle;
\draw[draw=none,fill=black](1,23)--(2,23)--(2,24)--(1,24)--cycle;
\draw[draw=none,fill=white](2,23)--(3,23)--(3,24)--(2,24)--cycle;
\draw[draw=none,fill=white](3,23)--(4,23)--(4,24)--(3,24)--cycle;
\draw[draw=none,fill=black](4,23)--(5,23)--(5,24)--(4,24)--cycle;
\draw[draw=none,fill=black](5,23)--(6,23)--(6,24)--(5,24)--cycle;
\draw[draw=none,fill=white](6,23)--(7,23)--(7,24)--(6,24)--cycle;
\draw[draw=none,fill=white](7,23)--(8,23)--(8,24)--(7,24)--cycle;
\draw[draw=none,fill=white](8,23)--(9,23)--(9,24)--(8,24)--cycle;
\draw[draw=none,fill=white](9,23)--(10,23)--(10,24)--(9,24)--cycle;
\draw[draw=none,fill=black](10,23)--(11,23)--(11,24)--(10,24)--cycle;
\draw[draw=none,fill=black](11,23)--(12,23)--(12,24)--(11,24)--cycle;
\draw[draw=none,fill=white](12,23)--(13,23)--(13,24)--(12,24)--cycle;
\draw[draw=none,fill=white](13,23)--(14,23)--(14,24)--(13,24)--cycle;
\draw[draw=none,fill=white](14,23)--(15,23)--(15,24)--(14,24)--cycle;
\draw[draw=none,fill=white](15,23)--(16,23)--(16,24)--(15,24)--cycle;
\draw[draw=none,fill=white](16,23)--(17,23)--(17,24)--(16,24)--cycle;
\draw[draw=none,fill=white](17,23)--(18,23)--(18,24)--(17,24)--cycle;
\draw[draw=none,fill=white](18,23)--(19,23)--(19,24)--(18,24)--cycle;
\draw[draw=none,fill=white](19,23)--(20,23)--(20,24)--(19,24)--cycle;
\draw[draw=none,fill=black](20,23)--(21,23)--(21,24)--(20,24)--cycle;
\draw[draw=none,fill=white](21,23)--(22,23)--(22,24)--(21,24)--cycle;
\draw[draw=none,fill=black](22,23)--(23,23)--(23,24)--(22,24)--cycle;
\draw[draw=none,fill=black](23,23)--(24,23)--(24,24)--(23,24)--cycle;
\draw[draw=none,fill=white](24,23)--(25,23)--(25,24)--(24,24)--cycle;
\draw[draw=none,fill=black](25,23)--(26,23)--(26,24)--(25,24)--cycle;
\draw[draw=none,fill=white](26,23)--(27,23)--(27,24)--(26,24)--cycle;
\draw[draw=none,fill=black](27,23)--(28,23)--(28,24)--(27,24)--cycle;
\draw[draw=none,fill=white](-26,24)--(-25,24)--(-25,25)--(-26,25)--cycle;
\draw[draw=none,fill=black](-25,24)--(-24,24)--(-24,25)--(-25,25)--cycle;
\draw[draw=none,fill=white](-24,24)--(-23,24)--(-23,25)--(-24,25)--cycle;
\draw[draw=none,fill=black](-23,24)--(-22,24)--(-22,25)--(-23,25)--cycle;
\draw[draw=none,fill=white](-22,24)--(-21,24)--(-21,25)--(-22,25)--cycle;
\draw[draw=none,fill=black](-21,24)--(-20,24)--(-20,25)--(-21,25)--cycle;
\draw[draw=none,fill=white](-20,24)--(-19,24)--(-19,25)--(-20,25)--cycle;
\draw[draw=none,fill=black](-19,24)--(-18,24)--(-18,25)--(-19,25)--cycle;
\draw[draw=none,fill=white](-18,24)--(-17,24)--(-17,25)--(-18,25)--cycle;
\draw[draw=none,fill=black](-17,24)--(-16,24)--(-16,25)--(-17,25)--cycle;
\draw[draw=none,fill=black](-16,24)--(-15,24)--(-15,25)--(-16,25)--cycle;
\draw[draw=none,fill=white](-15,24)--(-14,24)--(-14,25)--(-15,25)--cycle;
\draw[draw=none,fill=black](-14,24)--(-13,24)--(-13,25)--(-14,25)--cycle;
\draw[draw=none,fill=white](-13,24)--(-12,24)--(-12,25)--(-13,25)--cycle;
\draw[draw=none,fill=white](-12,24)--(-11,24)--(-11,25)--(-12,25)--cycle;
\draw[draw=none,fill=black](-11,24)--(-10,24)--(-10,25)--(-11,25)--cycle;
\draw[draw=none,fill=black](-10,24)--(-9,24)--(-9,25)--(-10,25)--cycle;
\draw[draw=none,fill=white](-9,24)--(-8,24)--(-8,25)--(-9,25)--cycle;
\draw[draw=none,fill=white](-8,24)--(-7,24)--(-7,25)--(-8,25)--cycle;
\draw[draw=none,fill=black](-7,24)--(-6,24)--(-6,25)--(-7,25)--cycle;
\draw[draw=none,fill=black](-6,24)--(-5,24)--(-5,25)--(-6,25)--cycle;
\draw[draw=none,fill=black](-5,24)--(-4,24)--(-4,25)--(-5,25)--cycle;
\draw[draw=none,fill=black](-4,24)--(-3,24)--(-3,25)--(-4,25)--cycle;
\draw[draw=none,fill=black](-3,24)--(-2,24)--(-2,25)--(-3,25)--cycle;
\draw[draw=none,fill=black](-2,24)--(-1,24)--(-1,25)--(-2,25)--cycle;
\draw[draw=none,fill=white](-1,24)--(0,24)--(0,25)--(-1,25)--cycle;
\draw[draw=none,fill=white](0,24)--(1,24)--(1,25)--(0,25)--cycle;
\draw[draw=none,fill=black](1,24)--(2,24)--(2,25)--(1,25)--cycle;
\draw[draw=none,fill=black](2,24)--(3,24)--(3,25)--(2,25)--cycle;
\draw[draw=none,fill=black](3,24)--(4,24)--(4,25)--(3,25)--cycle;
\draw[draw=none,fill=black](4,24)--(5,24)--(5,25)--(4,25)--cycle;
\draw[draw=none,fill=black](5,24)--(6,24)--(6,25)--(5,25)--cycle;
\draw[draw=none,fill=black](6,24)--(7,24)--(7,25)--(6,25)--cycle;
\draw[draw=none,fill=white](7,24)--(8,24)--(8,25)--(7,25)--cycle;
\draw[draw=none,fill=white](8,24)--(9,24)--(9,25)--(8,25)--cycle;
\draw[draw=none,fill=black](9,24)--(10,24)--(10,25)--(9,25)--cycle;
\draw[draw=none,fill=black](10,24)--(11,24)--(11,25)--(10,25)--cycle;
\draw[draw=none,fill=black](11,24)--(12,24)--(12,25)--(11,25)--cycle;
\draw[draw=none,fill=black](12,24)--(13,24)--(13,25)--(12,25)--cycle;
\draw[draw=none,fill=white](13,24)--(14,24)--(14,25)--(13,25)--cycle;
\draw[draw=none,fill=white](14,24)--(15,24)--(15,25)--(14,25)--cycle;
\draw[draw=none,fill=white](15,24)--(16,24)--(16,25)--(15,25)--cycle;
\draw[draw=none,fill=white](16,24)--(17,24)--(17,25)--(16,25)--cycle;
\draw[draw=none,fill=white](17,24)--(18,24)--(18,25)--(17,25)--cycle;
\draw[draw=none,fill=white](18,24)--(19,24)--(19,25)--(18,25)--cycle;
\draw[draw=none,fill=black](19,24)--(20,24)--(20,25)--(19,25)--cycle;
\draw[draw=none,fill=black](20,24)--(21,24)--(21,25)--(20,25)--cycle;
\draw[draw=none,fill=white](21,24)--(22,24)--(22,25)--(21,25)--cycle;
\draw[draw=none,fill=black](22,24)--(23,24)--(23,25)--(22,25)--cycle;
\draw[draw=none,fill=black](23,24)--(24,24)--(24,25)--(23,25)--cycle;
\draw[draw=none,fill=white](24,24)--(25,24)--(25,25)--(24,25)--cycle;
\draw[draw=none,fill=black](25,24)--(26,24)--(26,25)--(25,25)--cycle;
\draw[draw=none,fill=white](26,24)--(27,24)--(27,25)--(26,25)--cycle;
\draw[draw=none,fill=black](-25,25)--(-24,25)--(-24,26)--(-25,26)--cycle;
\draw[draw=none,fill=white](-24,25)--(-23,25)--(-23,26)--(-24,26)--cycle;
\draw[draw=none,fill=black](-23,25)--(-22,25)--(-22,26)--(-23,26)--cycle;
\draw[draw=none,fill=white](-22,25)--(-21,25)--(-21,26)--(-22,26)--cycle;
\draw[draw=none,fill=black](-21,25)--(-20,25)--(-20,26)--(-21,26)--cycle;
\draw[draw=none,fill=white](-20,25)--(-19,25)--(-19,26)--(-20,26)--cycle;
\draw[draw=none,fill=black](-19,25)--(-18,25)--(-18,26)--(-19,26)--cycle;
\draw[draw=none,fill=white](-18,25)--(-17,25)--(-17,26)--(-18,26)--cycle;
\draw[draw=none,fill=black](-17,25)--(-16,25)--(-16,26)--(-17,26)--cycle;
\draw[draw=none,fill=black](-16,25)--(-15,25)--(-15,26)--(-16,26)--cycle;
\draw[draw=none,fill=white](-15,25)--(-14,25)--(-14,26)--(-15,26)--cycle;
\draw[draw=none,fill=black](-14,25)--(-13,25)--(-13,26)--(-14,26)--cycle;
\draw[draw=none,fill=black](-13,25)--(-12,25)--(-12,26)--(-13,26)--cycle;
\draw[draw=none,fill=black](-12,25)--(-11,25)--(-11,26)--(-12,26)--cycle;
\draw[draw=none,fill=black](-11,25)--(-10,25)--(-10,26)--(-11,26)--cycle;
\draw[draw=none,fill=black](-10,25)--(-9,25)--(-9,26)--(-10,26)--cycle;
\draw[draw=none,fill=black](-9,25)--(-8,25)--(-8,26)--(-9,26)--cycle;
\draw[draw=none,fill=black](-8,25)--(-7,25)--(-7,26)--(-8,26)--cycle;
\draw[draw=none,fill=black](-7,25)--(-6,25)--(-6,26)--(-7,26)--cycle;
\draw[draw=none,fill=white](-6,25)--(-5,25)--(-5,26)--(-6,26)--cycle;
\draw[draw=none,fill=white](-5,25)--(-4,25)--(-4,26)--(-5,26)--cycle;
\draw[draw=none,fill=white](-4,25)--(-3,25)--(-3,26)--(-4,26)--cycle;
\draw[draw=none,fill=white](-3,25)--(-2,25)--(-2,26)--(-3,26)--cycle;
\draw[draw=none,fill=black](-2,25)--(-1,25)--(-1,26)--(-2,26)--cycle;
\draw[draw=none,fill=black](-1,25)--(0,25)--(0,26)--(-1,26)--cycle;
\draw[draw=none,fill=black](0,25)--(1,25)--(1,26)--(0,26)--cycle;
\draw[draw=none,fill=black](1,25)--(2,25)--(2,26)--(1,26)--cycle;
\draw[draw=none,fill=white](2,25)--(3,25)--(3,26)--(2,26)--cycle;
\draw[draw=none,fill=white](3,25)--(4,25)--(4,26)--(3,26)--cycle;
\draw[draw=none,fill=white](4,25)--(5,25)--(5,26)--(4,26)--cycle;
\draw[draw=none,fill=white](5,25)--(6,25)--(6,26)--(5,26)--cycle;
\draw[draw=none,fill=black](6,25)--(7,25)--(7,26)--(6,26)--cycle;
\draw[draw=none,fill=black](7,25)--(8,25)--(8,26)--(7,26)--cycle;
\draw[draw=none,fill=black](8,25)--(9,25)--(9,26)--(8,26)--cycle;
\draw[draw=none,fill=black](9,25)--(10,25)--(10,26)--(9,26)--cycle;
\draw[draw=none,fill=white](10,25)--(11,25)--(11,26)--(10,26)--cycle;
\draw[draw=none,fill=white](11,25)--(12,25)--(12,26)--(11,26)--cycle;
\draw[draw=none,fill=black](12,25)--(13,25)--(13,26)--(12,26)--cycle;
\draw[draw=none,fill=black](13,25)--(14,25)--(14,26)--(13,26)--cycle;
\draw[draw=none,fill=white](14,25)--(15,25)--(15,26)--(14,26)--cycle;
\draw[draw=none,fill=white](15,25)--(16,25)--(16,26)--(15,26)--cycle;
\draw[draw=none,fill=white](16,25)--(17,25)--(17,26)--(16,26)--cycle;
\draw[draw=none,fill=white](17,25)--(18,25)--(18,26)--(17,26)--cycle;
\draw[draw=none,fill=black](18,25)--(19,25)--(19,26)--(18,26)--cycle;
\draw[draw=none,fill=black](19,25)--(20,25)--(20,26)--(19,26)--cycle;
\draw[draw=none,fill=black](20,25)--(21,25)--(21,26)--(20,26)--cycle;
\draw[draw=none,fill=white](21,25)--(22,25)--(22,26)--(21,26)--cycle;
\draw[draw=none,fill=black](22,25)--(23,25)--(23,26)--(22,26)--cycle;
\draw[draw=none,fill=black](23,25)--(24,25)--(24,26)--(23,26)--cycle;
\draw[draw=none,fill=white](24,25)--(25,25)--(25,26)--(24,26)--cycle;
\draw[draw=none,fill=black](25,25)--(26,25)--(26,26)--(25,26)--cycle;
\draw[draw=none,fill=white](-24,26)--(-23,26)--(-23,27)--(-24,27)--cycle;
\draw[draw=none,fill=black](-23,26)--(-22,26)--(-22,27)--(-23,27)--cycle;
\draw[draw=none,fill=white](-22,26)--(-21,26)--(-21,27)--(-22,27)--cycle;
\draw[draw=none,fill=black](-21,26)--(-20,26)--(-20,27)--(-21,27)--cycle;
\draw[draw=none,fill=white](-20,26)--(-19,26)--(-19,27)--(-20,27)--cycle;
\draw[draw=none,fill=black](-19,26)--(-18,26)--(-18,27)--(-19,27)--cycle;
\draw[draw=none,fill=white](-18,26)--(-17,26)--(-17,27)--(-18,27)--cycle;
\draw[draw=none,fill=black](-17,26)--(-16,26)--(-16,27)--(-17,27)--cycle;
\draw[draw=none,fill=black](-16,26)--(-15,26)--(-15,27)--(-16,27)--cycle;
\draw[draw=none,fill=white](-15,26)--(-14,26)--(-14,27)--(-15,27)--cycle;
\draw[draw=none,fill=black](-14,26)--(-13,26)--(-13,27)--(-14,27)--cycle;
\draw[draw=none,fill=white](-13,26)--(-12,26)--(-12,27)--(-13,27)--cycle;
\draw[draw=none,fill=white](-12,26)--(-11,26)--(-11,27)--(-12,27)--cycle;
\draw[draw=none,fill=white](-11,26)--(-10,26)--(-10,27)--(-11,27)--cycle;
\draw[draw=none,fill=white](-10,26)--(-9,26)--(-9,27)--(-10,27)--cycle;
\draw[draw=none,fill=white](-9,26)--(-8,26)--(-8,27)--(-9,27)--cycle;
\draw[draw=none,fill=white](-8,26)--(-7,26)--(-7,27)--(-8,27)--cycle;
\draw[draw=none,fill=black](-7,26)--(-6,26)--(-6,27)--(-7,27)--cycle;
\draw[draw=none,fill=black](-6,26)--(-5,26)--(-5,27)--(-6,27)--cycle;
\draw[draw=none,fill=white](-5,26)--(-4,26)--(-4,27)--(-5,27)--cycle;
\draw[draw=none,fill=white](-4,26)--(-3,26)--(-3,27)--(-4,27)--cycle;
\draw[draw=none,fill=black](-3,26)--(-2,26)--(-2,27)--(-3,27)--cycle;
\draw[draw=none,fill=black](-2,26)--(-1,26)--(-1,27)--(-2,27)--cycle;
\draw[draw=none,fill=white](-1,26)--(0,26)--(0,27)--(-1,27)--cycle;
\draw[draw=none,fill=white](0,26)--(1,26)--(1,27)--(0,27)--cycle;
\draw[draw=none,fill=black](1,26)--(2,26)--(2,27)--(1,27)--cycle;
\draw[draw=none,fill=black](2,26)--(3,26)--(3,27)--(2,27)--cycle;
\draw[draw=none,fill=white](3,26)--(4,26)--(4,27)--(3,27)--cycle;
\draw[draw=none,fill=white](4,26)--(5,26)--(5,27)--(4,27)--cycle;
\draw[draw=none,fill=black](5,26)--(6,26)--(6,27)--(5,27)--cycle;
\draw[draw=none,fill=black](6,26)--(7,26)--(7,27)--(6,27)--cycle;
\draw[draw=none,fill=white](7,26)--(8,26)--(8,27)--(7,27)--cycle;
\draw[draw=none,fill=white](8,26)--(9,26)--(9,27)--(8,27)--cycle;
\draw[draw=none,fill=black](9,26)--(10,26)--(10,27)--(9,27)--cycle;
\draw[draw=none,fill=black](10,26)--(11,26)--(11,27)--(10,27)--cycle;
\draw[draw=none,fill=black](11,26)--(12,26)--(12,27)--(11,27)--cycle;
\draw[draw=none,fill=black](12,26)--(13,26)--(13,27)--(12,27)--cycle;
\draw[draw=none,fill=black](13,26)--(14,26)--(14,27)--(13,27)--cycle;
\draw[draw=none,fill=black](14,26)--(15,26)--(15,27)--(14,27)--cycle;
\draw[draw=none,fill=white](15,26)--(16,26)--(16,27)--(15,27)--cycle;
\draw[draw=none,fill=white](16,26)--(17,26)--(17,27)--(16,27)--cycle;
\draw[draw=none,fill=black](17,26)--(18,26)--(18,27)--(17,27)--cycle;
\draw[draw=none,fill=black](18,26)--(19,26)--(19,27)--(18,27)--cycle;
\draw[draw=none,fill=white](19,26)--(20,26)--(20,27)--(19,27)--cycle;
\draw[draw=none,fill=black](20,26)--(21,26)--(21,27)--(20,27)--cycle;
\draw[draw=none,fill=white](21,26)--(22,26)--(22,27)--(21,27)--cycle;
\draw[draw=none,fill=black](22,26)--(23,26)--(23,27)--(22,27)--cycle;
\draw[draw=none,fill=black](23,26)--(24,26)--(24,27)--(23,27)--cycle;
\draw[draw=none,fill=white](24,26)--(25,26)--(25,27)--(24,27)--cycle;
\draw[draw=none,fill=black](-23,27)--(-22,27)--(-22,28)--(-23,28)--cycle;
\draw[draw=none,fill=white](-22,27)--(-21,27)--(-21,28)--(-22,28)--cycle;
\draw[draw=none,fill=black](-21,27)--(-20,27)--(-20,28)--(-21,28)--cycle;
\draw[draw=none,fill=white](-20,27)--(-19,27)--(-19,28)--(-20,28)--cycle;
\draw[draw=none,fill=black](-19,27)--(-18,27)--(-18,28)--(-19,28)--cycle;
\draw[draw=none,fill=white](-18,27)--(-17,27)--(-17,28)--(-18,28)--cycle;
\draw[draw=none,fill=black](-17,27)--(-16,27)--(-16,28)--(-17,28)--cycle;
\draw[draw=none,fill=black](-16,27)--(-15,27)--(-15,28)--(-16,28)--cycle;
\draw[draw=none,fill=white](-15,27)--(-14,27)--(-14,28)--(-15,28)--cycle;
\draw[draw=none,fill=black](-14,27)--(-13,27)--(-13,28)--(-14,28)--cycle;
\draw[draw=none,fill=black](-13,27)--(-12,27)--(-12,28)--(-13,28)--cycle;
\draw[draw=none,fill=white](-12,27)--(-11,27)--(-11,28)--(-12,28)--cycle;
\draw[draw=none,fill=white](-11,27)--(-10,27)--(-10,28)--(-11,28)--cycle;
\draw[draw=none,fill=white](-10,27)--(-9,27)--(-9,28)--(-10,28)--cycle;
\draw[draw=none,fill=white](-9,27)--(-8,27)--(-8,28)--(-9,28)--cycle;
\draw[draw=none,fill=black](-8,27)--(-7,27)--(-7,28)--(-8,28)--cycle;
\draw[draw=none,fill=black](-7,27)--(-6,27)--(-6,28)--(-7,28)--cycle;
\draw[draw=none,fill=black](-6,27)--(-5,27)--(-5,28)--(-6,28)--cycle;
\draw[draw=none,fill=black](-5,27)--(-4,27)--(-4,28)--(-5,28)--cycle;
\draw[draw=none,fill=black](-4,27)--(-3,27)--(-3,28)--(-4,28)--cycle;
\draw[draw=none,fill=black](-3,27)--(-2,27)--(-2,28)--(-3,28)--cycle;
\draw[draw=none,fill=black](-2,27)--(-1,27)--(-1,28)--(-2,28)--cycle;
\draw[draw=none,fill=black](-1,27)--(0,27)--(0,28)--(-1,28)--cycle;
\draw[draw=none,fill=black](0,27)--(1,27)--(1,28)--(0,28)--cycle;
\draw[draw=none,fill=black](1,27)--(2,27)--(2,28)--(1,28)--cycle;
\draw[draw=none,fill=black](2,27)--(3,27)--(3,28)--(2,28)--cycle;
\draw[draw=none,fill=black](3,27)--(4,27)--(4,28)--(3,28)--cycle;
\draw[draw=none,fill=black](4,27)--(5,27)--(5,28)--(4,28)--cycle;
\draw[draw=none,fill=black](5,27)--(6,27)--(6,28)--(5,28)--cycle;
\draw[draw=none,fill=black](6,27)--(7,27)--(7,28)--(6,28)--cycle;
\draw[draw=none,fill=black](7,27)--(8,27)--(8,28)--(7,28)--cycle;
\draw[draw=none,fill=black](8,27)--(9,27)--(9,28)--(8,28)--cycle;
\draw[draw=none,fill=black](9,27)--(10,27)--(10,28)--(9,28)--cycle;
\draw[draw=none,fill=white](10,27)--(11,27)--(11,28)--(10,28)--cycle;
\draw[draw=none,fill=white](11,27)--(12,27)--(12,28)--(11,28)--cycle;
\draw[draw=none,fill=white](12,27)--(13,27)--(13,28)--(12,28)--cycle;
\draw[draw=none,fill=white](13,27)--(14,27)--(14,28)--(13,28)--cycle;
\draw[draw=none,fill=black](14,27)--(15,27)--(15,28)--(14,28)--cycle;
\draw[draw=none,fill=black](15,27)--(16,27)--(16,28)--(15,28)--cycle;
\draw[draw=none,fill=black](16,27)--(17,27)--(17,28)--(16,28)--cycle;
\draw[draw=none,fill=black](17,27)--(18,27)--(18,28)--(17,28)--cycle;
\draw[draw=none,fill=black](18,27)--(19,27)--(19,28)--(18,28)--cycle;
\draw[draw=none,fill=white](19,27)--(20,27)--(20,28)--(19,28)--cycle;
\draw[draw=none,fill=black](20,27)--(21,27)--(21,28)--(20,28)--cycle;
\draw[draw=none,fill=white](21,27)--(22,27)--(22,28)--(21,28)--cycle;
\draw[draw=none,fill=black](22,27)--(23,27)--(23,28)--(22,28)--cycle;
\draw[draw=none,fill=black](23,27)--(24,27)--(24,28)--(23,28)--cycle;
\draw[draw=none,fill=white](-22,28)--(-21,28)--(-21,29)--(-22,29)--cycle;
\draw[draw=none,fill=black](-21,28)--(-20,28)--(-20,29)--(-21,29)--cycle;
\draw[draw=none,fill=white](-20,28)--(-19,28)--(-19,29)--(-20,29)--cycle;
\draw[draw=none,fill=black](-19,28)--(-18,28)--(-18,29)--(-19,29)--cycle;
\draw[draw=none,fill=white](-18,28)--(-17,28)--(-17,29)--(-18,29)--cycle;
\draw[draw=none,fill=black](-17,28)--(-16,28)--(-16,29)--(-17,29)--cycle;
\draw[draw=none,fill=black](-16,28)--(-15,28)--(-15,29)--(-16,29)--cycle;
\draw[draw=none,fill=white](-15,28)--(-14,28)--(-14,29)--(-15,29)--cycle;
\draw[draw=none,fill=black](-14,28)--(-13,28)--(-13,29)--(-14,29)--cycle;
\draw[draw=none,fill=black](-13,28)--(-12,28)--(-12,29)--(-13,29)--cycle;
\draw[draw=none,fill=black](-12,28)--(-11,28)--(-11,29)--(-12,29)--cycle;
\draw[draw=none,fill=white](-11,28)--(-10,28)--(-10,29)--(-11,29)--cycle;
\draw[draw=none,fill=white](-10,28)--(-9,28)--(-9,29)--(-10,29)--cycle;
\draw[draw=none,fill=black](-9,28)--(-8,28)--(-8,29)--(-9,29)--cycle;
\draw[draw=none,fill=black](-8,28)--(-7,28)--(-7,29)--(-8,29)--cycle;
\draw[draw=none,fill=white](-7,28)--(-6,28)--(-6,29)--(-7,29)--cycle;
\draw[draw=none,fill=white](-6,28)--(-5,28)--(-5,29)--(-6,29)--cycle;
\draw[draw=none,fill=white](-5,28)--(-4,28)--(-4,29)--(-5,29)--cycle;
\draw[draw=none,fill=white](-4,28)--(-3,28)--(-3,29)--(-4,29)--cycle;
\draw[draw=none,fill=white](-3,28)--(-2,28)--(-2,29)--(-3,29)--cycle;
\draw[draw=none,fill=white](-2,28)--(-1,28)--(-1,29)--(-2,29)--cycle;
\draw[draw=none,fill=white](-1,28)--(0,28)--(0,29)--(-1,29)--cycle;
\draw[draw=none,fill=white](0,28)--(1,28)--(1,29)--(0,29)--cycle;
\draw[draw=none,fill=white](1,28)--(2,28)--(2,29)--(1,29)--cycle;
\draw[draw=none,fill=white](2,28)--(3,28)--(3,29)--(2,29)--cycle;
\draw[draw=none,fill=white](3,28)--(4,28)--(4,29)--(3,29)--cycle;
\draw[draw=none,fill=white](4,28)--(5,28)--(5,29)--(4,29)--cycle;
\draw[draw=none,fill=white](5,28)--(6,28)--(6,29)--(5,29)--cycle;
\draw[draw=none,fill=white](6,28)--(7,28)--(7,29)--(6,29)--cycle;
\draw[draw=none,fill=white](7,28)--(8,28)--(8,29)--(7,29)--cycle;
\draw[draw=none,fill=white](8,28)--(9,28)--(9,29)--(8,29)--cycle;
\draw[draw=none,fill=black](9,28)--(10,28)--(10,29)--(9,29)--cycle;
\draw[draw=none,fill=black](10,28)--(11,28)--(11,29)--(10,29)--cycle;
\draw[draw=none,fill=white](11,28)--(12,28)--(12,29)--(11,29)--cycle;
\draw[draw=none,fill=white](12,28)--(13,28)--(13,29)--(12,29)--cycle;
\draw[draw=none,fill=black](13,28)--(14,28)--(14,29)--(13,29)--cycle;
\draw[draw=none,fill=black](14,28)--(15,28)--(15,29)--(14,29)--cycle;
\draw[draw=none,fill=white](15,28)--(16,28)--(16,29)--(15,29)--cycle;
\draw[draw=none,fill=white](16,28)--(17,28)--(17,29)--(16,29)--cycle;
\draw[draw=none,fill=white](17,28)--(18,28)--(18,29)--(17,29)--cycle;
\draw[draw=none,fill=black](18,28)--(19,28)--(19,29)--(18,29)--cycle;
\draw[draw=none,fill=white](19,28)--(20,28)--(20,29)--(19,29)--cycle;
\draw[draw=none,fill=black](20,28)--(21,28)--(21,29)--(20,29)--cycle;
\draw[draw=none,fill=white](21,28)--(22,28)--(22,29)--(21,29)--cycle;
\draw[draw=none,fill=black](22,28)--(23,28)--(23,29)--(22,29)--cycle;
\draw[draw=none,fill=black](-21,29)--(-20,29)--(-20,30)--(-21,30)--cycle;
\draw[draw=none,fill=white](-20,29)--(-19,29)--(-19,30)--(-20,30)--cycle;
\draw[draw=none,fill=black](-19,29)--(-18,29)--(-18,30)--(-19,30)--cycle;
\draw[draw=none,fill=white](-18,29)--(-17,29)--(-17,30)--(-18,30)--cycle;
\draw[draw=none,fill=black](-17,29)--(-16,29)--(-16,30)--(-17,30)--cycle;
\draw[draw=none,fill=black](-16,29)--(-15,29)--(-15,30)--(-16,30)--cycle;
\draw[draw=none,fill=white](-15,29)--(-14,29)--(-14,30)--(-15,30)--cycle;
\draw[draw=none,fill=black](-14,29)--(-13,29)--(-13,30)--(-14,30)--cycle;
\draw[draw=none,fill=white](-13,29)--(-12,29)--(-12,30)--(-13,30)--cycle;
\draw[draw=none,fill=black](-12,29)--(-11,29)--(-11,30)--(-12,30)--cycle;
\draw[draw=none,fill=black](-11,29)--(-10,29)--(-10,30)--(-11,30)--cycle;
\draw[draw=none,fill=black](-10,29)--(-9,29)--(-9,30)--(-10,30)--cycle;
\draw[draw=none,fill=black](-9,29)--(-8,29)--(-8,30)--(-9,30)--cycle;
\draw[draw=none,fill=black](-8,29)--(-7,29)--(-7,30)--(-8,30)--cycle;
\draw[draw=none,fill=black](-7,29)--(-6,29)--(-6,30)--(-7,30)--cycle;
\draw[draw=none,fill=white](-6,29)--(-5,29)--(-5,30)--(-6,30)--cycle;
\draw[draw=none,fill=white](-5,29)--(-4,29)--(-4,30)--(-5,30)--cycle;
\draw[draw=none,fill=white](-4,29)--(-3,29)--(-3,30)--(-4,30)--cycle;
\draw[draw=none,fill=white](-3,29)--(-2,29)--(-2,30)--(-3,30)--cycle;
\draw[draw=none,fill=white](-2,29)--(-1,29)--(-1,30)--(-2,30)--cycle;
\draw[draw=none,fill=white](-1,29)--(0,29)--(0,30)--(-1,30)--cycle;
\draw[draw=none,fill=white](0,29)--(1,29)--(1,30)--(0,30)--cycle;
\draw[draw=none,fill=white](1,29)--(2,29)--(2,30)--(1,30)--cycle;
\draw[draw=none,fill=white](2,29)--(3,29)--(3,30)--(2,30)--cycle;
\draw[draw=none,fill=white](3,29)--(4,29)--(4,30)--(3,30)--cycle;
\draw[draw=none,fill=white](4,29)--(5,29)--(5,30)--(4,30)--cycle;
\draw[draw=none,fill=white](5,29)--(6,29)--(6,30)--(5,30)--cycle;
\draw[draw=none,fill=white](6,29)--(7,29)--(7,30)--(6,30)--cycle;
\draw[draw=none,fill=white](7,29)--(8,29)--(8,30)--(7,30)--cycle;
\draw[draw=none,fill=black](8,29)--(9,29)--(9,30)--(8,30)--cycle;
\draw[draw=none,fill=black](9,29)--(10,29)--(10,30)--(9,30)--cycle;
\draw[draw=none,fill=black](10,29)--(11,29)--(11,30)--(10,30)--cycle;
\draw[draw=none,fill=black](11,29)--(12,29)--(12,30)--(11,30)--cycle;
\draw[draw=none,fill=black](12,29)--(13,29)--(13,30)--(12,30)--cycle;
\draw[draw=none,fill=black](13,29)--(14,29)--(14,30)--(13,30)--cycle;
\draw[draw=none,fill=black](14,29)--(15,29)--(15,30)--(14,30)--cycle;
\draw[draw=none,fill=black](15,29)--(16,29)--(16,30)--(15,30)--cycle;
\draw[draw=none,fill=white](16,29)--(17,29)--(17,30)--(16,30)--cycle;
\draw[draw=none,fill=black](17,29)--(18,29)--(18,30)--(17,30)--cycle;
\draw[draw=none,fill=black](18,29)--(19,29)--(19,30)--(18,30)--cycle;
\draw[draw=none,fill=white](19,29)--(20,29)--(20,30)--(19,30)--cycle;
\draw[draw=none,fill=black](20,29)--(21,29)--(21,30)--(20,30)--cycle;
\draw[draw=none,fill=white](21,29)--(22,29)--(22,30)--(21,30)--cycle;
\draw[draw=none,fill=white](-20,30)--(-19,30)--(-19,31)--(-20,31)--cycle;
\draw[draw=none,fill=black](-19,30)--(-18,30)--(-18,31)--(-19,31)--cycle;
\draw[draw=none,fill=white](-18,30)--(-17,30)--(-17,31)--(-18,31)--cycle;
\draw[draw=none,fill=black](-17,30)--(-16,30)--(-16,31)--(-17,31)--cycle;
\draw[draw=none,fill=black](-16,30)--(-15,30)--(-15,31)--(-16,31)--cycle;
\draw[draw=none,fill=white](-15,30)--(-14,30)--(-14,31)--(-15,31)--cycle;
\draw[draw=none,fill=black](-14,30)--(-13,30)--(-13,31)--(-14,31)--cycle;
\draw[draw=none,fill=white](-13,30)--(-12,30)--(-12,31)--(-13,31)--cycle;
\draw[draw=none,fill=black](-12,30)--(-11,30)--(-11,31)--(-12,31)--cycle;
\draw[draw=none,fill=white](-11,30)--(-10,30)--(-10,31)--(-11,31)--cycle;
\draw[draw=none,fill=white](-10,30)--(-9,30)--(-9,31)--(-10,31)--cycle;
\draw[draw=none,fill=white](-9,30)--(-8,30)--(-8,31)--(-9,31)--cycle;
\draw[draw=none,fill=white](-8,30)--(-7,30)--(-7,31)--(-8,31)--cycle;
\draw[draw=none,fill=black](-7,30)--(-6,30)--(-6,31)--(-7,31)--cycle;
\draw[draw=none,fill=black](-6,30)--(-5,30)--(-5,31)--(-6,31)--cycle;
\draw[draw=none,fill=white](-5,30)--(-4,30)--(-4,31)--(-5,31)--cycle;
\draw[draw=none,fill=white](-4,30)--(-3,30)--(-3,31)--(-4,31)--cycle;
\draw[draw=none,fill=white](-3,30)--(-2,30)--(-2,31)--(-3,31)--cycle;
\draw[draw=none,fill=white](-2,30)--(-1,30)--(-1,31)--(-2,31)--cycle;
\draw[draw=none,fill=white](-1,30)--(0,30)--(0,31)--(-1,31)--cycle;
\draw[draw=none,fill=white](0,30)--(1,30)--(1,31)--(0,31)--cycle;
\draw[draw=none,fill=white](1,30)--(2,30)--(2,31)--(1,31)--cycle;
\draw[draw=none,fill=white](2,30)--(3,30)--(3,31)--(2,31)--cycle;
\draw[draw=none,fill=white](3,30)--(4,30)--(4,31)--(3,31)--cycle;
\draw[draw=none,fill=white](4,30)--(5,30)--(5,31)--(4,31)--cycle;
\draw[draw=none,fill=white](5,30)--(6,30)--(6,31)--(5,31)--cycle;
\draw[draw=none,fill=white](6,30)--(7,30)--(7,31)--(6,31)--cycle;
\draw[draw=none,fill=black](7,30)--(8,30)--(8,31)--(7,31)--cycle;
\draw[draw=none,fill=black](8,30)--(9,30)--(9,31)--(8,31)--cycle;
\draw[draw=none,fill=white](9,30)--(10,30)--(10,31)--(9,31)--cycle;
\draw[draw=none,fill=white](10,30)--(11,30)--(11,31)--(10,31)--cycle;
\draw[draw=none,fill=white](11,30)--(12,30)--(12,31)--(11,31)--cycle;
\draw[draw=none,fill=white](12,30)--(13,30)--(13,31)--(12,31)--cycle;
\draw[draw=none,fill=white](13,30)--(14,30)--(14,31)--(13,31)--cycle;
\draw[draw=none,fill=white](14,30)--(15,30)--(15,31)--(14,31)--cycle;
\draw[draw=none,fill=black](15,30)--(16,30)--(16,31)--(15,31)--cycle;
\draw[draw=none,fill=white](16,30)--(17,30)--(17,31)--(16,31)--cycle;
\draw[draw=none,fill=black](17,30)--(18,30)--(18,31)--(17,31)--cycle;
\draw[draw=none,fill=black](18,30)--(19,30)--(19,31)--(18,31)--cycle;
\draw[draw=none,fill=white](19,30)--(20,30)--(20,31)--(19,31)--cycle;
\draw[draw=none,fill=black](20,30)--(21,30)--(21,31)--(20,31)--cycle;
\draw[draw=none,fill=black](-19,31)--(-18,31)--(-18,32)--(-19,32)--cycle;
\draw[draw=none,fill=white](-18,31)--(-17,31)--(-17,32)--(-18,32)--cycle;
\draw[draw=none,fill=black](-17,31)--(-16,31)--(-16,32)--(-17,32)--cycle;
\draw[draw=none,fill=black](-16,31)--(-15,31)--(-15,32)--(-16,32)--cycle;
\draw[draw=none,fill=white](-15,31)--(-14,31)--(-14,32)--(-15,32)--cycle;
\draw[draw=none,fill=black](-14,31)--(-13,31)--(-13,32)--(-14,32)--cycle;
\draw[draw=none,fill=white](-13,31)--(-12,31)--(-12,32)--(-13,32)--cycle;
\draw[draw=none,fill=black](-12,31)--(-11,31)--(-11,32)--(-12,32)--cycle;
\draw[draw=none,fill=black](-11,31)--(-10,31)--(-10,32)--(-11,32)--cycle;
\draw[draw=none,fill=white](-10,31)--(-9,31)--(-9,32)--(-10,32)--cycle;
\draw[draw=none,fill=white](-9,31)--(-8,31)--(-8,32)--(-9,32)--cycle;
\draw[draw=none,fill=black](-8,31)--(-7,31)--(-7,32)--(-8,32)--cycle;
\draw[draw=none,fill=black](-7,31)--(-6,31)--(-6,32)--(-7,32)--cycle;
\draw[draw=none,fill=black](-6,31)--(-5,31)--(-5,32)--(-6,32)--cycle;
\draw[draw=none,fill=black](-5,31)--(-4,31)--(-4,32)--(-5,32)--cycle;
\draw[draw=none,fill=white](-4,31)--(-3,31)--(-3,32)--(-4,32)--cycle;
\draw[draw=none,fill=white](-3,31)--(-2,31)--(-2,32)--(-3,32)--cycle;
\draw[draw=none,fill=white](-2,31)--(-1,31)--(-1,32)--(-2,32)--cycle;
\draw[draw=none,fill=white](-1,31)--(0,31)--(0,32)--(-1,32)--cycle;
\draw[draw=none,fill=white](0,31)--(1,31)--(1,32)--(0,32)--cycle;
\draw[draw=none,fill=white](1,31)--(2,31)--(2,32)--(1,32)--cycle;
\draw[draw=none,fill=white](2,31)--(3,31)--(3,32)--(2,32)--cycle;
\draw[draw=none,fill=white](3,31)--(4,31)--(4,32)--(3,32)--cycle;
\draw[draw=none,fill=white](4,31)--(5,31)--(5,32)--(4,32)--cycle;
\draw[draw=none,fill=white](5,31)--(6,31)--(6,32)--(5,32)--cycle;
\draw[draw=none,fill=black](6,31)--(7,31)--(7,32)--(6,32)--cycle;
\draw[draw=none,fill=black](7,31)--(8,31)--(8,32)--(7,32)--cycle;
\draw[draw=none,fill=black](8,31)--(9,31)--(9,32)--(8,32)--cycle;
\draw[draw=none,fill=black](9,31)--(10,31)--(10,32)--(9,32)--cycle;
\draw[draw=none,fill=white](10,31)--(11,31)--(11,32)--(10,32)--cycle;
\draw[draw=none,fill=white](11,31)--(12,31)--(12,32)--(11,32)--cycle;
\draw[draw=none,fill=white](12,31)--(13,31)--(13,32)--(12,32)--cycle;
\draw[draw=none,fill=white](13,31)--(14,31)--(14,32)--(13,32)--cycle;
\draw[draw=none,fill=black](14,31)--(15,31)--(15,32)--(14,32)--cycle;
\draw[draw=none,fill=black](15,31)--(16,31)--(16,32)--(15,32)--cycle;
\draw[draw=none,fill=white](16,31)--(17,31)--(17,32)--(16,32)--cycle;
\draw[draw=none,fill=black](17,31)--(18,31)--(18,32)--(17,32)--cycle;
\draw[draw=none,fill=black](18,31)--(19,31)--(19,32)--(18,32)--cycle;
\draw[draw=none,fill=white](19,31)--(20,31)--(20,32)--(19,32)--cycle;
\draw[draw=none,fill=white](-18,32)--(-17,32)--(-17,33)--(-18,33)--cycle;
\draw[draw=none,fill=black](-17,32)--(-16,32)--(-16,33)--(-17,33)--cycle;
\draw[draw=none,fill=black](-16,32)--(-15,32)--(-15,33)--(-16,33)--cycle;
\draw[draw=none,fill=white](-15,32)--(-14,32)--(-14,33)--(-15,33)--cycle;
\draw[draw=none,fill=black](-14,32)--(-13,32)--(-13,33)--(-14,33)--cycle;
\draw[draw=none,fill=white](-13,32)--(-12,32)--(-12,33)--(-13,33)--cycle;
\draw[draw=none,fill=black](-12,32)--(-11,32)--(-11,33)--(-12,33)--cycle;
\draw[draw=none,fill=black](-11,32)--(-10,32)--(-10,33)--(-11,33)--cycle;
\draw[draw=none,fill=black](-10,32)--(-9,32)--(-9,33)--(-10,33)--cycle;
\draw[draw=none,fill=black](-9,32)--(-8,32)--(-8,33)--(-9,33)--cycle;
\draw[draw=none,fill=black](-8,32)--(-7,32)--(-7,33)--(-8,33)--cycle;
\draw[draw=none,fill=white](-7,32)--(-6,32)--(-6,33)--(-7,33)--cycle;
\draw[draw=none,fill=white](-6,32)--(-5,32)--(-5,33)--(-6,33)--cycle;
\draw[draw=none,fill=black](-5,32)--(-4,32)--(-4,33)--(-5,33)--cycle;
\draw[draw=none,fill=black](-4,32)--(-3,32)--(-3,33)--(-4,33)--cycle;
\draw[draw=none,fill=white](-3,32)--(-2,32)--(-2,33)--(-3,33)--cycle;
\draw[draw=none,fill=white](-2,32)--(-1,32)--(-1,33)--(-2,33)--cycle;
\draw[draw=none,fill=white](-1,32)--(0,32)--(0,33)--(-1,33)--cycle;
\draw[draw=none,fill=white](0,32)--(1,32)--(1,33)--(0,33)--cycle;
\draw[draw=none,fill=white](1,32)--(2,32)--(2,33)--(1,33)--cycle;
\draw[draw=none,fill=white](2,32)--(3,32)--(3,33)--(2,33)--cycle;
\draw[draw=none,fill=white](3,32)--(4,32)--(4,33)--(3,33)--cycle;
\draw[draw=none,fill=white](4,32)--(5,32)--(5,33)--(4,33)--cycle;
\draw[draw=none,fill=black](5,32)--(6,32)--(6,33)--(5,33)--cycle;
\draw[draw=none,fill=black](6,32)--(7,32)--(7,33)--(6,33)--cycle;
\draw[draw=none,fill=white](7,32)--(8,32)--(8,33)--(7,33)--cycle;
\draw[draw=none,fill=white](8,32)--(9,32)--(9,33)--(8,33)--cycle;
\draw[draw=none,fill=black](9,32)--(10,32)--(10,33)--(9,33)--cycle;
\draw[draw=none,fill=black](10,32)--(11,32)--(11,33)--(10,33)--cycle;
\draw[draw=none,fill=white](11,32)--(12,32)--(12,33)--(11,33)--cycle;
\draw[draw=none,fill=white](12,32)--(13,32)--(13,33)--(12,33)--cycle;
\draw[draw=none,fill=black](13,32)--(14,32)--(14,33)--(13,33)--cycle;
\draw[draw=none,fill=black](14,32)--(15,32)--(15,33)--(14,33)--cycle;
\draw[draw=none,fill=black](15,32)--(16,32)--(16,33)--(15,33)--cycle;
\draw[draw=none,fill=white](16,32)--(17,32)--(17,33)--(16,33)--cycle;
\draw[draw=none,fill=black](17,32)--(18,32)--(18,33)--(17,33)--cycle;
\draw[draw=none,fill=black](18,32)--(19,32)--(19,33)--(18,33)--cycle;
\draw[draw=none,fill=black](-17,33)--(-16,33)--(-16,34)--(-17,34)--cycle;
\draw[draw=none,fill=black](-16,33)--(-15,33)--(-15,34)--(-16,34)--cycle;
\draw[draw=none,fill=white](-15,33)--(-14,33)--(-14,34)--(-15,34)--cycle;
\draw[draw=none,fill=black](-14,33)--(-13,33)--(-13,34)--(-14,34)--cycle;
\draw[draw=none,fill=white](-13,33)--(-12,33)--(-12,34)--(-13,34)--cycle;
\draw[draw=none,fill=black](-12,33)--(-11,33)--(-11,34)--(-12,34)--cycle;
\draw[draw=none,fill=white](-11,33)--(-10,33)--(-10,34)--(-11,34)--cycle;
\draw[draw=none,fill=white](-10,33)--(-9,33)--(-9,34)--(-10,34)--cycle;
\draw[draw=none,fill=white](-9,33)--(-8,33)--(-8,34)--(-9,34)--cycle;
\draw[draw=none,fill=black](-8,33)--(-7,33)--(-7,34)--(-8,34)--cycle;
\draw[draw=none,fill=black](-7,33)--(-6,33)--(-6,34)--(-7,34)--cycle;
\draw[draw=none,fill=black](-6,33)--(-5,33)--(-5,34)--(-6,34)--cycle;
\draw[draw=none,fill=black](-5,33)--(-4,33)--(-4,34)--(-5,34)--cycle;
\draw[draw=none,fill=black](-4,33)--(-3,33)--(-3,34)--(-4,34)--cycle;
\draw[draw=none,fill=black](-3,33)--(-2,33)--(-2,34)--(-3,34)--cycle;
\draw[draw=none,fill=white](-2,33)--(-1,33)--(-1,34)--(-2,34)--cycle;
\draw[draw=none,fill=white](-1,33)--(0,33)--(0,34)--(-1,34)--cycle;
\draw[draw=none,fill=white](0,33)--(1,33)--(1,34)--(0,34)--cycle;
\draw[draw=none,fill=white](1,33)--(2,33)--(2,34)--(1,34)--cycle;
\draw[draw=none,fill=white](2,33)--(3,33)--(3,34)--(2,34)--cycle;
\draw[draw=none,fill=white](3,33)--(4,33)--(4,34)--(3,34)--cycle;
\draw[draw=none,fill=black](4,33)--(5,33)--(5,34)--(4,34)--cycle;
\draw[draw=none,fill=black](5,33)--(6,33)--(6,34)--(5,34)--cycle;
\draw[draw=none,fill=black](6,33)--(7,33)--(7,34)--(6,34)--cycle;
\draw[draw=none,fill=black](7,33)--(8,33)--(8,34)--(7,34)--cycle;
\draw[draw=none,fill=black](8,33)--(9,33)--(9,34)--(8,34)--cycle;
\draw[draw=none,fill=black](9,33)--(10,33)--(10,34)--(9,34)--cycle;
\draw[draw=none,fill=black](10,33)--(11,33)--(11,34)--(10,34)--cycle;
\draw[draw=none,fill=black](11,33)--(12,33)--(12,34)--(11,34)--cycle;
\draw[draw=none,fill=black](12,33)--(13,33)--(13,34)--(12,34)--cycle;
\draw[draw=none,fill=black](13,33)--(14,33)--(14,34)--(13,34)--cycle;
\draw[draw=none,fill=white](14,33)--(15,33)--(15,34)--(14,34)--cycle;
\draw[draw=none,fill=black](15,33)--(16,33)--(16,34)--(15,34)--cycle;
\draw[draw=none,fill=white](16,33)--(17,33)--(17,34)--(16,34)--cycle;
\draw[draw=none,fill=black](17,33)--(18,33)--(18,34)--(17,34)--cycle;
\draw[draw=none,fill=black](-16,34)--(-15,34)--(-15,35)--(-16,35)--cycle;
\draw[draw=none,fill=white](-15,34)--(-14,34)--(-14,35)--(-15,35)--cycle;
\draw[draw=none,fill=black](-14,34)--(-13,34)--(-13,35)--(-14,35)--cycle;
\draw[draw=none,fill=white](-13,34)--(-12,34)--(-12,35)--(-13,35)--cycle;
\draw[draw=none,fill=black](-12,34)--(-11,34)--(-11,35)--(-12,35)--cycle;
\draw[draw=none,fill=black](-11,34)--(-10,34)--(-10,35)--(-11,35)--cycle;
\draw[draw=none,fill=white](-10,34)--(-9,34)--(-9,35)--(-10,35)--cycle;
\draw[draw=none,fill=black](-9,34)--(-8,34)--(-8,35)--(-9,35)--cycle;
\draw[draw=none,fill=black](-8,34)--(-7,34)--(-7,35)--(-8,35)--cycle;
\draw[draw=none,fill=white](-7,34)--(-6,34)--(-6,35)--(-7,35)--cycle;
\draw[draw=none,fill=white](-6,34)--(-5,34)--(-5,35)--(-6,35)--cycle;
\draw[draw=none,fill=white](-5,34)--(-4,34)--(-4,35)--(-5,35)--cycle;
\draw[draw=none,fill=white](-4,34)--(-3,34)--(-3,35)--(-4,35)--cycle;
\draw[draw=none,fill=black](-3,34)--(-2,34)--(-2,35)--(-3,35)--cycle;
\draw[draw=none,fill=black](-2,34)--(-1,34)--(-1,35)--(-2,35)--cycle;
\draw[draw=none,fill=white](-1,34)--(0,34)--(0,35)--(-1,35)--cycle;
\draw[draw=none,fill=white](0,34)--(1,34)--(1,35)--(0,35)--cycle;
\draw[draw=none,fill=white](1,34)--(2,34)--(2,35)--(1,35)--cycle;
\draw[draw=none,fill=white](2,34)--(3,34)--(3,35)--(2,35)--cycle;
\draw[draw=none,fill=black](3,34)--(4,34)--(4,35)--(3,35)--cycle;
\draw[draw=none,fill=black](4,34)--(5,34)--(5,35)--(4,35)--cycle;
\draw[draw=none,fill=white](5,34)--(6,34)--(6,35)--(5,35)--cycle;
\draw[draw=none,fill=white](6,34)--(7,34)--(7,35)--(6,35)--cycle;
\draw[draw=none,fill=white](7,34)--(8,34)--(8,35)--(7,35)--cycle;
\draw[draw=none,fill=white](8,34)--(9,34)--(9,35)--(8,35)--cycle;
\draw[draw=none,fill=white](9,34)--(10,34)--(10,35)--(9,35)--cycle;
\draw[draw=none,fill=white](10,34)--(11,34)--(11,35)--(10,35)--cycle;
\draw[draw=none,fill=white](11,34)--(12,34)--(12,35)--(11,35)--cycle;
\draw[draw=none,fill=white](12,34)--(13,34)--(13,35)--(12,35)--cycle;
\draw[draw=none,fill=black](13,34)--(14,34)--(14,35)--(13,35)--cycle;
\draw[draw=none,fill=white](14,34)--(15,34)--(15,35)--(14,35)--cycle;
\draw[draw=none,fill=black](15,34)--(16,34)--(16,35)--(15,35)--cycle;
\draw[draw=none,fill=white](16,34)--(17,34)--(17,35)--(16,35)--cycle;
\draw[draw=none,fill=white](-15,35)--(-14,35)--(-14,36)--(-15,36)--cycle;
\draw[draw=none,fill=black](-14,35)--(-13,35)--(-13,36)--(-14,36)--cycle;
\draw[draw=none,fill=white](-13,35)--(-12,35)--(-12,36)--(-13,36)--cycle;
\draw[draw=none,fill=black](-12,35)--(-11,35)--(-11,36)--(-12,36)--cycle;
\draw[draw=none,fill=black](-11,35)--(-10,35)--(-10,36)--(-11,36)--cycle;
\draw[draw=none,fill=white](-10,35)--(-9,35)--(-9,36)--(-10,36)--cycle;
\draw[draw=none,fill=black](-9,35)--(-8,35)--(-8,36)--(-9,36)--cycle;
\draw[draw=none,fill=black](-8,35)--(-7,35)--(-7,36)--(-8,36)--cycle;
\draw[draw=none,fill=black](-7,35)--(-6,35)--(-6,36)--(-7,36)--cycle;
\draw[draw=none,fill=white](-6,35)--(-5,35)--(-5,36)--(-6,36)--cycle;
\draw[draw=none,fill=white](-5,35)--(-4,35)--(-4,36)--(-5,36)--cycle;
\draw[draw=none,fill=black](-4,35)--(-3,35)--(-3,36)--(-4,36)--cycle;
\draw[draw=none,fill=black](-3,35)--(-2,35)--(-2,36)--(-3,36)--cycle;
\draw[draw=none,fill=black](-2,35)--(-1,35)--(-1,36)--(-2,36)--cycle;
\draw[draw=none,fill=black](-1,35)--(0,35)--(0,36)--(-1,36)--cycle;
\draw[draw=none,fill=white](0,35)--(1,35)--(1,36)--(0,36)--cycle;
\draw[draw=none,fill=white](1,35)--(2,35)--(2,36)--(1,36)--cycle;
\draw[draw=none,fill=black](2,35)--(3,35)--(3,36)--(2,36)--cycle;
\draw[draw=none,fill=black](3,35)--(4,35)--(4,36)--(3,36)--cycle;
\draw[draw=none,fill=black](4,35)--(5,35)--(5,36)--(4,36)--cycle;
\draw[draw=none,fill=black](5,35)--(6,35)--(6,36)--(5,36)--cycle;
\draw[draw=none,fill=white](6,35)--(7,35)--(7,36)--(6,36)--cycle;
\draw[draw=none,fill=white](7,35)--(8,35)--(8,36)--(7,36)--cycle;
\draw[draw=none,fill=white](8,35)--(9,35)--(9,36)--(8,36)--cycle;
\draw[draw=none,fill=white](9,35)--(10,35)--(10,36)--(9,36)--cycle;
\draw[draw=none,fill=white](10,35)--(11,35)--(11,36)--(10,36)--cycle;
\draw[draw=none,fill=white](11,35)--(12,35)--(12,36)--(11,36)--cycle;
\draw[draw=none,fill=black](12,35)--(13,35)--(13,36)--(12,36)--cycle;
\draw[draw=none,fill=black](13,35)--(14,35)--(14,36)--(13,36)--cycle;
\draw[draw=none,fill=white](14,35)--(15,35)--(15,36)--(14,36)--cycle;
\draw[draw=none,fill=black](15,35)--(16,35)--(16,36)--(15,36)--cycle;
\draw[draw=none,fill=black](-14,36)--(-13,36)--(-13,37)--(-14,37)--cycle;
\draw[draw=none,fill=white](-13,36)--(-12,36)--(-12,37)--(-13,37)--cycle;
\draw[draw=none,fill=black](-12,36)--(-11,36)--(-11,37)--(-12,37)--cycle;
\draw[draw=none,fill=black](-11,36)--(-10,36)--(-10,37)--(-11,37)--cycle;
\draw[draw=none,fill=white](-10,36)--(-9,36)--(-9,37)--(-10,37)--cycle;
\draw[draw=none,fill=black](-9,36)--(-8,36)--(-8,37)--(-9,37)--cycle;
\draw[draw=none,fill=white](-8,36)--(-7,36)--(-7,37)--(-8,37)--cycle;
\draw[draw=none,fill=black](-7,36)--(-6,36)--(-6,37)--(-7,37)--cycle;
\draw[draw=none,fill=black](-6,36)--(-5,36)--(-5,37)--(-6,37)--cycle;
\draw[draw=none,fill=black](-5,36)--(-4,36)--(-4,37)--(-5,37)--cycle;
\draw[draw=none,fill=black](-4,36)--(-3,36)--(-3,37)--(-4,37)--cycle;
\draw[draw=none,fill=white](-3,36)--(-2,36)--(-2,37)--(-3,37)--cycle;
\draw[draw=none,fill=white](-2,36)--(-1,36)--(-1,37)--(-2,37)--cycle;
\draw[draw=none,fill=black](-1,36)--(0,36)--(0,37)--(-1,37)--cycle;
\draw[draw=none,fill=black](0,36)--(1,36)--(1,37)--(0,37)--cycle;
\draw[draw=none,fill=black](1,36)--(2,36)--(2,37)--(1,37)--cycle;
\draw[draw=none,fill=black](2,36)--(3,36)--(3,37)--(2,37)--cycle;
\draw[draw=none,fill=white](3,36)--(4,36)--(4,37)--(3,37)--cycle;
\draw[draw=none,fill=white](4,36)--(5,36)--(5,37)--(4,37)--cycle;
\draw[draw=none,fill=black](5,36)--(6,36)--(6,37)--(5,37)--cycle;
\draw[draw=none,fill=black](6,36)--(7,36)--(7,37)--(6,37)--cycle;
\draw[draw=none,fill=white](7,36)--(8,36)--(8,37)--(7,37)--cycle;
\draw[draw=none,fill=white](8,36)--(9,36)--(9,37)--(8,37)--cycle;
\draw[draw=none,fill=white](9,36)--(10,36)--(10,37)--(9,37)--cycle;
\draw[draw=none,fill=white](10,36)--(11,36)--(11,37)--(10,37)--cycle;
\draw[draw=none,fill=black](11,36)--(12,36)--(12,37)--(11,37)--cycle;
\draw[draw=none,fill=black](12,36)--(13,36)--(13,37)--(12,37)--cycle;
\draw[draw=none,fill=black](13,36)--(14,36)--(14,37)--(13,37)--cycle;
\draw[draw=none,fill=white](14,36)--(15,36)--(15,37)--(14,37)--cycle;
\draw[draw=none,fill=white](-13,37)--(-12,37)--(-12,38)--(-13,38)--cycle;
\draw[draw=none,fill=black](-12,37)--(-11,37)--(-11,38)--(-12,38)--cycle;
\draw[draw=none,fill=black](-11,37)--(-10,37)--(-10,38)--(-11,38)--cycle;
\draw[draw=none,fill=white](-10,37)--(-9,37)--(-9,38)--(-10,38)--cycle;
\draw[draw=none,fill=black](-9,37)--(-8,37)--(-8,38)--(-9,38)--cycle;
\draw[draw=none,fill=white](-8,37)--(-7,37)--(-7,38)--(-8,38)--cycle;
\draw[draw=none,fill=black](-7,37)--(-6,37)--(-6,38)--(-7,38)--cycle;
\draw[draw=none,fill=white](-6,37)--(-5,37)--(-5,38)--(-6,38)--cycle;
\draw[draw=none,fill=white](-5,37)--(-4,37)--(-4,38)--(-5,38)--cycle;
\draw[draw=none,fill=black](-4,37)--(-3,37)--(-3,38)--(-4,38)--cycle;
\draw[draw=none,fill=black](-3,37)--(-2,37)--(-2,38)--(-3,38)--cycle;
\draw[draw=none,fill=black](-2,37)--(-1,37)--(-1,38)--(-2,38)--cycle;
\draw[draw=none,fill=black](-1,37)--(0,37)--(0,38)--(-1,38)--cycle;
\draw[draw=none,fill=white](0,37)--(1,37)--(1,38)--(0,38)--cycle;
\draw[draw=none,fill=white](1,37)--(2,37)--(2,38)--(1,38)--cycle;
\draw[draw=none,fill=black](2,37)--(3,37)--(3,38)--(2,38)--cycle;
\draw[draw=none,fill=black](3,37)--(4,37)--(4,38)--(3,38)--cycle;
\draw[draw=none,fill=black](4,37)--(5,37)--(5,38)--(4,38)--cycle;
\draw[draw=none,fill=black](5,37)--(6,37)--(6,38)--(5,38)--cycle;
\draw[draw=none,fill=black](6,37)--(7,37)--(7,38)--(6,38)--cycle;
\draw[draw=none,fill=black](7,37)--(8,37)--(8,38)--(7,38)--cycle;
\draw[draw=none,fill=white](8,37)--(9,37)--(9,38)--(8,38)--cycle;
\draw[draw=none,fill=white](9,37)--(10,37)--(10,38)--(9,38)--cycle;
\draw[draw=none,fill=black](10,37)--(11,37)--(11,38)--(10,38)--cycle;
\draw[draw=none,fill=black](11,37)--(12,37)--(12,38)--(11,38)--cycle;
\draw[draw=none,fill=white](12,37)--(13,37)--(13,38)--(12,38)--cycle;
\draw[draw=none,fill=black](13,37)--(14,37)--(14,38)--(13,38)--cycle;
\draw[draw=none,fill=black](-12,38)--(-11,38)--(-11,39)--(-12,39)--cycle;
\draw[draw=none,fill=black](-11,38)--(-10,38)--(-10,39)--(-11,39)--cycle;
\draw[draw=none,fill=white](-10,38)--(-9,38)--(-9,39)--(-10,39)--cycle;
\draw[draw=none,fill=black](-9,38)--(-8,38)--(-8,39)--(-9,39)--cycle;
\draw[draw=none,fill=white](-8,38)--(-7,38)--(-7,39)--(-8,39)--cycle;
\draw[draw=none,fill=black](-7,38)--(-6,38)--(-6,39)--(-7,39)--cycle;
\draw[draw=none,fill=black](-6,38)--(-5,38)--(-5,39)--(-6,39)--cycle;
\draw[draw=none,fill=black](-5,38)--(-4,38)--(-4,39)--(-5,39)--cycle;
\draw[draw=none,fill=black](-4,38)--(-3,38)--(-3,39)--(-4,39)--cycle;
\draw[draw=none,fill=white](-3,38)--(-2,38)--(-2,39)--(-3,39)--cycle;
\draw[draw=none,fill=white](-2,38)--(-1,38)--(-1,39)--(-2,39)--cycle;
\draw[draw=none,fill=black](-1,38)--(0,38)--(0,39)--(-1,39)--cycle;
\draw[draw=none,fill=black](0,38)--(1,38)--(1,39)--(0,39)--cycle;
\draw[draw=none,fill=black](1,38)--(2,38)--(2,39)--(1,39)--cycle;
\draw[draw=none,fill=black](2,38)--(3,38)--(3,39)--(2,39)--cycle;
\draw[draw=none,fill=white](3,38)--(4,38)--(4,39)--(3,39)--cycle;
\draw[draw=none,fill=white](4,38)--(5,38)--(5,39)--(4,39)--cycle;
\draw[draw=none,fill=white](5,38)--(6,38)--(6,39)--(5,39)--cycle;
\draw[draw=none,fill=white](6,38)--(7,38)--(7,39)--(6,39)--cycle;
\draw[draw=none,fill=black](7,38)--(8,38)--(8,39)--(7,39)--cycle;
\draw[draw=none,fill=black](8,38)--(9,38)--(9,39)--(8,39)--cycle;
\draw[draw=none,fill=black](9,38)--(10,38)--(10,39)--(9,39)--cycle;
\draw[draw=none,fill=black](10,38)--(11,38)--(11,39)--(10,39)--cycle;
\draw[draw=none,fill=black](11,38)--(12,38)--(12,39)--(11,39)--cycle;
\draw[draw=none,fill=white](12,38)--(13,38)--(13,39)--(12,39)--cycle;
\draw[draw=none,fill=black](-11,39)--(-10,39)--(-10,40)--(-11,40)--cycle;
\draw[draw=none,fill=white](-10,39)--(-9,39)--(-9,40)--(-10,40)--cycle;
\draw[draw=none,fill=black](-9,39)--(-8,39)--(-8,40)--(-9,40)--cycle;
\draw[draw=none,fill=white](-8,39)--(-7,39)--(-7,40)--(-8,40)--cycle;
\draw[draw=none,fill=black](-7,39)--(-6,39)--(-6,40)--(-7,40)--cycle;
\draw[draw=none,fill=white](-6,39)--(-5,39)--(-5,40)--(-6,40)--cycle;
\draw[draw=none,fill=white](-5,39)--(-4,39)--(-4,40)--(-5,40)--cycle;
\draw[draw=none,fill=black](-4,39)--(-3,39)--(-3,40)--(-4,40)--cycle;
\draw[draw=none,fill=black](-3,39)--(-2,39)--(-2,40)--(-3,40)--cycle;
\draw[draw=none,fill=black](-2,39)--(-1,39)--(-1,40)--(-2,40)--cycle;
\draw[draw=none,fill=black](-1,39)--(0,39)--(0,40)--(-1,40)--cycle;
\draw[draw=none,fill=white](0,39)--(1,39)--(1,40)--(0,40)--cycle;
\draw[draw=none,fill=white](1,39)--(2,39)--(2,40)--(1,40)--cycle;
\draw[draw=none,fill=black](2,39)--(3,39)--(3,40)--(2,40)--cycle;
\draw[draw=none,fill=black](3,39)--(4,39)--(4,40)--(3,40)--cycle;
\draw[draw=none,fill=white](4,39)--(5,39)--(5,40)--(4,40)--cycle;
\draw[draw=none,fill=white](5,39)--(6,39)--(6,40)--(5,40)--cycle;
\draw[draw=none,fill=black](6,39)--(7,39)--(7,40)--(6,40)--cycle;
\draw[draw=none,fill=black](7,39)--(8,39)--(8,40)--(7,40)--cycle;
\draw[draw=none,fill=white](8,39)--(9,39)--(9,40)--(8,40)--cycle;
\draw[draw=none,fill=white](9,39)--(10,39)--(10,40)--(9,40)--cycle;
\draw[draw=none,fill=white](10,39)--(11,39)--(11,40)--(10,40)--cycle;
\draw[draw=none,fill=black](11,39)--(12,39)--(12,40)--(11,40)--cycle;
\draw[draw=none,fill=white](-10,40)--(-9,40)--(-9,41)--(-10,41)--cycle;
\draw[draw=none,fill=black](-9,40)--(-8,40)--(-8,41)--(-9,41)--cycle;
\draw[draw=none,fill=white](-8,40)--(-7,40)--(-7,41)--(-8,41)--cycle;
\draw[draw=none,fill=black](-7,40)--(-6,40)--(-6,41)--(-7,41)--cycle;
\draw[draw=none,fill=black](-6,40)--(-5,40)--(-5,41)--(-6,41)--cycle;
\draw[draw=none,fill=black](-5,40)--(-4,40)--(-4,41)--(-5,41)--cycle;
\draw[draw=none,fill=black](-4,40)--(-3,40)--(-3,41)--(-4,41)--cycle;
\draw[draw=none,fill=white](-3,40)--(-2,40)--(-2,41)--(-3,41)--cycle;
\draw[draw=none,fill=white](-2,40)--(-1,40)--(-1,41)--(-2,41)--cycle;
\draw[draw=none,fill=black](-1,40)--(0,40)--(0,41)--(-1,41)--cycle;
\draw[draw=none,fill=black](0,40)--(1,40)--(1,41)--(0,41)--cycle;
\draw[draw=none,fill=black](1,40)--(2,40)--(2,41)--(1,41)--cycle;
\draw[draw=none,fill=black](2,40)--(3,40)--(3,41)--(2,41)--cycle;
\draw[draw=none,fill=black](3,40)--(4,40)--(4,41)--(3,41)--cycle;
\draw[draw=none,fill=black](4,40)--(5,40)--(5,41)--(4,41)--cycle;
\draw[draw=none,fill=black](5,40)--(6,40)--(6,41)--(5,41)--cycle;
\draw[draw=none,fill=black](6,40)--(7,40)--(7,41)--(6,41)--cycle;
\draw[draw=none,fill=black](7,40)--(8,40)--(8,41)--(7,41)--cycle;
\draw[draw=none,fill=black](8,40)--(9,40)--(9,41)--(8,41)--cycle;
\draw[draw=none,fill=white](9,40)--(10,40)--(10,41)--(9,41)--cycle;
\draw[draw=none,fill=black](10,40)--(11,40)--(11,41)--(10,41)--cycle;
\draw[draw=none,fill=black](-9,41)--(-8,41)--(-8,42)--(-9,42)--cycle;
\draw[draw=none,fill=white](-8,41)--(-7,41)--(-7,42)--(-8,42)--cycle;
\draw[draw=none,fill=black](-7,41)--(-6,41)--(-6,42)--(-7,42)--cycle;
\draw[draw=none,fill=white](-6,41)--(-5,41)--(-5,42)--(-6,42)--cycle;
\draw[draw=none,fill=white](-5,41)--(-4,41)--(-4,42)--(-5,42)--cycle;
\draw[draw=none,fill=black](-4,41)--(-3,41)--(-3,42)--(-4,42)--cycle;
\draw[draw=none,fill=black](-3,41)--(-2,41)--(-2,42)--(-3,42)--cycle;
\draw[draw=none,fill=black](-2,41)--(-1,41)--(-1,42)--(-2,42)--cycle;
\draw[draw=none,fill=black](-1,41)--(0,41)--(0,42)--(-1,42)--cycle;
\draw[draw=none,fill=white](0,41)--(1,41)--(1,42)--(0,42)--cycle;
\draw[draw=none,fill=white](1,41)--(2,41)--(2,42)--(1,42)--cycle;
\draw[draw=none,fill=white](2,41)--(3,41)--(3,42)--(2,42)--cycle;
\draw[draw=none,fill=white](3,41)--(4,41)--(4,42)--(3,42)--cycle;
\draw[draw=none,fill=white](4,41)--(5,41)--(5,42)--(4,42)--cycle;
\draw[draw=none,fill=white](5,41)--(6,41)--(6,42)--(5,42)--cycle;
\draw[draw=none,fill=white](6,41)--(7,41)--(7,42)--(6,42)--cycle;
\draw[draw=none,fill=white](7,41)--(8,41)--(8,42)--(7,42)--cycle;
\draw[draw=none,fill=black](8,41)--(9,41)--(9,42)--(8,42)--cycle;
\draw[draw=none,fill=white](9,41)--(10,41)--(10,42)--(9,42)--cycle;
\draw[draw=none,fill=white](-8,42)--(-7,42)--(-7,43)--(-8,43)--cycle;
\draw[draw=none,fill=black](-7,42)--(-6,42)--(-6,43)--(-7,43)--cycle;
\draw[draw=none,fill=black](-6,42)--(-5,42)--(-5,43)--(-6,43)--cycle;
\draw[draw=none,fill=black](-5,42)--(-4,42)--(-4,43)--(-5,43)--cycle;
\draw[draw=none,fill=black](-4,42)--(-3,42)--(-3,43)--(-4,43)--cycle;
\draw[draw=none,fill=white](-3,42)--(-2,42)--(-2,43)--(-3,43)--cycle;
\draw[draw=none,fill=white](-2,42)--(-1,42)--(-1,43)--(-2,43)--cycle;
\draw[draw=none,fill=black](-1,42)--(0,42)--(0,43)--(-1,43)--cycle;
\draw[draw=none,fill=black](0,42)--(1,42)--(1,43)--(0,43)--cycle;
\draw[draw=none,fill=white](1,42)--(2,42)--(2,43)--(1,43)--cycle;
\draw[draw=none,fill=white](2,42)--(3,42)--(3,43)--(2,43)--cycle;
\draw[draw=none,fill=white](3,42)--(4,42)--(4,43)--(3,43)--cycle;
\draw[draw=none,fill=white](4,42)--(5,42)--(5,43)--(4,43)--cycle;
\draw[draw=none,fill=white](5,42)--(6,42)--(6,43)--(5,43)--cycle;
\draw[draw=none,fill=white](6,42)--(7,42)--(7,43)--(6,43)--cycle;
\draw[draw=none,fill=black](7,42)--(8,42)--(8,43)--(7,43)--cycle;
\draw[draw=none,fill=black](8,42)--(9,42)--(9,43)--(8,43)--cycle;
\draw[draw=none,fill=black](-7,43)--(-6,43)--(-6,44)--(-7,44)--cycle;
\draw[draw=none,fill=white](-6,43)--(-5,43)--(-5,44)--(-6,44)--cycle;
\draw[draw=none,fill=white](-5,43)--(-4,43)--(-4,44)--(-5,44)--cycle;
\draw[draw=none,fill=black](-4,43)--(-3,43)--(-3,44)--(-4,44)--cycle;
\draw[draw=none,fill=black](-3,43)--(-2,43)--(-2,44)--(-3,44)--cycle;
\draw[draw=none,fill=black](-2,43)--(-1,43)--(-1,44)--(-2,44)--cycle;
\draw[draw=none,fill=black](-1,43)--(0,43)--(0,44)--(-1,44)--cycle;
\draw[draw=none,fill=black](0,43)--(1,43)--(1,44)--(0,44)--cycle;
\draw[draw=none,fill=black](1,43)--(2,43)--(2,44)--(1,44)--cycle;
\draw[draw=none,fill=white](2,43)--(3,43)--(3,44)--(2,44)--cycle;
\draw[draw=none,fill=white](3,43)--(4,43)--(4,44)--(3,44)--cycle;
\draw[draw=none,fill=white](4,43)--(5,43)--(5,44)--(4,44)--cycle;
\draw[draw=none,fill=white](5,43)--(6,43)--(6,44)--(5,44)--cycle;
\draw[draw=none,fill=black](6,43)--(7,43)--(7,44)--(6,44)--cycle;
\draw[draw=none,fill=black](7,43)--(8,43)--(8,44)--(7,44)--cycle;
\draw[draw=none,fill=black](-6,44)--(-5,44)--(-5,45)--(-6,45)--cycle;
\draw[draw=none,fill=black](-5,44)--(-4,44)--(-4,45)--(-5,45)--cycle;
\draw[draw=none,fill=black](-4,44)--(-3,44)--(-3,45)--(-4,45)--cycle;
\draw[draw=none,fill=white](-3,44)--(-2,44)--(-2,45)--(-3,45)--cycle;
\draw[draw=none,fill=white](-2,44)--(-1,44)--(-1,45)--(-2,45)--cycle;
\draw[draw=none,fill=white](-1,44)--(0,44)--(0,45)--(-1,45)--cycle;
\draw[draw=none,fill=white](0,44)--(1,44)--(1,45)--(0,45)--cycle;
\draw[draw=none,fill=black](1,44)--(2,44)--(2,45)--(1,45)--cycle;
\draw[draw=none,fill=black](2,44)--(3,44)--(3,45)--(2,45)--cycle;
\draw[draw=none,fill=white](3,44)--(4,44)--(4,45)--(3,45)--cycle;
\draw[draw=none,fill=white](4,44)--(5,44)--(5,45)--(4,45)--cycle;
\draw[draw=none,fill=black](5,44)--(6,44)--(6,45)--(5,45)--cycle;
\draw[draw=none,fill=black](6,44)--(7,44)--(7,45)--(6,45)--cycle;
\draw[draw=none,fill=white](-5,45)--(-4,45)--(-4,46)--(-5,46)--cycle;
\draw[draw=none,fill=black](-4,45)--(-3,45)--(-3,46)--(-4,46)--cycle;
\draw[draw=none,fill=black](-3,45)--(-2,45)--(-2,46)--(-3,46)--cycle;
\draw[draw=none,fill=white](-2,45)--(-1,45)--(-1,46)--(-2,46)--cycle;
\draw[draw=none,fill=white](-1,45)--(0,45)--(0,46)--(-1,46)--cycle;
\draw[draw=none,fill=black](0,45)--(1,45)--(1,46)--(0,46)--cycle;
\draw[draw=none,fill=black](1,45)--(2,45)--(2,46)--(1,46)--cycle;
\draw[draw=none,fill=black](2,45)--(3,45)--(3,46)--(2,46)--cycle;
\draw[draw=none,fill=black](3,45)--(4,45)--(4,46)--(3,46)--cycle;
\draw[draw=none,fill=black](4,45)--(5,45)--(5,46)--(4,46)--cycle;
\draw[draw=none,fill=black](5,45)--(6,45)--(6,46)--(5,46)--cycle;
\draw[draw=none,fill=black](-4,46)--(-3,46)--(-3,47)--(-4,47)--cycle;
\draw[draw=none,fill=black](-3,46)--(-2,46)--(-2,47)--(-3,47)--cycle;
\draw[draw=none,fill=black](-2,46)--(-1,46)--(-1,47)--(-2,47)--cycle;
\draw[draw=none,fill=black](-1,46)--(0,46)--(0,47)--(-1,47)--cycle;
\draw[draw=none,fill=black](0,46)--(1,46)--(1,47)--(0,47)--cycle;
\draw[draw=none,fill=white](1,46)--(2,46)--(2,47)--(1,47)--cycle;
\draw[draw=none,fill=white](2,46)--(3,46)--(3,47)--(2,47)--cycle;
\draw[draw=none,fill=white](3,46)--(4,46)--(4,47)--(3,47)--cycle;
\draw[draw=none,fill=white](4,46)--(5,46)--(5,47)--(4,47)--cycle;
\draw[draw=none,fill=white](-3,47)--(-2,47)--(-2,48)--(-3,48)--cycle;
\draw[draw=none,fill=white](-2,47)--(-1,47)--(-1,48)--(-2,48)--cycle;
\draw[draw=none,fill=white](-1,47)--(0,47)--(0,48)--(-1,48)--cycle;
\draw[draw=none,fill=black](0,47)--(1,47)--(1,48)--(0,48)--cycle;
\draw[draw=none,fill=black](1,47)--(2,47)--(2,48)--(1,48)--cycle;
\draw[draw=none,fill=white](2,47)--(3,47)--(3,48)--(2,48)--cycle;
\draw[draw=none,fill=white](3,47)--(4,47)--(4,48)--(3,48)--cycle;
\draw[draw=none,fill=white](-2,48)--(-1,48)--(-1,49)--(-2,49)--cycle;
\draw[draw=none,fill=black](-1,48)--(0,48)--(0,49)--(-1,49)--cycle;
\draw[draw=none,fill=black](0,48)--(1,48)--(1,49)--(0,49)--cycle;
\draw[draw=none,fill=black](1,48)--(2,48)--(2,49)--(1,49)--cycle;
\draw[draw=none,fill=black](2,48)--(3,48)--(3,49)--(2,49)--cycle;
\draw[draw=none,fill=black](-1,49)--(0,49)--(0,50)--(-1,50)--cycle;
\draw[draw=none,fill=white](0,49)--(1,49)--(1,50)--(0,50)--cycle;
\draw[draw=none,fill=white](1,49)--(2,49)--(2,50)--(1,50)--cycle;
\draw[draw=none,fill=black](0,50)--(1,50)--(1,51)--(0,51)--cycle;
\draw[very thin]
(-50,0)--(-50,1)--(-49,1)--
(-49,1)--(-49,2)--(-48,2)--
(-48,2)--(-48,3)--(-47,3)--
(-47,3)--(-47,4)--(-46,4)--
(-46,4)--(-46,5)--(-45,5)--
(-45,5)--(-45,6)--(-44,6)--
(-44,6)--(-44,7)--(-43,7)--
(-43,7)--(-43,8)--(-42,8)--
(-42,8)--(-42,9)--(-41,9)--
(-41,9)--(-41,10)--(-40,10)--
(-40,10)--(-40,11)--(-39,11)--
(-39,11)--(-39,12)--(-38,12)--
(-38,12)--(-38,13)--(-37,13)--
(-37,13)--(-37,14)--(-36,14)--
(-36,14)--(-36,15)--(-35,15)--
(-35,15)--(-35,16)--(-34,16)--
(-34,16)--(-34,17)--(-33,17)--
(-33,17)--(-33,18)--(-32,18)--
(-32,18)--(-32,19)--(-31,19)--
(-31,19)--(-31,20)--(-30,20)--
(-30,20)--(-30,21)--(-29,21)--
(-29,21)--(-29,22)--(-28,22)--
(-28,22)--(-28,23)--(-27,23)--
(-27,23)--(-27,24)--(-26,24)--
(-26,24)--(-26,25)--(-25,25)--
(-25,25)--(-25,26)--(-24,26)--
(-24,26)--(-24,27)--(-23,27)--
(-23,27)--(-23,28)--(-22,28)--
(-22,28)--(-22,29)--(-21,29)--
(-21,29)--(-21,30)--(-20,30)--
(-20,30)--(-20,31)--(-19,31)--
(-19,31)--(-19,32)--(-18,32)--
(-18,32)--(-18,33)--(-17,33)--
(-17,33)--(-17,34)--(-16,34)--
(-16,34)--(-16,35)--(-15,35)--
(-15,35)--(-15,36)--(-14,36)--
(-14,36)--(-14,37)--(-13,37)--
(-13,37)--(-13,38)--(-12,38)--
(-12,38)--(-12,39)--(-11,39)--
(-11,39)--(-11,40)--(-10,40)--
(-10,40)--(-10,41)--(-9,41)--
(-9,41)--(-9,42)--(-8,42)--
(-8,42)--(-8,43)--(-7,43)--
(-7,43)--(-7,44)--(-6,44)--
(-6,44)--(-6,45)--(-5,45)--
(-5,45)--(-5,46)--(-4,46)--
(-4,46)--(-4,47)--(-3,47)--
(-3,47)--(-3,48)--(-2,48)--
(-2,48)--(-2,49)--(-1,49)--
(-1,49)--(-1,50)--(0,50)--
(0,50)--(0,51)--(1,51)--
(1,51)--(1,50)--(2,50)--
(2,50)--(2,49)--(3,49)--
(3,49)--(3,48)--(4,48)--
(4,48)--(4,47)--(5,47)--
(5,47)--(5,46)--(6,46)--
(6,46)--(6,45)--(7,45)--
(7,45)--(7,44)--(8,44)--
(8,44)--(8,43)--(9,43)--
(9,43)--(9,42)--(10,42)--
(10,42)--(10,41)--(11,41)--
(11,41)--(11,40)--(12,40)--
(12,40)--(12,39)--(13,39)--
(13,39)--(13,38)--(14,38)--
(14,38)--(14,37)--(15,37)--
(15,37)--(15,36)--(16,36)--
(16,36)--(16,35)--(17,35)--
(17,35)--(17,34)--(18,34)--
(18,34)--(18,33)--(19,33)--
(19,33)--(19,32)--(20,32)--
(20,32)--(20,31)--(21,31)--
(21,31)--(21,30)--(22,30)--
(22,30)--(22,29)--(23,29)--
(23,29)--(23,28)--(24,28)--
(24,28)--(24,27)--(25,27)--
(25,27)--(25,26)--(26,26)--
(26,26)--(26,25)--(27,25)--
(27,25)--(27,24)--(28,24)--
(28,24)--(28,23)--(29,23)--
(29,23)--(29,22)--(30,22)--
(30,22)--(30,21)--(31,21)--
(31,21)--(31,20)--(32,20)--
(32,20)--(32,19)--(33,19)--
(33,19)--(33,18)--(34,18)--
(34,18)--(34,17)--(35,17)--
(35,17)--(35,16)--(36,16)--
(36,16)--(36,15)--(37,15)--
(37,15)--(37,14)--(38,14)--
(38,14)--(38,13)--(39,13)--
(39,13)--(39,12)--(40,12)--
(40,12)--(40,11)--(41,11)--
(41,11)--(41,10)--(42,10)--
(42,10)--(42,9)--(43,9)--
(43,9)--(43,8)--(44,8)--
(44,8)--(44,7)--(45,7)--
(45,7)--(45,6)--(46,6)--
(46,6)--(46,5)--(47,5)--
(47,5)--(47,4)--(48,4)--
(48,4)--(48,3)--(49,3)--
(49,3)--(49,2)--(50,2)--
(50,2)--(50,1)--(51,1)--
(51,1)--(51,0)--cycle;
\end{tikzpicture}

